GraphSAINT: Graph Sampling Based Inductive Learning Method

Graph Convolutional Networks (GCNs) are powerful models for learning representations of attributed graphs. To scale GCNs to large graphs, state-of-the-art methods use various layer sampling techniques to alleviate the "neighbor explosion" problem during minibatch training. We propose GraphSAINT, a graph sampling based inductive learning method that improves training efficiency and accuracy in a fundamentally different way. By changing perspective, GraphSAINT constructs minibatches by sampling the training graph, rather than the nodes or edges across GCN layers. Each iteration, a complete GCN is built from the properly sampled subgraph. Thus, we ensure fixed number of well-connected nodes in all layers. We further propose normalization technique to eliminate bias, and sampling algorithms for variance reduction. Importantly, we can decouple the sampling from the forward and backward propagation, and extend GraphSAINT with many architecture variants (e.g., graph attention, jumping connection). GraphSAINT demonstrates superior performance in both accuracy and training time on five large graphs, and achieves new state-of-the-art F1 scores for PPI (0.995) and Reddit (0.970).

==> diagram/gsaint_overall.tex <==
% blue
% \definecolor{c0}{HTML}{e1f5fe}
% \definecolor{c1}{HTML}{b3e5fc}
% \definecolor{c2}{HTML}{4fc3f7}
% \definecolor{c3}{HTML}{4fc3f7}
% \definecolor{c4}{HTML}{0288d1}

% grey
\definecolor{c0}{HTML}{f5f5f5}
\definecolor{c1}{HTML}{e0e0e0}
\definecolor{c2}{HTML}{9e9e9e}
\definecolor{c3}{HTML}{616161}
\definecolor{c4}{HTML}{424242}

\tikzset{
    % nodegray/.style={circle,draw,fill=c1!10},
    archnode/.style={thick,circle,c4,draw=c4,fill=c0},
    % archnode/.style={circle,draw,fill=grey!20}
    % nodeblue/.style={circle,draw,fill=c3},
}
\begin{tikzpicture}[
outer/.style={draw=gray,dashed,fill=green!1,thick},
>={Stealth[inset=0pt,
length=4pt,angle'=45,round]},scale=1.,
sty edge sel/.style={ultra thick,color=c4},
sty node sel/.style={ultra thick,circle,c4,draw=c4,fill=c0,minimum size=\sizenode},
sty node unsel/.style={circle,c2,draw=c2,fill=c0,minimum size=\sizenode},
sty edge unsel/.style={color=c2},
]

\def\sizenode{10};

\node[sty node sel] (0) at (1,1) {0};
\node[sty node sel] (1) at (0,0) {1};
\node[sty node sel] (2) at (1,-1) {2};
\node[sty node sel] (3) at (2,0.2) {3};
\node[sty node unsel] (4) at (3.0,0.9) {4};
\node[sty node sel] (5) at (2.8,-0.7) {5};
\node[sty node unsel] (6) at (3.9,0.1) {6};
\node[sty node unsel] (8) at (4.9,0.8) {8};
\node[sty node unsel] (9) at (5.6,-0.2) {9};
\node[sty node sel] (7) at (4.5,-1) {7};

\def\gcnx{8.25};
\def\gcny{-1.1};
\def\offsetx{1};
\def\offsety{1};
\def\sizenodegcn{6};
\def\scalegcn{0.9};

% layer 1
\node[archnode,minimum size=\sizenodegcn,scale=\scalegcn] (g00) at (\gcnx,\gcny) {0};
\node[archnode,minimum size=\sizenodegcn,scale=\scalegcn] (g01) at (\gcnx+\offsetx,\gcny) {1};
\node[archnode,minimum size=\sizenodegcn,scale=\scalegcn] (g02) at (\gcnx+2*\offsetx,\gcny) {2};
\node[archnode,minimum size=\sizenodegcn,scale=\scalegcn] (g03) at (\gcnx+3*\offsetx,\gcny) {3};
\node[archnode,minimum size=\sizenodegcn,scale=\scalegcn] (g05) at (\gcnx+4*\offsetx,\gcny) {5};
\node[archnode,minimum size=\sizenodegcn,scale=\scalegcn] (g07) at (\gcnx+5*\offsetx,\gcny) {7};

% layer 2
\node[archnode,minimum size=\sizenodegcn,scale=\scalegcn] (g10) at (\gcnx,\gcny+\offsety) {0};
\node[archnode,minimum size=\sizenodegcn,scale=\scalegcn] (g11) at (\gcnx+\offsetx,\gcny+\offsety) {1};
\node[archnode,minimum size=\sizenodegcn,scale=\scalegcn] (g12) at (\gcnx+2*\offsetx,\gcny+\offsety) {2};
\node[archnode,minimum size=\sizenodegcn,scale=\scalegcn] (g13) at (\gcnx+3*\offsetx,\gcny+\offsety) {3};
\node[archnode,minimum size=\sizenodegcn,scale=\scalegcn] (g15) at (\gcnx+4*\offsetx,\gcny+\offsety) {5};
\node[archnode,minimum size=\sizenodegcn,scale=\scalegcn] (g17) at (\gcnx+5*\offsetx,\gcny+\offsety) {7};

% layer 3
\node[archnode,minimum size=\sizenodegcn,scale=\scalegcn] (g20) at (\gcnx,\gcny+2*\offsety) {0};
\node[archnode,minimum size=\sizenodegcn,scale=\scalegcn] (g21) at (\gcnx+\offsetx,\gcny+2*\offsety) {1};
\node[archnode,minimum size=\sizenodegcn,scale=\scalegcn] (g22) at (\gcnx+2*\offsetx,\gcny+2*\offsety) {2};
\node[archnode,minimum size=\sizenodegcn,scale=\scalegcn] (g23) at (\gcnx+3*\offsetx,\gcny+2*\offsety) {3};
\node[archnode,minimum size=\sizenodegcn,scale=\scalegcn] (g25) at (\gcnx+4*\offsetx,\gcny+2*\offsety) {5};
\node[archnode,minimum size=\sizenodegcn,scale=\scalegcn] (g27) at (\gcnx+5*\offsetx,\gcny+2*\offsety) {7};

% 1-2 link
\draw [-latex,c4,fill=c4] (g00.north) -- (g10.south);
\draw [-latex,c4,fill=c4] (g00.north) -- (g11.south);
\draw [-latex,c4,fill=c4] (g00.north) -- (g13.south);
\draw [-latex,c4,fill=c4] (g01.north) -- (g11.south);
\draw [-latex,c4,fill=c4] (g01.north) -- (g10.south);
\draw [-latex,c4,fill=c4] (g01.north) -- (g12.south);
\draw [-latex,c4,fill=c4] (g01.north) -- (g13.south);
\draw [-latex,c4,fill=c4] (g02.north) -- (g11.south);
\draw [-latex,c4,fill=c4] (g02.north) -- (g12.south);
\draw [-latex,c4,fill=c4] (g02.north) -- (g13.south);
\draw [-latex,c4,fill=c4] (g03.north) -- (g10.south);
\draw [-latex,c4,fill=c4] (g03.north) -- (g11.south);
\draw [-latex,c4,fill=c4] (g03.north) -- (g12.south);
\draw [-latex,c4,fill=c4] (g03.north) -- (g13.south);
\draw [-latex,c4,fill=c4] (g03.north) -- (g15.south);
\draw [-latex,c4,fill=c4] (g05.north) -- (g13.south);
\draw [-latex,c4,fill=c4] (g05.north) -- (g15.south);
\draw [-latex,c4,fill=c4] (g05.north) -- (g17.south);
\draw [-latex,c4,fill=c4] (g07.north) -- (g15.south);
\draw [-latex,c4,fill=c4] (g07.north) -- (g17.south);

% 2-3 link
\draw [-latex,c4,fill=c4] (g10.north) -- (g20.south);
\draw [-latex,c4,fill=c4] (g10.north) -- (g21.south);
\draw [-latex,c4,fill=c4] (g10.north) -- (g23.south);
\draw [-latex,c4,fill=c4] (g11.north) -- (g21.south);
\draw [-latex,c4,fill=c4] (g11.north) -- (g20.south);
\draw [-latex,c4,fill=c4] (g11.north) -- (g22.south);
\draw [-latex,c4,fill=c4] (g11.north) -- (g23.south);
\draw [-latex,c4,fill=c4] (g12.north) -- (g21.south);
\draw [-latex,c4,fill=c4] (g12.north) -- (g22.south);
\draw [-latex,c4,fill=c4] (g12.north) -- (g23.south);
\draw [-latex,c4,fill=c4] (g13.north) -- (g20.south);
\draw [-latex,c4,fill=c4] (g13.north) -- (g21.south);
\draw [-latex,c4,fill=c4] (g13.north) -- (g22.south);
\draw [-latex,c4,fill=c4] (g13.north) -- (g23.south);
\draw [-latex,c4,fill=c4] (g13.north) -- (g25.south);
\draw [-latex,c4,fill=c4] (g15.north) -- (g23.south);
\draw [-latex,c4,fill=c4] (g15.north) -- (g25.south);
\draw [-latex,c4,fill=c4] (g15.north) -- (g27.south);
\draw [-latex,c4,fill=c4] (g17.north) -- (g25.south);
\draw [-latex,c4,fill=c4] (g17.north) -- (g27.south);


\path
    (1) [bend left] edge [sty edge sel] node [right] {} (0)
    (0) [bend left] edge [sty edge sel] node [right] {} (3)
    (1) [bend right] edge [sty edge sel] node [right] {} (2)
    (2) [bend right] edge [sty edge sel] node [right] {} (3)
    (1) [bend right=10] edge [sty edge sel] node [right] {} (3)
    (3) [bend left] edge [sty edge unsel] node [right] {} (4)
    (4) [bend left=20] edge [sty edge unsel] node [right] {} (8)
    (8) [bend left] edge [sty edge unsel] node [right] {} (9)
    (7) [bend right] edge [sty edge unsel] node [right] {} (9)
    (3) [bend right] edge [sty edge sel] node [right] {} (5)
    (5) [bend right] edge [sty edge sel] node [right] {} (7)
    (4) [bend right] edge [sty edge unsel] node [right] {} (6)
    (6) [bend right] edge [sty edge unsel] node [right] {} (8)
    (8) [bend left=15] edge [sty edge unsel] node [right] {} (7);

% text and arrow
\node[] at (2.8,-1.9) {$\G[s]=\mbox{\sample}(\G)$};
\node[] at (\gcnx+2.5*\offsetx,-1.9) {Full GCN on $\G[s]$};
% \draw[->,>=latex,blue!20!white,line width=3pt,bend left=70] (6,0.3) to (7.7,0.3);
% \draw[->,>=latex,blue!20!white,line width=3pt,bend left=70] (7.7,-0.3) to (6,-0.3);
\draw[-to,line width=2pt,c4] (6.9,0.1)+(170:0.75) arc(170:20:0.75);
\draw[-to,line width=2pt,c4] (6.9,-0.1)+(-10:0.75) arc(-10:-160:0.75);

\end{tikzpicture}


==> plots/converge.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{4.772727in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{4.772727in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{7.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367614in}{6.872000in}}%
\pgfpathlineto{\pgfqpoint{4.402841in}{6.872000in}}%
\pgfpathlineto{\pgfqpoint{4.402841in}{6.967200in}}%
\pgfpathlineto{\pgfqpoint{4.367614in}{6.967200in}}%
\pgfpathlineto{\pgfqpoint{4.367614in}{6.872000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250000in,y=4.191389in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130682in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{2.130682in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130682in,y=4.191389in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011364in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011364in,y=4.191389in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892045in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{3.892045in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892045in,y=4.191389in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772727in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{4.772727in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.772727in,y=4.191389in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{4.772727in}{4.240000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958174in,y=4.171134in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{4.772727in}{4.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958174in,y=4.731134in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.360000in}}%
\pgfpathlineto{\pgfqpoint{4.772727in}{5.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958174in,y=5.291134in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.920000in}}%
\pgfpathlineto{\pgfqpoint{4.772727in}{5.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958174in,y=5.851134in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.480000in}}%
\pgfpathlineto{\pgfqpoint{4.772727in}{6.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958174in,y=6.411134in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{4.772727in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958174in,y=6.971134in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902619in,y=5.640000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Validation \(\displaystyle \text{F1}_{\text{mic}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500214in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{1.502604in}{4.240056in}}%
\pgfpathlineto{\pgfqpoint{1.522740in}{4.232496in}}%
\pgfpathlineto{\pgfqpoint{1.542980in}{4.302216in}}%
\pgfpathlineto{\pgfqpoint{1.549103in}{4.230000in}}%
\pgfpathmoveto{\pgfqpoint{1.582900in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{1.583526in}{4.235184in}}%
\pgfpathlineto{\pgfqpoint{1.603771in}{4.286760in}}%
\pgfpathlineto{\pgfqpoint{1.624130in}{4.409400in}}%
\pgfpathlineto{\pgfqpoint{1.644624in}{4.505496in}}%
\pgfpathlineto{\pgfqpoint{1.665108in}{4.230000in}}%
\pgfpathmoveto{\pgfqpoint{1.665688in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{1.685774in}{4.424800in}}%
\pgfpathlineto{\pgfqpoint{1.706008in}{4.301264in}}%
\pgfpathlineto{\pgfqpoint{1.725642in}{4.495360in}}%
\pgfpathlineto{\pgfqpoint{1.746153in}{4.272760in}}%
\pgfpathlineto{\pgfqpoint{1.766548in}{4.538592in}}%
\pgfpathlineto{\pgfqpoint{1.786292in}{4.608088in}}%
\pgfpathlineto{\pgfqpoint{1.805906in}{4.360736in}}%
\pgfpathlineto{\pgfqpoint{1.826032in}{4.605512in}}%
\pgfpathlineto{\pgfqpoint{1.845974in}{4.474360in}}%
\pgfpathlineto{\pgfqpoint{1.866887in}{4.526048in}}%
\pgfpathlineto{\pgfqpoint{1.886868in}{4.649584in}}%
\pgfpathlineto{\pgfqpoint{1.907103in}{4.443952in}}%
\pgfpathlineto{\pgfqpoint{1.927750in}{4.566928in}}%
\pgfpathlineto{\pgfqpoint{1.947686in}{4.544360in}}%
\pgfpathlineto{\pgfqpoint{1.967811in}{4.680272in}}%
\pgfpathlineto{\pgfqpoint{1.987843in}{4.572976in}}%
\pgfpathlineto{\pgfqpoint{2.007590in}{4.592856in}}%
\pgfpathlineto{\pgfqpoint{2.026987in}{4.669576in}}%
\pgfpathlineto{\pgfqpoint{2.047258in}{4.783928in}}%
\pgfpathlineto{\pgfqpoint{2.067692in}{4.650256in}}%
\pgfpathlineto{\pgfqpoint{2.088358in}{4.702224in}}%
\pgfpathlineto{\pgfqpoint{2.108971in}{4.748984in}}%
\pgfpathlineto{\pgfqpoint{2.129604in}{4.780176in}}%
\pgfpathlineto{\pgfqpoint{2.149370in}{4.746968in}}%
\pgfpathlineto{\pgfqpoint{2.169359in}{4.856672in}}%
\pgfpathlineto{\pgfqpoint{2.189483in}{4.775696in}}%
\pgfpathlineto{\pgfqpoint{2.209433in}{4.734032in}}%
\pgfpathlineto{\pgfqpoint{2.229773in}{4.850904in}}%
\pgfpathlineto{\pgfqpoint{2.249593in}{4.776368in}}%
\pgfpathlineto{\pgfqpoint{2.269409in}{4.888256in}}%
\pgfpathlineto{\pgfqpoint{2.289544in}{4.827888in}}%
\pgfpathlineto{\pgfqpoint{2.309620in}{4.943080in}}%
\pgfpathlineto{\pgfqpoint{2.329185in}{4.892400in}}%
\pgfpathlineto{\pgfqpoint{2.349146in}{4.924656in}}%
\pgfpathlineto{\pgfqpoint{2.368896in}{4.929920in}}%
\pgfpathlineto{\pgfqpoint{2.388346in}{4.900296in}}%
\pgfpathlineto{\pgfqpoint{2.407600in}{4.982224in}}%
\pgfpathlineto{\pgfqpoint{2.427138in}{5.006584in}}%
\pgfpathlineto{\pgfqpoint{2.446524in}{4.982112in}}%
\pgfpathlineto{\pgfqpoint{2.466574in}{4.987488in}}%
\pgfpathlineto{\pgfqpoint{2.485937in}{5.123064in}}%
\pgfpathlineto{\pgfqpoint{2.505146in}{4.948176in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{4.908024in}}%
\pgfpathlineto{\pgfqpoint{2.543377in}{4.909480in}}%
\pgfpathlineto{\pgfqpoint{2.562956in}{5.015432in}}%
\pgfpathlineto{\pgfqpoint{2.582206in}{4.956240in}}%
\pgfpathlineto{\pgfqpoint{2.601813in}{5.032792in}}%
\pgfpathlineto{\pgfqpoint{2.621196in}{5.103296in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{5.027528in}}%
\pgfpathlineto{\pgfqpoint{2.661167in}{5.118416in}}%
\pgfpathlineto{\pgfqpoint{2.680772in}{5.084200in}}%
\pgfpathlineto{\pgfqpoint{2.700352in}{5.136280in}}%
\pgfpathlineto{\pgfqpoint{2.740163in}{5.084256in}}%
\pgfpathlineto{\pgfqpoint{2.759604in}{5.139416in}}%
\pgfpathlineto{\pgfqpoint{2.778991in}{5.158400in}}%
\pgfpathlineto{\pgfqpoint{2.798325in}{5.078040in}}%
\pgfpathlineto{\pgfqpoint{2.817756in}{5.093664in}}%
\pgfpathlineto{\pgfqpoint{2.836767in}{5.118136in}}%
\pgfpathlineto{\pgfqpoint{2.856000in}{5.187632in}}%
\pgfpathlineto{\pgfqpoint{2.875964in}{5.221064in}}%
\pgfpathlineto{\pgfqpoint{2.895363in}{5.202416in}}%
\pgfpathlineto{\pgfqpoint{2.914945in}{5.179848in}}%
\pgfpathlineto{\pgfqpoint{2.934114in}{5.204992in}}%
\pgfpathlineto{\pgfqpoint{2.953730in}{5.285800in}}%
\pgfpathlineto{\pgfqpoint{2.973152in}{5.205440in}}%
\pgfpathlineto{\pgfqpoint{2.992532in}{5.194352in}}%
\pgfpathlineto{\pgfqpoint{3.012225in}{5.236128in}}%
\pgfpathlineto{\pgfqpoint{3.031928in}{5.228176in}}%
\pgfpathlineto{\pgfqpoint{3.051329in}{5.224928in}}%
\pgfpathlineto{\pgfqpoint{3.070428in}{5.142944in}}%
\pgfpathlineto{\pgfqpoint{3.089776in}{5.310608in}}%
\pgfpathlineto{\pgfqpoint{3.108889in}{5.170888in}}%
\pgfpathlineto{\pgfqpoint{3.128234in}{5.255840in}}%
\pgfpathlineto{\pgfqpoint{3.147355in}{5.173296in}}%
\pgfpathlineto{\pgfqpoint{3.167026in}{5.284848in}}%
\pgfpathlineto{\pgfqpoint{3.187162in}{5.259200in}}%
\pgfpathlineto{\pgfqpoint{3.207016in}{5.289664in}}%
\pgfpathlineto{\pgfqpoint{3.226640in}{5.254776in}}%
\pgfpathlineto{\pgfqpoint{3.245962in}{5.333456in}}%
\pgfpathlineto{\pgfqpoint{3.265695in}{5.219216in}}%
\pgfpathlineto{\pgfqpoint{3.285256in}{5.328752in}}%
\pgfpathlineto{\pgfqpoint{3.305023in}{5.282328in}}%
\pgfpathlineto{\pgfqpoint{3.324928in}{5.265864in}}%
\pgfpathlineto{\pgfqpoint{3.344747in}{5.302488in}}%
\pgfpathlineto{\pgfqpoint{3.364615in}{5.251248in}}%
\pgfpathlineto{\pgfqpoint{3.384129in}{5.246432in}}%
\pgfpathlineto{\pgfqpoint{3.403429in}{5.294032in}}%
\pgfpathlineto{\pgfqpoint{3.422981in}{5.328024in}}%
\pgfpathlineto{\pgfqpoint{3.442310in}{5.275384in}}%
\pgfpathlineto{\pgfqpoint{3.461921in}{5.251696in}}%
\pgfpathlineto{\pgfqpoint{3.481316in}{5.269728in}}%
\pgfpathlineto{\pgfqpoint{3.501008in}{5.353672in}}%
\pgfpathlineto{\pgfqpoint{3.520587in}{5.334352in}}%
\pgfpathlineto{\pgfqpoint{3.539711in}{5.340960in}}%
\pgfpathlineto{\pgfqpoint{3.559361in}{5.299800in}}%
\pgfpathlineto{\pgfqpoint{3.578508in}{5.295040in}}%
\pgfpathlineto{\pgfqpoint{3.617747in}{5.375064in}}%
\pgfpathlineto{\pgfqpoint{3.637212in}{5.374112in}}%
\pgfpathlineto{\pgfqpoint{3.656734in}{5.334352in}}%
\pgfpathlineto{\pgfqpoint{3.675847in}{5.324720in}}%
\pgfpathlineto{\pgfqpoint{3.695160in}{5.371368in}}%
\pgfpathlineto{\pgfqpoint{3.714401in}{5.400208in}}%
\pgfpathlineto{\pgfqpoint{3.733761in}{5.397240in}}%
\pgfpathlineto{\pgfqpoint{3.752914in}{5.413984in}}%
\pgfpathlineto{\pgfqpoint{3.772378in}{5.371984in}}%
\pgfpathlineto{\pgfqpoint{3.791346in}{5.421880in}}%
\pgfpathlineto{\pgfqpoint{3.810800in}{5.429328in}}%
\pgfpathlineto{\pgfqpoint{3.829935in}{5.312344in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{5.368736in}}%
\pgfpathlineto{\pgfqpoint{3.868699in}{5.401216in}}%
\pgfpathlineto{\pgfqpoint{3.888198in}{5.447136in}}%
\pgfpathlineto{\pgfqpoint{3.907743in}{5.375008in}}%
\pgfpathlineto{\pgfqpoint{3.927120in}{5.366944in}}%
\pgfpathlineto{\pgfqpoint{3.946230in}{5.327968in}}%
\pgfpathlineto{\pgfqpoint{3.965276in}{5.341464in}}%
\pgfpathlineto{\pgfqpoint{3.984629in}{5.424344in}}%
\pgfpathlineto{\pgfqpoint{4.003966in}{5.419192in}}%
\pgfpathlineto{\pgfqpoint{4.023348in}{5.455480in}}%
\pgfpathlineto{\pgfqpoint{4.042279in}{5.435936in}}%
\pgfpathlineto{\pgfqpoint{4.061207in}{5.372376in}}%
\pgfpathlineto{\pgfqpoint{4.080340in}{5.430168in}}%
\pgfpathlineto{\pgfqpoint{4.099446in}{5.441088in}}%
\pgfpathlineto{\pgfqpoint{4.118606in}{5.383408in}}%
\pgfpathlineto{\pgfqpoint{4.137710in}{5.490648in}}%
\pgfpathlineto{\pgfqpoint{4.157426in}{5.444448in}}%
\pgfpathlineto{\pgfqpoint{4.176736in}{5.423280in}}%
\pgfpathlineto{\pgfqpoint{4.195906in}{5.428376in}}%
\pgfpathlineto{\pgfqpoint{4.215383in}{5.417344in}}%
\pgfpathlineto{\pgfqpoint{4.234777in}{5.475808in}}%
\pgfpathlineto{\pgfqpoint{4.254357in}{5.450720in}}%
\pgfpathlineto{\pgfqpoint{4.273671in}{5.423056in}}%
\pgfpathlineto{\pgfqpoint{4.292609in}{5.458560in}}%
\pgfpathlineto{\pgfqpoint{4.311969in}{5.385256in}}%
\pgfpathlineto{\pgfqpoint{4.331671in}{5.479728in}}%
\pgfpathlineto{\pgfqpoint{4.351054in}{5.436664in}}%
\pgfpathlineto{\pgfqpoint{4.370931in}{5.448984in}}%
\pgfpathlineto{\pgfqpoint{4.390302in}{5.436440in}}%
\pgfpathlineto{\pgfqpoint{4.409947in}{5.444168in}}%
\pgfpathlineto{\pgfqpoint{4.429219in}{5.470768in}}%
\pgfpathlineto{\pgfqpoint{4.448421in}{5.453184in}}%
\pgfpathlineto{\pgfqpoint{4.467564in}{5.501064in}}%
\pgfpathlineto{\pgfqpoint{4.487217in}{5.470152in}}%
\pgfpathlineto{\pgfqpoint{4.506565in}{5.486560in}}%
\pgfpathlineto{\pgfqpoint{4.525919in}{5.482696in}}%
\pgfpathlineto{\pgfqpoint{4.545315in}{5.461752in}}%
\pgfpathlineto{\pgfqpoint{4.564293in}{5.497760in}}%
\pgfpathlineto{\pgfqpoint{4.584056in}{5.495576in}}%
\pgfpathlineto{\pgfqpoint{4.603423in}{5.474576in}}%
\pgfpathlineto{\pgfqpoint{4.622533in}{5.463880in}}%
\pgfpathlineto{\pgfqpoint{4.641851in}{5.497984in}}%
\pgfpathlineto{\pgfqpoint{4.660991in}{5.494736in}}%
\pgfpathlineto{\pgfqpoint{4.680135in}{5.478664in}}%
\pgfpathlineto{\pgfqpoint{4.699877in}{5.510360in}}%
\pgfpathlineto{\pgfqpoint{4.718817in}{5.504704in}}%
\pgfpathlineto{\pgfqpoint{4.737709in}{5.502072in}}%
\pgfpathlineto{\pgfqpoint{4.757561in}{5.501120in}}%
\pgfpathlineto{\pgfqpoint{4.776980in}{5.405528in}}%
\pgfpathlineto{\pgfqpoint{4.782727in}{5.435393in}}%
\pgfpathlineto{\pgfqpoint{4.782727in}{5.435393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280235in}{3.667736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300547in}{3.487696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320547in}{3.569176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340706in}{3.783992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360823in}{3.992424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381050in}{3.830472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401150in}{3.879864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421345in}{4.161320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441539in}{3.892184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461729in}{4.024456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482218in}{4.154264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502604in}{4.240056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522740in}{4.232496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542980in}{4.302216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563046in}{4.065560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583526in}{4.235184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603771in}{4.286760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624130in}{4.409400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644624in}{4.505496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665351in}{4.226728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685774in}{4.424800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706008in}{4.301264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725642in}{4.495360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746153in}{4.272760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766548in}{4.538592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786292in}{4.608088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805906in}{4.360736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826032in}{4.605512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845974in}{4.474360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866887in}{4.526048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886868in}{4.649584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907103in}{4.443952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927750in}{4.566928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947686in}{4.544360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967811in}{4.680272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987843in}{4.572976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007590in}{4.592856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026987in}{4.669576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047258in}{4.783928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067692in}{4.650256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088358in}{4.702224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108971in}{4.748984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129604in}{4.780176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149370in}{4.746968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169359in}{4.856672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189483in}{4.775696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209433in}{4.734032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229773in}{4.850904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249593in}{4.776368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269409in}{4.888256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289544in}{4.827888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309620in}{4.943080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329185in}{4.892400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349146in}{4.924656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368896in}{4.929920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388346in}{4.900296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407600in}{4.982224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427138in}{5.006584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446524in}{4.982112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466574in}{4.987488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485937in}{5.123064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505146in}{4.948176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524163in}{4.908024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543377in}{4.909480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562956in}{5.015432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582206in}{4.956240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601813in}{5.032792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621196in}{5.103296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641114in}{5.027528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661167in}{5.118416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680772in}{5.084200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700352in}{5.136280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720296in}{5.110576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740163in}{5.084256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759604in}{5.139416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778991in}{5.158400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798325in}{5.078040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817756in}{5.093664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836767in}{5.118136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856000in}{5.187632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875964in}{5.221064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895363in}{5.202416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914945in}{5.179848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934114in}{5.204992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953730in}{5.285800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973152in}{5.205440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992532in}{5.194352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012225in}{5.236128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031928in}{5.228176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051329in}{5.224928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070428in}{5.142944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089776in}{5.310608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108889in}{5.170888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128234in}{5.255840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147355in}{5.173296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167026in}{5.284848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187162in}{5.259200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207016in}{5.289664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226640in}{5.254776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245962in}{5.333456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265695in}{5.219216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285256in}{5.328752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305023in}{5.282328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324928in}{5.265864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344747in}{5.302488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364615in}{5.251248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384129in}{5.246432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403429in}{5.294032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422981in}{5.328024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442310in}{5.275384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461921in}{5.251696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481316in}{5.269728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501008in}{5.353672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520587in}{5.334352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539711in}{5.340960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559361in}{5.299800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578508in}{5.295040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598189in}{5.335304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617747in}{5.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637212in}{5.374112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656734in}{5.334352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675847in}{5.324720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695160in}{5.371368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714401in}{5.400208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733761in}{5.397240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752914in}{5.413984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772378in}{5.371984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791346in}{5.421880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810800in}{5.429328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829935in}{5.312344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848998in}{5.368736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868699in}{5.401216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888198in}{5.447136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907743in}{5.375008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927120in}{5.366944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946230in}{5.327968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965276in}{5.341464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984629in}{5.424344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003966in}{5.419192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023348in}{5.455480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042279in}{5.435936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061207in}{5.372376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080340in}{5.430168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099446in}{5.441088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118606in}{5.383408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137710in}{5.490648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157426in}{5.444448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176736in}{5.423280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195906in}{5.428376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215383in}{5.417344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234777in}{5.475808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254357in}{5.450720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273671in}{5.423056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292609in}{5.458560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311969in}{5.385256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331671in}{5.479728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351054in}{5.436664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370931in}{5.448984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390302in}{5.436440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409947in}{5.444168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429219in}{5.470768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448421in}{5.453184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467564in}{5.501064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487217in}{5.470152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506565in}{5.486560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525919in}{5.482696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545315in}{5.461752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564293in}{5.497760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584056in}{5.495576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603423in}{5.474576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622533in}{5.463880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641851in}{5.497984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660991in}{5.494736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680135in}{5.478664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699877in}{5.510360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718817in}{5.504704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737709in}{5.502072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757561in}{5.501120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.776980in}{5.405528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796238in}{5.505600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815257in}{5.446240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834488in}{5.510528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853879in}{5.521784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872898in}{5.512992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892001in}{5.535784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911137in}{5.485664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930377in}{5.503304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949801in}{5.431400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969158in}{5.488744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988374in}{5.461192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007658in}{5.424400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026767in}{5.478160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045747in}{5.451672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065147in}{5.475528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084473in}{5.541776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103735in}{5.522232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.122655in}{5.545696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.141722in}{5.523464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.160910in}{5.542280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180095in}{5.499048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.199280in}{5.502408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218463in}{5.500560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237978in}{5.530800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257157in}{5.532032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276432in}{5.518088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295568in}{5.539592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314793in}{5.516520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.334271in}{5.538248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353655in}{5.494848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372797in}{5.477880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.391979in}{5.530240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411106in}{5.474912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.430368in}{5.560200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449510in}{5.565072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.468911in}{5.516352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488065in}{5.554096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507188in}{5.575040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526247in}{5.580416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545790in}{5.537128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564859in}{5.549504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.584031in}{5.587640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603079in}{5.549280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622358in}{5.521616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.641680in}{5.564848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660782in}{5.550344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.679977in}{5.555384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699020in}{5.527608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.718086in}{5.557232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.737220in}{5.579576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756848in}{5.581704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775997in}{5.559360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.795352in}{5.591504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814875in}{5.529568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.834088in}{5.548272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853160in}{5.594640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872078in}{5.563784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891185in}{5.579408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910290in}{5.588984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929342in}{5.561544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948534in}{5.517976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.968126in}{5.536512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.987427in}{5.556224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.007098in}{5.516184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.026717in}{5.564008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.045908in}{5.596880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.065018in}{5.578736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.084656in}{5.601528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.103681in}{5.622136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.122923in}{5.596152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316370in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{1.318241in}{4.249632in}}%
\pgfpathlineto{\pgfqpoint{1.321948in}{4.235016in}}%
\pgfpathlineto{\pgfqpoint{1.325756in}{4.271528in}}%
\pgfpathlineto{\pgfqpoint{1.329659in}{4.329320in}}%
\pgfpathlineto{\pgfqpoint{1.332829in}{4.230000in}}%
\pgfpathmoveto{\pgfqpoint{1.333354in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{1.341112in}{4.537360in}}%
\pgfpathlineto{\pgfqpoint{1.345499in}{4.410800in}}%
\pgfpathlineto{\pgfqpoint{1.349204in}{4.587816in}}%
\pgfpathlineto{\pgfqpoint{1.353288in}{4.690128in}}%
\pgfpathlineto{\pgfqpoint{1.357038in}{4.521288in}}%
\pgfpathlineto{\pgfqpoint{1.360637in}{4.673104in}}%
\pgfpathlineto{\pgfqpoint{1.365054in}{4.525208in}}%
\pgfpathlineto{\pgfqpoint{1.368598in}{4.740864in}}%
\pgfpathlineto{\pgfqpoint{1.372573in}{4.732128in}}%
\pgfpathlineto{\pgfqpoint{1.376913in}{4.765280in}}%
\pgfpathlineto{\pgfqpoint{1.380492in}{4.739912in}}%
\pgfpathlineto{\pgfqpoint{1.385246in}{4.802688in}}%
\pgfpathlineto{\pgfqpoint{1.388729in}{4.765672in}}%
\pgfpathlineto{\pgfqpoint{1.392285in}{4.860480in}}%
\pgfpathlineto{\pgfqpoint{1.396600in}{4.808680in}}%
\pgfpathlineto{\pgfqpoint{1.400081in}{4.947280in}}%
\pgfpathlineto{\pgfqpoint{1.403922in}{4.880304in}}%
\pgfpathlineto{\pgfqpoint{1.407922in}{4.876384in}}%
\pgfpathlineto{\pgfqpoint{1.412130in}{4.935856in}}%
\pgfpathlineto{\pgfqpoint{1.415765in}{4.960440in}}%
\pgfpathlineto{\pgfqpoint{1.419281in}{4.962792in}}%
\pgfpathlineto{\pgfqpoint{1.423593in}{5.033688in}}%
\pgfpathlineto{\pgfqpoint{1.427595in}{5.063872in}}%
\pgfpathlineto{\pgfqpoint{1.431248in}{5.076640in}}%
\pgfpathlineto{\pgfqpoint{1.435644in}{5.063872in}}%
\pgfpathlineto{\pgfqpoint{1.439327in}{5.010168in}}%
\pgfpathlineto{\pgfqpoint{1.442926in}{5.070704in}}%
\pgfpathlineto{\pgfqpoint{1.447447in}{5.115784in}}%
\pgfpathlineto{\pgfqpoint{1.451158in}{5.109456in}}%
\pgfpathlineto{\pgfqpoint{1.454727in}{5.239600in}}%
\pgfpathlineto{\pgfqpoint{1.459243in}{5.173912in}}%
\pgfpathlineto{\pgfqpoint{1.462757in}{5.259312in}}%
\pgfpathlineto{\pgfqpoint{1.466498in}{5.184832in}}%
\pgfpathlineto{\pgfqpoint{1.470392in}{5.218208in}}%
\pgfpathlineto{\pgfqpoint{1.473912in}{5.216584in}}%
\pgfpathlineto{\pgfqpoint{1.478535in}{5.226216in}}%
\pgfpathlineto{\pgfqpoint{1.482040in}{5.339840in}}%
\pgfpathlineto{\pgfqpoint{1.486046in}{5.344992in}}%
\pgfpathlineto{\pgfqpoint{1.489873in}{5.332280in}}%
\pgfpathlineto{\pgfqpoint{1.493345in}{5.314752in}}%
\pgfpathlineto{\pgfqpoint{1.496934in}{5.265528in}}%
\pgfpathlineto{\pgfqpoint{1.500464in}{5.380048in}}%
\pgfpathlineto{\pgfqpoint{1.504004in}{5.341072in}}%
\pgfpathlineto{\pgfqpoint{1.507522in}{5.350480in}}%
\pgfpathlineto{\pgfqpoint{1.514601in}{5.420032in}}%
\pgfpathlineto{\pgfqpoint{1.518169in}{5.377864in}}%
\pgfpathlineto{\pgfqpoint{1.521689in}{5.414544in}}%
\pgfpathlineto{\pgfqpoint{1.525195in}{5.426304in}}%
\pgfpathlineto{\pgfqpoint{1.528665in}{5.458784in}}%
\pgfpathlineto{\pgfqpoint{1.532227in}{5.426808in}}%
\pgfpathlineto{\pgfqpoint{1.539216in}{5.538584in}}%
\pgfpathlineto{\pgfqpoint{1.542790in}{5.546536in}}%
\pgfpathlineto{\pgfqpoint{1.546480in}{5.530408in}}%
\pgfpathlineto{\pgfqpoint{1.553478in}{5.538696in}}%
\pgfpathlineto{\pgfqpoint{1.557046in}{5.557120in}}%
\pgfpathlineto{\pgfqpoint{1.560565in}{5.566360in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{5.553536in}}%
\pgfpathlineto{\pgfqpoint{1.567614in}{5.594416in}}%
\pgfpathlineto{\pgfqpoint{1.571134in}{5.617208in}}%
\pgfpathlineto{\pgfqpoint{1.574679in}{5.684016in}}%
\pgfpathlineto{\pgfqpoint{1.578278in}{5.622304in}}%
\pgfpathlineto{\pgfqpoint{1.581885in}{5.618944in}}%
\pgfpathlineto{\pgfqpoint{1.585418in}{5.685808in}}%
\pgfpathlineto{\pgfqpoint{1.588939in}{5.699360in}}%
\pgfpathlineto{\pgfqpoint{1.592390in}{5.696672in}}%
\pgfpathlineto{\pgfqpoint{1.595893in}{5.692024in}}%
\pgfpathlineto{\pgfqpoint{1.599474in}{5.675728in}}%
\pgfpathlineto{\pgfqpoint{1.602990in}{5.719968in}}%
\pgfpathlineto{\pgfqpoint{1.606463in}{5.708320in}}%
\pgfpathlineto{\pgfqpoint{1.610315in}{5.727640in}}%
\pgfpathlineto{\pgfqpoint{1.614104in}{5.709888in}}%
\pgfpathlineto{\pgfqpoint{1.621089in}{5.773560in}}%
\pgfpathlineto{\pgfqpoint{1.624647in}{5.766616in}}%
\pgfpathlineto{\pgfqpoint{1.628135in}{5.787784in}}%
\pgfpathlineto{\pgfqpoint{1.631670in}{5.766448in}}%
\pgfpathlineto{\pgfqpoint{1.635212in}{5.803856in}}%
\pgfpathlineto{\pgfqpoint{1.638685in}{5.816568in}}%
\pgfpathlineto{\pgfqpoint{1.642227in}{5.835888in}}%
\pgfpathlineto{\pgfqpoint{1.645747in}{5.836952in}}%
\pgfpathlineto{\pgfqpoint{1.649248in}{5.828888in}}%
\pgfpathlineto{\pgfqpoint{1.652766in}{5.826872in}}%
\pgfpathlineto{\pgfqpoint{1.656296in}{5.853752in}}%
\pgfpathlineto{\pgfqpoint{1.659790in}{5.894128in}}%
\pgfpathlineto{\pgfqpoint{1.666795in}{5.906616in}}%
\pgfpathlineto{\pgfqpoint{1.670443in}{5.898440in}}%
\pgfpathlineto{\pgfqpoint{1.677567in}{5.912104in}}%
\pgfpathlineto{\pgfqpoint{1.681192in}{5.918432in}}%
\pgfpathlineto{\pgfqpoint{1.684840in}{5.917984in}}%
\pgfpathlineto{\pgfqpoint{1.688442in}{5.959536in}}%
\pgfpathlineto{\pgfqpoint{1.692086in}{5.977568in}}%
\pgfpathlineto{\pgfqpoint{1.695738in}{5.961384in}}%
\pgfpathlineto{\pgfqpoint{1.699308in}{5.964240in}}%
\pgfpathlineto{\pgfqpoint{1.702966in}{5.981824in}}%
\pgfpathlineto{\pgfqpoint{1.706618in}{6.008144in}}%
\pgfpathlineto{\pgfqpoint{1.710195in}{5.983784in}}%
\pgfpathlineto{\pgfqpoint{1.717528in}{6.035416in}}%
\pgfpathlineto{\pgfqpoint{1.721149in}{6.008872in}}%
\pgfpathlineto{\pgfqpoint{1.724853in}{6.029480in}}%
\pgfpathlineto{\pgfqpoint{1.728404in}{6.032952in}}%
\pgfpathlineto{\pgfqpoint{1.735587in}{6.071592in}}%
\pgfpathlineto{\pgfqpoint{1.739180in}{6.081168in}}%
\pgfpathlineto{\pgfqpoint{1.742625in}{6.103680in}}%
\pgfpathlineto{\pgfqpoint{1.746130in}{6.079992in}}%
\pgfpathlineto{\pgfqpoint{1.749836in}{6.080664in}}%
\pgfpathlineto{\pgfqpoint{1.753436in}{6.127032in}}%
\pgfpathlineto{\pgfqpoint{1.757019in}{6.123112in}}%
\pgfpathlineto{\pgfqpoint{1.760535in}{6.134032in}}%
\pgfpathlineto{\pgfqpoint{1.764049in}{6.140752in}}%
\pgfpathlineto{\pgfqpoint{1.767541in}{6.137168in}}%
\pgfpathlineto{\pgfqpoint{1.771054in}{6.160968in}}%
\pgfpathlineto{\pgfqpoint{1.774550in}{6.158392in}}%
\pgfpathlineto{\pgfqpoint{1.778044in}{6.195800in}}%
\pgfpathlineto{\pgfqpoint{1.781560in}{6.161136in}}%
\pgfpathlineto{\pgfqpoint{1.785055in}{6.190480in}}%
\pgfpathlineto{\pgfqpoint{1.792100in}{6.215848in}}%
\pgfpathlineto{\pgfqpoint{1.795600in}{6.195016in}}%
\pgfpathlineto{\pgfqpoint{1.799068in}{6.225424in}}%
\pgfpathlineto{\pgfqpoint{1.802582in}{6.206944in}}%
\pgfpathlineto{\pgfqpoint{1.809636in}{6.238696in}}%
\pgfpathlineto{\pgfqpoint{1.813163in}{6.229120in}}%
\pgfpathlineto{\pgfqpoint{1.816840in}{6.239480in}}%
\pgfpathlineto{\pgfqpoint{1.820344in}{6.267760in}}%
\pgfpathlineto{\pgfqpoint{1.823868in}{6.256224in}}%
\pgfpathlineto{\pgfqpoint{1.827551in}{6.271904in}}%
\pgfpathlineto{\pgfqpoint{1.831209in}{6.278288in}}%
\pgfpathlineto{\pgfqpoint{1.834850in}{6.266416in}}%
\pgfpathlineto{\pgfqpoint{1.838528in}{6.293128in}}%
\pgfpathlineto{\pgfqpoint{1.842077in}{6.292344in}}%
\pgfpathlineto{\pgfqpoint{1.845610in}{6.313232in}}%
\pgfpathlineto{\pgfqpoint{1.849110in}{6.279296in}}%
\pgfpathlineto{\pgfqpoint{1.852596in}{6.288816in}}%
\pgfpathlineto{\pgfqpoint{1.856159in}{6.288760in}}%
\pgfpathlineto{\pgfqpoint{1.859675in}{6.343752in}}%
\pgfpathlineto{\pgfqpoint{1.863152in}{6.338712in}}%
\pgfpathlineto{\pgfqpoint{1.866845in}{6.350248in}}%
\pgfpathlineto{\pgfqpoint{1.870340in}{6.370464in}}%
\pgfpathlineto{\pgfqpoint{1.873808in}{6.340616in}}%
\pgfpathlineto{\pgfqpoint{1.877350in}{6.379592in}}%
\pgfpathlineto{\pgfqpoint{1.884352in}{6.346664in}}%
\pgfpathlineto{\pgfqpoint{1.887888in}{6.391632in}}%
\pgfpathlineto{\pgfqpoint{1.891453in}{6.392248in}}%
\pgfpathlineto{\pgfqpoint{1.894955in}{6.399752in}}%
\pgfpathlineto{\pgfqpoint{1.898497in}{6.400424in}}%
\pgfpathlineto{\pgfqpoint{1.902025in}{6.396616in}}%
\pgfpathlineto{\pgfqpoint{1.909025in}{6.411736in}}%
\pgfpathlineto{\pgfqpoint{1.912570in}{6.444496in}}%
\pgfpathlineto{\pgfqpoint{1.916035in}{6.430104in}}%
\pgfpathlineto{\pgfqpoint{1.919570in}{6.408768in}}%
\pgfpathlineto{\pgfqpoint{1.923098in}{6.428424in}}%
\pgfpathlineto{\pgfqpoint{1.926580in}{6.434080in}}%
\pgfpathlineto{\pgfqpoint{1.930096in}{6.442536in}}%
\pgfpathlineto{\pgfqpoint{1.933657in}{6.448192in}}%
\pgfpathlineto{\pgfqpoint{1.937177in}{6.458160in}}%
\pgfpathlineto{\pgfqpoint{1.940685in}{6.441864in}}%
\pgfpathlineto{\pgfqpoint{1.944236in}{6.459896in}}%
\pgfpathlineto{\pgfqpoint{1.947778in}{6.458384in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{6.482968in}}%
\pgfpathlineto{\pgfqpoint{1.954796in}{6.476528in}}%
\pgfpathlineto{\pgfqpoint{1.958278in}{6.476136in}}%
\pgfpathlineto{\pgfqpoint{1.961727in}{6.489688in}}%
\pgfpathlineto{\pgfqpoint{1.965246in}{6.478376in}}%
\pgfpathlineto{\pgfqpoint{1.968918in}{6.489800in}}%
\pgfpathlineto{\pgfqpoint{1.972543in}{6.487336in}}%
\pgfpathlineto{\pgfqpoint{1.976075in}{6.490136in}}%
\pgfpathlineto{\pgfqpoint{1.979698in}{6.507832in}}%
\pgfpathlineto{\pgfqpoint{1.983236in}{6.492824in}}%
\pgfpathlineto{\pgfqpoint{1.986715in}{6.502456in}}%
\pgfpathlineto{\pgfqpoint{1.990250in}{6.506656in}}%
\pgfpathlineto{\pgfqpoint{1.993775in}{6.498704in}}%
\pgfpathlineto{\pgfqpoint{1.997294in}{6.513432in}}%
\pgfpathlineto{\pgfqpoint{2.000806in}{6.512424in}}%
\pgfpathlineto{\pgfqpoint{2.004306in}{6.506936in}}%
\pgfpathlineto{\pgfqpoint{2.007821in}{6.523232in}}%
\pgfpathlineto{\pgfqpoint{2.011360in}{6.527880in}}%
\pgfpathlineto{\pgfqpoint{2.014863in}{6.538464in}}%
\pgfpathlineto{\pgfqpoint{2.018360in}{6.538352in}}%
\pgfpathlineto{\pgfqpoint{2.021884in}{6.546584in}}%
\pgfpathlineto{\pgfqpoint{2.025398in}{6.537624in}}%
\pgfpathlineto{\pgfqpoint{2.028884in}{6.557560in}}%
\pgfpathlineto{\pgfqpoint{2.032422in}{6.560696in}}%
\pgfpathlineto{\pgfqpoint{2.035947in}{6.551512in}}%
\pgfpathlineto{\pgfqpoint{2.039404in}{6.549888in}}%
\pgfpathlineto{\pgfqpoint{2.042939in}{6.544848in}}%
\pgfpathlineto{\pgfqpoint{2.053432in}{6.566072in}}%
\pgfpathlineto{\pgfqpoint{2.057015in}{6.559240in}}%
\pgfpathlineto{\pgfqpoint{2.060470in}{6.573632in}}%
\pgfpathlineto{\pgfqpoint{2.064032in}{6.565400in}}%
\pgfpathlineto{\pgfqpoint{2.067558in}{6.574248in}}%
\pgfpathlineto{\pgfqpoint{2.071012in}{6.570048in}}%
\pgfpathlineto{\pgfqpoint{2.074505in}{6.562936in}}%
\pgfpathlineto{\pgfqpoint{2.078033in}{6.573688in}}%
\pgfpathlineto{\pgfqpoint{2.085082in}{6.579960in}}%
\pgfpathlineto{\pgfqpoint{2.088624in}{6.602472in}}%
\pgfpathlineto{\pgfqpoint{2.095676in}{6.578952in}}%
\pgfpathlineto{\pgfqpoint{2.099203in}{6.598608in}}%
\pgfpathlineto{\pgfqpoint{2.102754in}{6.587520in}}%
\pgfpathlineto{\pgfqpoint{2.106246in}{6.593960in}}%
\pgfpathlineto{\pgfqpoint{2.113538in}{6.620280in}}%
\pgfpathlineto{\pgfqpoint{2.117308in}{6.592224in}}%
\pgfpathlineto{\pgfqpoint{2.121350in}{6.608856in}}%
\pgfpathlineto{\pgfqpoint{2.124809in}{6.603536in}}%
\pgfpathlineto{\pgfqpoint{2.128362in}{6.606336in}}%
\pgfpathlineto{\pgfqpoint{2.132378in}{6.619776in}}%
\pgfpathlineto{\pgfqpoint{2.135945in}{6.627560in}}%
\pgfpathlineto{\pgfqpoint{2.143297in}{6.623192in}}%
\pgfpathlineto{\pgfqpoint{2.150821in}{6.633048in}}%
\pgfpathlineto{\pgfqpoint{2.154281in}{6.649008in}}%
\pgfpathlineto{\pgfqpoint{2.157957in}{6.639208in}}%
\pgfpathlineto{\pgfqpoint{2.161928in}{6.644024in}}%
\pgfpathlineto{\pgfqpoint{2.165423in}{6.646432in}}%
\pgfpathlineto{\pgfqpoint{2.168946in}{6.641560in}}%
\pgfpathlineto{\pgfqpoint{2.172477in}{6.652144in}}%
\pgfpathlineto{\pgfqpoint{2.175963in}{6.645592in}}%
\pgfpathlineto{\pgfqpoint{2.179480in}{6.648896in}}%
\pgfpathlineto{\pgfqpoint{2.183149in}{6.648952in}}%
\pgfpathlineto{\pgfqpoint{2.186605in}{6.661440in}}%
\pgfpathlineto{\pgfqpoint{2.190110in}{6.643464in}}%
\pgfpathlineto{\pgfqpoint{2.193644in}{6.673200in}}%
\pgfpathlineto{\pgfqpoint{2.197207in}{6.653880in}}%
\pgfpathlineto{\pgfqpoint{2.200707in}{6.655336in}}%
\pgfpathlineto{\pgfqpoint{2.204233in}{6.672640in}}%
\pgfpathlineto{\pgfqpoint{2.207990in}{6.656344in}}%
\pgfpathlineto{\pgfqpoint{2.211546in}{6.668216in}}%
\pgfpathlineto{\pgfqpoint{2.215266in}{6.673256in}}%
\pgfpathlineto{\pgfqpoint{2.218887in}{6.662000in}}%
\pgfpathlineto{\pgfqpoint{2.222505in}{6.677120in}}%
\pgfpathlineto{\pgfqpoint{2.226211in}{6.666872in}}%
\pgfpathlineto{\pgfqpoint{2.229739in}{6.674208in}}%
\pgfpathlineto{\pgfqpoint{2.233269in}{6.672136in}}%
\pgfpathlineto{\pgfqpoint{2.240295in}{6.684848in}}%
\pgfpathlineto{\pgfqpoint{2.243770in}{6.675048in}}%
\pgfpathlineto{\pgfqpoint{2.250779in}{6.692128in}}%
\pgfpathlineto{\pgfqpoint{2.254257in}{6.677792in}}%
\pgfpathlineto{\pgfqpoint{2.257801in}{6.675944in}}%
\pgfpathlineto{\pgfqpoint{2.261315in}{6.680760in}}%
\pgfpathlineto{\pgfqpoint{2.264759in}{6.688656in}}%
\pgfpathlineto{\pgfqpoint{2.268308in}{6.688208in}}%
\pgfpathlineto{\pgfqpoint{2.271843in}{6.696552in}}%
\pgfpathlineto{\pgfqpoint{2.275300in}{6.699072in}}%
\pgfpathlineto{\pgfqpoint{2.278816in}{6.694704in}}%
\pgfpathlineto{\pgfqpoint{2.282358in}{6.692968in}}%
\pgfpathlineto{\pgfqpoint{2.285793in}{6.698120in}}%
\pgfpathlineto{\pgfqpoint{2.289331in}{6.710160in}}%
\pgfpathlineto{\pgfqpoint{2.292889in}{6.709488in}}%
\pgfpathlineto{\pgfqpoint{2.296380in}{6.704224in}}%
\pgfpathlineto{\pgfqpoint{2.303487in}{6.712064in}}%
\pgfpathlineto{\pgfqpoint{2.307003in}{6.695544in}}%
\pgfpathlineto{\pgfqpoint{2.310549in}{6.710664in}}%
\pgfpathlineto{\pgfqpoint{2.317584in}{6.700080in}}%
\pgfpathlineto{\pgfqpoint{2.321041in}{6.713464in}}%
\pgfpathlineto{\pgfqpoint{2.324606in}{6.713240in}}%
\pgfpathlineto{\pgfqpoint{2.328122in}{6.700304in}}%
\pgfpathlineto{\pgfqpoint{2.331662in}{6.703496in}}%
\pgfpathlineto{\pgfqpoint{2.338687in}{6.717720in}}%
\pgfpathlineto{\pgfqpoint{2.342186in}{6.721472in}}%
\pgfpathlineto{\pgfqpoint{2.345736in}{6.728248in}}%
\pgfpathlineto{\pgfqpoint{2.349290in}{6.722144in}}%
\pgfpathlineto{\pgfqpoint{2.356423in}{6.717664in}}%
\pgfpathlineto{\pgfqpoint{2.359966in}{6.725280in}}%
\pgfpathlineto{\pgfqpoint{2.363455in}{6.727968in}}%
\pgfpathlineto{\pgfqpoint{2.367016in}{6.719736in}}%
\pgfpathlineto{\pgfqpoint{2.370490in}{6.734072in}}%
\pgfpathlineto{\pgfqpoint{2.373953in}{6.734912in}}%
\pgfpathlineto{\pgfqpoint{2.377489in}{6.732448in}}%
\pgfpathlineto{\pgfqpoint{2.381021in}{6.734632in}}%
\pgfpathlineto{\pgfqpoint{2.384501in}{6.731160in}}%
\pgfpathlineto{\pgfqpoint{2.388035in}{6.725224in}}%
\pgfpathlineto{\pgfqpoint{2.391508in}{6.725952in}}%
\pgfpathlineto{\pgfqpoint{2.395114in}{6.736872in}}%
\pgfpathlineto{\pgfqpoint{2.398596in}{6.737040in}}%
\pgfpathlineto{\pgfqpoint{2.402062in}{6.742360in}}%
\pgfpathlineto{\pgfqpoint{2.405557in}{6.753000in}}%
\pgfpathlineto{\pgfqpoint{2.409035in}{6.742360in}}%
\pgfpathlineto{\pgfqpoint{2.412537in}{6.743816in}}%
\pgfpathlineto{\pgfqpoint{2.416070in}{6.749080in}}%
\pgfpathlineto{\pgfqpoint{2.419685in}{6.732280in}}%
\pgfpathlineto{\pgfqpoint{2.423368in}{6.744824in}}%
\pgfpathlineto{\pgfqpoint{2.426931in}{6.718896in}}%
\pgfpathlineto{\pgfqpoint{2.430485in}{6.746168in}}%
\pgfpathlineto{\pgfqpoint{2.434084in}{6.744544in}}%
\pgfpathlineto{\pgfqpoint{2.437719in}{6.753448in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{6.752832in}}%
\pgfpathlineto{\pgfqpoint{2.448518in}{6.743760in}}%
\pgfpathlineto{\pgfqpoint{2.452095in}{6.768848in}}%
\pgfpathlineto{\pgfqpoint{2.455597in}{6.744824in}}%
\pgfpathlineto{\pgfqpoint{2.459245in}{6.739672in}}%
\pgfpathlineto{\pgfqpoint{2.462898in}{6.749136in}}%
\pgfpathlineto{\pgfqpoint{2.466410in}{6.744936in}}%
\pgfpathlineto{\pgfqpoint{2.470019in}{6.743256in}}%
\pgfpathlineto{\pgfqpoint{2.473741in}{6.754008in}}%
\pgfpathlineto{\pgfqpoint{2.477297in}{6.733232in}}%
\pgfpathlineto{\pgfqpoint{2.480830in}{6.773272in}}%
\pgfpathlineto{\pgfqpoint{2.484330in}{6.748576in}}%
\pgfpathlineto{\pgfqpoint{2.488038in}{6.750760in}}%
\pgfpathlineto{\pgfqpoint{2.491568in}{6.757872in}}%
\pgfpathlineto{\pgfqpoint{2.495004in}{6.770304in}}%
\pgfpathlineto{\pgfqpoint{2.502347in}{6.754904in}}%
\pgfpathlineto{\pgfqpoint{2.505903in}{6.771648in}}%
\pgfpathlineto{\pgfqpoint{2.509507in}{6.762352in}}%
\pgfpathlineto{\pgfqpoint{2.513079in}{6.778088in}}%
\pgfpathlineto{\pgfqpoint{2.516706in}{6.754456in}}%
\pgfpathlineto{\pgfqpoint{2.520229in}{6.774168in}}%
\pgfpathlineto{\pgfqpoint{2.523767in}{6.774336in}}%
\pgfpathlineto{\pgfqpoint{2.527399in}{6.760224in}}%
\pgfpathlineto{\pgfqpoint{2.530927in}{6.775400in}}%
\pgfpathlineto{\pgfqpoint{2.534497in}{6.770080in}}%
\pgfpathlineto{\pgfqpoint{2.538091in}{6.767224in}}%
\pgfpathlineto{\pgfqpoint{2.541708in}{6.770752in}}%
\pgfpathlineto{\pgfqpoint{2.548835in}{6.768792in}}%
\pgfpathlineto{\pgfqpoint{2.552518in}{6.782232in}}%
\pgfpathlineto{\pgfqpoint{2.556049in}{6.767616in}}%
\pgfpathlineto{\pgfqpoint{2.559593in}{6.775120in}}%
\pgfpathlineto{\pgfqpoint{2.563162in}{6.763080in}}%
\pgfpathlineto{\pgfqpoint{2.566810in}{6.777864in}}%
\pgfpathlineto{\pgfqpoint{2.570322in}{6.777696in}}%
\pgfpathlineto{\pgfqpoint{2.573878in}{6.784360in}}%
\pgfpathlineto{\pgfqpoint{2.577520in}{6.771872in}}%
\pgfpathlineto{\pgfqpoint{2.581077in}{6.774336in}}%
\pgfpathlineto{\pgfqpoint{2.584615in}{6.778256in}}%
\pgfpathlineto{\pgfqpoint{2.588150in}{6.785928in}}%
\pgfpathlineto{\pgfqpoint{2.591787in}{6.776016in}}%
\pgfpathlineto{\pgfqpoint{2.595402in}{6.778368in}}%
\pgfpathlineto{\pgfqpoint{2.599006in}{6.777640in}}%
\pgfpathlineto{\pgfqpoint{2.602534in}{6.785088in}}%
\pgfpathlineto{\pgfqpoint{2.609748in}{6.777080in}}%
\pgfpathlineto{\pgfqpoint{2.613258in}{6.782176in}}%
\pgfpathlineto{\pgfqpoint{2.616889in}{6.766104in}}%
\pgfpathlineto{\pgfqpoint{2.620503in}{6.775232in}}%
\pgfpathlineto{\pgfqpoint{2.624017in}{6.779096in}}%
\pgfpathlineto{\pgfqpoint{2.627555in}{6.776632in}}%
\pgfpathlineto{\pgfqpoint{2.634858in}{6.777248in}}%
\pgfpathlineto{\pgfqpoint{2.638511in}{6.785928in}}%
\pgfpathlineto{\pgfqpoint{2.642177in}{6.782008in}}%
\pgfpathlineto{\pgfqpoint{2.645685in}{6.795112in}}%
\pgfpathlineto{\pgfqpoint{2.649301in}{6.787272in}}%
\pgfpathlineto{\pgfqpoint{2.652894in}{6.784584in}}%
\pgfpathlineto{\pgfqpoint{2.656579in}{6.785480in}}%
\pgfpathlineto{\pgfqpoint{2.660084in}{6.779432in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{6.781504in}}%
\pgfpathlineto{\pgfqpoint{2.670846in}{6.795112in}}%
\pgfpathlineto{\pgfqpoint{2.674450in}{6.791752in}}%
\pgfpathlineto{\pgfqpoint{2.678029in}{6.801328in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{6.797800in}}%
\pgfpathlineto{\pgfqpoint{2.685101in}{6.791192in}}%
\pgfpathlineto{\pgfqpoint{2.692342in}{6.798584in}}%
\pgfpathlineto{\pgfqpoint{2.695986in}{6.788168in}}%
\pgfpathlineto{\pgfqpoint{2.699569in}{6.791192in}}%
\pgfpathlineto{\pgfqpoint{2.703243in}{6.783072in}}%
\pgfpathlineto{\pgfqpoint{2.706863in}{6.784472in}}%
\pgfpathlineto{\pgfqpoint{2.710428in}{6.783016in}}%
\pgfpathlineto{\pgfqpoint{2.713963in}{6.799256in}}%
\pgfpathlineto{\pgfqpoint{2.717452in}{6.785536in}}%
\pgfpathlineto{\pgfqpoint{2.720943in}{6.795728in}}%
\pgfpathlineto{\pgfqpoint{2.727999in}{6.797184in}}%
\pgfpathlineto{\pgfqpoint{2.731492in}{6.793768in}}%
\pgfpathlineto{\pgfqpoint{2.735011in}{6.797184in}}%
\pgfpathlineto{\pgfqpoint{2.738578in}{6.804520in}}%
\pgfpathlineto{\pgfqpoint{2.742109in}{6.804912in}}%
\pgfpathlineto{\pgfqpoint{2.745604in}{6.810792in}}%
\pgfpathlineto{\pgfqpoint{2.749132in}{6.808552in}}%
\pgfpathlineto{\pgfqpoint{2.752662in}{6.801104in}}%
\pgfpathlineto{\pgfqpoint{2.756202in}{6.809280in}}%
\pgfpathlineto{\pgfqpoint{2.759705in}{6.804240in}}%
\pgfpathlineto{\pgfqpoint{2.763253in}{6.805584in}}%
\pgfpathlineto{\pgfqpoint{2.766828in}{6.810792in}}%
\pgfpathlineto{\pgfqpoint{2.770295in}{6.807544in}}%
\pgfpathlineto{\pgfqpoint{2.773787in}{6.817624in}}%
\pgfpathlineto{\pgfqpoint{2.777305in}{6.797968in}}%
\pgfpathlineto{\pgfqpoint{2.780822in}{6.799760in}}%
\pgfpathlineto{\pgfqpoint{2.784324in}{6.809392in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{6.804576in}}%
\pgfpathlineto{\pgfqpoint{2.791338in}{6.803848in}}%
\pgfpathlineto{\pgfqpoint{2.794867in}{6.799144in}}%
\pgfpathlineto{\pgfqpoint{2.798387in}{6.813480in}}%
\pgfpathlineto{\pgfqpoint{2.801997in}{6.796680in}}%
\pgfpathlineto{\pgfqpoint{2.805643in}{6.806312in}}%
\pgfpathlineto{\pgfqpoint{2.809184in}{6.810904in}}%
\pgfpathlineto{\pgfqpoint{2.812682in}{6.808216in}}%
\pgfpathlineto{\pgfqpoint{2.816175in}{6.811296in}}%
\pgfpathlineto{\pgfqpoint{2.823174in}{6.803624in}}%
\pgfpathlineto{\pgfqpoint{2.826718in}{6.793264in}}%
\pgfpathlineto{\pgfqpoint{2.830216in}{6.810456in}}%
\pgfpathlineto{\pgfqpoint{2.833749in}{6.806480in}}%
\pgfpathlineto{\pgfqpoint{2.837300in}{6.823784in}}%
\pgfpathlineto{\pgfqpoint{2.840978in}{6.808104in}}%
\pgfpathlineto{\pgfqpoint{2.844614in}{6.806424in}}%
\pgfpathlineto{\pgfqpoint{2.848210in}{6.813480in}}%
\pgfpathlineto{\pgfqpoint{2.851927in}{6.813368in}}%
\pgfpathlineto{\pgfqpoint{2.855664in}{6.823112in}}%
\pgfpathlineto{\pgfqpoint{2.859557in}{6.812528in}}%
\pgfpathlineto{\pgfqpoint{2.863273in}{6.817400in}}%
\pgfpathlineto{\pgfqpoint{2.866786in}{6.812192in}}%
\pgfpathlineto{\pgfqpoint{2.870319in}{6.822328in}}%
\pgfpathlineto{\pgfqpoint{2.873886in}{6.821712in}}%
\pgfpathlineto{\pgfqpoint{2.877356in}{6.822384in}}%
\pgfpathlineto{\pgfqpoint{2.880838in}{6.820704in}}%
\pgfpathlineto{\pgfqpoint{2.884385in}{6.816448in}}%
\pgfpathlineto{\pgfqpoint{2.887933in}{6.813984in}}%
\pgfpathlineto{\pgfqpoint{2.891450in}{6.823336in}}%
\pgfpathlineto{\pgfqpoint{2.895001in}{6.826192in}}%
\pgfpathlineto{\pgfqpoint{2.898555in}{6.826696in}}%
\pgfpathlineto{\pgfqpoint{2.902048in}{6.821320in}}%
\pgfpathlineto{\pgfqpoint{2.905567in}{6.819080in}}%
\pgfpathlineto{\pgfqpoint{2.909099in}{6.824064in}}%
\pgfpathlineto{\pgfqpoint{2.912599in}{6.814768in}}%
\pgfpathlineto{\pgfqpoint{2.916093in}{6.819864in}}%
\pgfpathlineto{\pgfqpoint{2.923130in}{6.823504in}}%
\pgfpathlineto{\pgfqpoint{2.926598in}{6.819416in}}%
\pgfpathlineto{\pgfqpoint{2.930103in}{6.828208in}}%
\pgfpathlineto{\pgfqpoint{2.933624in}{6.816840in}}%
\pgfpathlineto{\pgfqpoint{2.937191in}{6.829944in}}%
\pgfpathlineto{\pgfqpoint{2.940668in}{6.829832in}}%
\pgfpathlineto{\pgfqpoint{2.944145in}{6.824568in}}%
\pgfpathlineto{\pgfqpoint{2.947645in}{6.831848in}}%
\pgfpathlineto{\pgfqpoint{2.951176in}{6.831792in}}%
\pgfpathlineto{\pgfqpoint{2.954694in}{6.820760in}}%
\pgfpathlineto{\pgfqpoint{2.958237in}{6.829552in}}%
\pgfpathlineto{\pgfqpoint{2.961795in}{6.834592in}}%
\pgfpathlineto{\pgfqpoint{2.965288in}{6.826752in}}%
\pgfpathlineto{\pgfqpoint{2.968846in}{6.825688in}}%
\pgfpathlineto{\pgfqpoint{2.972353in}{6.838232in}}%
\pgfpathlineto{\pgfqpoint{2.975863in}{6.836608in}}%
\pgfpathlineto{\pgfqpoint{2.979358in}{6.818352in}}%
\pgfpathlineto{\pgfqpoint{2.982900in}{6.813032in}}%
\pgfpathlineto{\pgfqpoint{2.986417in}{6.825576in}}%
\pgfpathlineto{\pgfqpoint{2.989891in}{6.818968in}}%
\pgfpathlineto{\pgfqpoint{2.993558in}{6.833360in}}%
\pgfpathlineto{\pgfqpoint{3.000616in}{6.815216in}}%
\pgfpathlineto{\pgfqpoint{3.004133in}{6.826080in}}%
\pgfpathlineto{\pgfqpoint{3.007700in}{6.827312in}}%
\pgfpathlineto{\pgfqpoint{3.014705in}{6.837504in}}%
\pgfpathlineto{\pgfqpoint{3.018236in}{6.820816in}}%
\pgfpathlineto{\pgfqpoint{3.028720in}{6.833864in}}%
\pgfpathlineto{\pgfqpoint{3.032312in}{6.828432in}}%
\pgfpathlineto{\pgfqpoint{3.039406in}{6.836776in}}%
\pgfpathlineto{\pgfqpoint{3.046457in}{6.829496in}}%
\pgfpathlineto{\pgfqpoint{3.049909in}{6.828040in}}%
\pgfpathlineto{\pgfqpoint{3.053443in}{6.828208in}}%
\pgfpathlineto{\pgfqpoint{3.057001in}{6.835712in}}%
\pgfpathlineto{\pgfqpoint{3.060532in}{6.838064in}}%
\pgfpathlineto{\pgfqpoint{3.064039in}{6.845064in}}%
\pgfpathlineto{\pgfqpoint{3.071132in}{6.825688in}}%
\pgfpathlineto{\pgfqpoint{3.074565in}{6.839800in}}%
\pgfpathlineto{\pgfqpoint{3.078119in}{6.839296in}}%
\pgfpathlineto{\pgfqpoint{3.081654in}{6.823784in}}%
\pgfpathlineto{\pgfqpoint{3.085147in}{6.832744in}}%
\pgfpathlineto{\pgfqpoint{3.088591in}{6.836160in}}%
\pgfpathlineto{\pgfqpoint{3.092138in}{6.824624in}}%
\pgfpathlineto{\pgfqpoint{3.095647in}{6.835152in}}%
\pgfpathlineto{\pgfqpoint{3.099164in}{6.815328in}}%
\pgfpathlineto{\pgfqpoint{3.102694in}{6.844000in}}%
\pgfpathlineto{\pgfqpoint{3.106229in}{6.835824in}}%
\pgfpathlineto{\pgfqpoint{3.109776in}{6.842096in}}%
\pgfpathlineto{\pgfqpoint{3.113251in}{6.836496in}}%
\pgfpathlineto{\pgfqpoint{3.116785in}{6.833080in}}%
\pgfpathlineto{\pgfqpoint{3.120304in}{6.839296in}}%
\pgfpathlineto{\pgfqpoint{3.123811in}{6.837000in}}%
\pgfpathlineto{\pgfqpoint{3.127293in}{6.832296in}}%
\pgfpathlineto{\pgfqpoint{3.130828in}{6.838904in}}%
\pgfpathlineto{\pgfqpoint{3.134309in}{6.834200in}}%
\pgfpathlineto{\pgfqpoint{3.137761in}{6.842880in}}%
\pgfpathlineto{\pgfqpoint{3.141277in}{6.838904in}}%
\pgfpathlineto{\pgfqpoint{3.144815in}{6.830952in}}%
\pgfpathlineto{\pgfqpoint{3.148304in}{6.831960in}}%
\pgfpathlineto{\pgfqpoint{3.151813in}{6.844280in}}%
\pgfpathlineto{\pgfqpoint{3.158871in}{6.847640in}}%
\pgfpathlineto{\pgfqpoint{3.162293in}{6.853744in}}%
\pgfpathlineto{\pgfqpoint{3.165812in}{6.837896in}}%
\pgfpathlineto{\pgfqpoint{3.169335in}{6.844560in}}%
\pgfpathlineto{\pgfqpoint{3.172807in}{6.846464in}}%
\pgfpathlineto{\pgfqpoint{3.176324in}{6.844000in}}%
\pgfpathlineto{\pgfqpoint{3.179850in}{6.833976in}}%
\pgfpathlineto{\pgfqpoint{3.183357in}{6.848312in}}%
\pgfpathlineto{\pgfqpoint{3.186878in}{6.841816in}}%
\pgfpathlineto{\pgfqpoint{3.190433in}{6.848648in}}%
\pgfpathlineto{\pgfqpoint{3.194058in}{6.848368in}}%
\pgfpathlineto{\pgfqpoint{3.197589in}{6.849992in}}%
\pgfpathlineto{\pgfqpoint{3.201131in}{6.856656in}}%
\pgfpathlineto{\pgfqpoint{3.204707in}{6.849488in}}%
\pgfpathlineto{\pgfqpoint{3.208192in}{6.833080in}}%
\pgfpathlineto{\pgfqpoint{3.211712in}{6.847976in}}%
\pgfpathlineto{\pgfqpoint{3.215275in}{6.842040in}}%
\pgfpathlineto{\pgfqpoint{3.218725in}{6.850328in}}%
\pgfpathlineto{\pgfqpoint{3.222273in}{6.840920in}}%
\pgfpathlineto{\pgfqpoint{3.225843in}{6.840584in}}%
\pgfpathlineto{\pgfqpoint{3.229324in}{6.850104in}}%
\pgfpathlineto{\pgfqpoint{3.232823in}{6.838344in}}%
\pgfpathlineto{\pgfqpoint{3.236381in}{6.848872in}}%
\pgfpathlineto{\pgfqpoint{3.239913in}{6.844280in}}%
\pgfpathlineto{\pgfqpoint{3.243429in}{6.849152in}}%
\pgfpathlineto{\pgfqpoint{3.246995in}{6.845176in}}%
\pgfpathlineto{\pgfqpoint{3.250507in}{6.852288in}}%
\pgfpathlineto{\pgfqpoint{3.253940in}{6.847976in}}%
\pgfpathlineto{\pgfqpoint{3.257460in}{6.851840in}}%
\pgfpathlineto{\pgfqpoint{3.261023in}{6.845176in}}%
\pgfpathlineto{\pgfqpoint{3.264530in}{6.856040in}}%
\pgfpathlineto{\pgfqpoint{3.268051in}{6.848480in}}%
\pgfpathlineto{\pgfqpoint{3.271603in}{6.850272in}}%
\pgfpathlineto{\pgfqpoint{3.275128in}{6.849712in}}%
\pgfpathlineto{\pgfqpoint{3.278661in}{6.846968in}}%
\pgfpathlineto{\pgfqpoint{3.282201in}{6.845736in}}%
\pgfpathlineto{\pgfqpoint{3.285735in}{6.854416in}}%
\pgfpathlineto{\pgfqpoint{3.292749in}{6.840416in}}%
\pgfpathlineto{\pgfqpoint{3.296278in}{6.848032in}}%
\pgfpathlineto{\pgfqpoint{3.299776in}{6.839912in}}%
\pgfpathlineto{\pgfqpoint{3.303283in}{6.853688in}}%
\pgfpathlineto{\pgfqpoint{3.306815in}{6.840640in}}%
\pgfpathlineto{\pgfqpoint{3.310337in}{6.852456in}}%
\pgfpathlineto{\pgfqpoint{3.313853in}{6.856488in}}%
\pgfpathlineto{\pgfqpoint{3.324317in}{6.851728in}}%
\pgfpathlineto{\pgfqpoint{3.327837in}{6.851616in}}%
\pgfpathlineto{\pgfqpoint{3.331349in}{6.853632in}}%
\pgfpathlineto{\pgfqpoint{3.334884in}{6.851728in}}%
\pgfpathlineto{\pgfqpoint{3.341945in}{6.859232in}}%
\pgfpathlineto{\pgfqpoint{3.345431in}{6.856824in}}%
\pgfpathlineto{\pgfqpoint{3.348950in}{6.849656in}}%
\pgfpathlineto{\pgfqpoint{3.352519in}{6.862984in}}%
\pgfpathlineto{\pgfqpoint{3.356057in}{6.856600in}}%
\pgfpathlineto{\pgfqpoint{3.359518in}{6.864664in}}%
\pgfpathlineto{\pgfqpoint{3.363052in}{6.867240in}}%
\pgfpathlineto{\pgfqpoint{3.370057in}{6.854976in}}%
\pgfpathlineto{\pgfqpoint{3.377074in}{6.863712in}}%
\pgfpathlineto{\pgfqpoint{3.380574in}{6.862424in}}%
\pgfpathlineto{\pgfqpoint{3.384040in}{6.863656in}}%
\pgfpathlineto{\pgfqpoint{3.387564in}{6.868304in}}%
\pgfpathlineto{\pgfqpoint{3.391144in}{6.855144in}}%
\pgfpathlineto{\pgfqpoint{3.394670in}{6.858784in}}%
\pgfpathlineto{\pgfqpoint{3.398180in}{6.869872in}}%
\pgfpathlineto{\pgfqpoint{3.401787in}{6.868472in}}%
\pgfpathlineto{\pgfqpoint{3.405419in}{6.873288in}}%
\pgfpathlineto{\pgfqpoint{3.408979in}{6.872840in}}%
\pgfpathlineto{\pgfqpoint{3.412599in}{6.854752in}}%
\pgfpathlineto{\pgfqpoint{3.416299in}{6.873792in}}%
\pgfpathlineto{\pgfqpoint{3.419873in}{6.870656in}}%
\pgfpathlineto{\pgfqpoint{3.423443in}{6.859960in}}%
\pgfpathlineto{\pgfqpoint{3.430695in}{6.861192in}}%
\pgfpathlineto{\pgfqpoint{3.434262in}{6.870096in}}%
\pgfpathlineto{\pgfqpoint{3.437982in}{6.867128in}}%
\pgfpathlineto{\pgfqpoint{3.441640in}{6.860296in}}%
\pgfpathlineto{\pgfqpoint{3.445196in}{6.866232in}}%
\pgfpathlineto{\pgfqpoint{3.448747in}{6.867576in}}%
\pgfpathlineto{\pgfqpoint{3.452321in}{6.865896in}}%
\pgfpathlineto{\pgfqpoint{3.455956in}{6.861696in}}%
\pgfpathlineto{\pgfqpoint{3.459555in}{6.852344in}}%
\pgfpathlineto{\pgfqpoint{3.463241in}{6.861136in}}%
\pgfpathlineto{\pgfqpoint{3.466880in}{6.864944in}}%
\pgfpathlineto{\pgfqpoint{3.470408in}{6.864552in}}%
\pgfpathlineto{\pgfqpoint{3.474026in}{6.869760in}}%
\pgfpathlineto{\pgfqpoint{3.477746in}{6.867688in}}%
\pgfpathlineto{\pgfqpoint{3.481391in}{6.860856in}}%
\pgfpathlineto{\pgfqpoint{3.484966in}{6.865280in}}%
\pgfpathlineto{\pgfqpoint{3.488584in}{6.867240in}}%
\pgfpathlineto{\pgfqpoint{3.492272in}{6.859736in}}%
\pgfpathlineto{\pgfqpoint{3.495869in}{6.856824in}}%
\pgfpathlineto{\pgfqpoint{3.499568in}{6.851448in}}%
\pgfpathlineto{\pgfqpoint{3.503205in}{6.863712in}}%
\pgfpathlineto{\pgfqpoint{3.506724in}{6.864328in}}%
\pgfpathlineto{\pgfqpoint{3.510414in}{6.868752in}}%
\pgfpathlineto{\pgfqpoint{3.514057in}{6.869200in}}%
\pgfpathlineto{\pgfqpoint{3.517597in}{6.867016in}}%
\pgfpathlineto{\pgfqpoint{3.521240in}{6.866232in}}%
\pgfpathlineto{\pgfqpoint{3.524838in}{6.869032in}}%
\pgfpathlineto{\pgfqpoint{3.528347in}{6.857776in}}%
\pgfpathlineto{\pgfqpoint{3.531869in}{6.865336in}}%
\pgfpathlineto{\pgfqpoint{3.535614in}{6.862984in}}%
\pgfpathlineto{\pgfqpoint{3.539244in}{6.867296in}}%
\pgfpathlineto{\pgfqpoint{3.542797in}{6.868976in}}%
\pgfpathlineto{\pgfqpoint{3.546485in}{6.872728in}}%
\pgfpathlineto{\pgfqpoint{3.550117in}{6.872112in}}%
\pgfpathlineto{\pgfqpoint{3.553608in}{6.868920in}}%
\pgfpathlineto{\pgfqpoint{3.557136in}{6.858280in}}%
\pgfpathlineto{\pgfqpoint{3.560664in}{6.864664in}}%
\pgfpathlineto{\pgfqpoint{3.564134in}{6.860296in}}%
\pgfpathlineto{\pgfqpoint{3.567608in}{6.865952in}}%
\pgfpathlineto{\pgfqpoint{3.571153in}{6.868080in}}%
\pgfpathlineto{\pgfqpoint{3.574833in}{6.867800in}}%
\pgfpathlineto{\pgfqpoint{3.578354in}{6.869928in}}%
\pgfpathlineto{\pgfqpoint{3.581980in}{6.873792in}}%
\pgfpathlineto{\pgfqpoint{3.585633in}{6.867240in}}%
\pgfpathlineto{\pgfqpoint{3.589168in}{6.865056in}}%
\pgfpathlineto{\pgfqpoint{3.596334in}{6.865952in}}%
\pgfpathlineto{\pgfqpoint{3.599916in}{6.861192in}}%
\pgfpathlineto{\pgfqpoint{3.603451in}{6.861136in}}%
\pgfpathlineto{\pgfqpoint{3.607108in}{6.865280in}}%
\pgfpathlineto{\pgfqpoint{3.610706in}{6.872448in}}%
\pgfpathlineto{\pgfqpoint{3.614266in}{6.858896in}}%
\pgfpathlineto{\pgfqpoint{3.617930in}{6.869424in}}%
\pgfpathlineto{\pgfqpoint{3.621577in}{6.856656in}}%
\pgfpathlineto{\pgfqpoint{3.625151in}{6.856152in}}%
\pgfpathlineto{\pgfqpoint{3.628820in}{6.860632in}}%
\pgfpathlineto{\pgfqpoint{3.636003in}{6.875024in}}%
\pgfpathlineto{\pgfqpoint{3.639468in}{6.860632in}}%
\pgfpathlineto{\pgfqpoint{3.642936in}{6.857160in}}%
\pgfpathlineto{\pgfqpoint{3.646425in}{6.856656in}}%
\pgfpathlineto{\pgfqpoint{3.649921in}{6.865224in}}%
\pgfpathlineto{\pgfqpoint{3.653379in}{6.867912in}}%
\pgfpathlineto{\pgfqpoint{3.656896in}{6.874520in}}%
\pgfpathlineto{\pgfqpoint{3.660405in}{6.869872in}}%
\pgfpathlineto{\pgfqpoint{3.663975in}{6.870040in}}%
\pgfpathlineto{\pgfqpoint{3.667598in}{6.868640in}}%
\pgfpathlineto{\pgfqpoint{3.671380in}{6.882360in}}%
\pgfpathlineto{\pgfqpoint{3.678547in}{6.868192in}}%
\pgfpathlineto{\pgfqpoint{3.685839in}{6.867912in}}%
\pgfpathlineto{\pgfqpoint{3.689429in}{6.877376in}}%
\pgfpathlineto{\pgfqpoint{3.693068in}{6.867912in}}%
\pgfpathlineto{\pgfqpoint{3.696705in}{6.869592in}}%
\pgfpathlineto{\pgfqpoint{3.700284in}{6.879504in}}%
\pgfpathlineto{\pgfqpoint{3.703995in}{6.872840in}}%
\pgfpathlineto{\pgfqpoint{3.707492in}{6.871160in}}%
\pgfpathlineto{\pgfqpoint{3.711097in}{6.874184in}}%
\pgfpathlineto{\pgfqpoint{3.714745in}{6.875248in}}%
\pgfpathlineto{\pgfqpoint{3.718410in}{6.865336in}}%
\pgfpathlineto{\pgfqpoint{3.721995in}{6.872672in}}%
\pgfpathlineto{\pgfqpoint{3.725560in}{6.875584in}}%
\pgfpathlineto{\pgfqpoint{3.729232in}{6.875416in}}%
\pgfpathlineto{\pgfqpoint{3.736403in}{6.872224in}}%
\pgfpathlineto{\pgfqpoint{3.743703in}{6.874968in}}%
\pgfpathlineto{\pgfqpoint{3.747244in}{6.874576in}}%
\pgfpathlineto{\pgfqpoint{3.750877in}{6.876144in}}%
\pgfpathlineto{\pgfqpoint{3.754485in}{6.870712in}}%
\pgfpathlineto{\pgfqpoint{3.758081in}{6.867688in}}%
\pgfpathlineto{\pgfqpoint{3.761650in}{6.870208in}}%
\pgfpathlineto{\pgfqpoint{3.765349in}{6.880568in}}%
\pgfpathlineto{\pgfqpoint{3.768820in}{6.875304in}}%
\pgfpathlineto{\pgfqpoint{3.772343in}{6.879840in}}%
\pgfpathlineto{\pgfqpoint{3.775965in}{6.880848in}}%
\pgfpathlineto{\pgfqpoint{3.779461in}{6.875640in}}%
\pgfpathlineto{\pgfqpoint{3.782961in}{6.884152in}}%
\pgfpathlineto{\pgfqpoint{3.786582in}{6.881072in}}%
\pgfpathlineto{\pgfqpoint{3.790235in}{6.886168in}}%
\pgfpathlineto{\pgfqpoint{3.793767in}{6.880960in}}%
\pgfpathlineto{\pgfqpoint{3.800997in}{6.876536in}}%
\pgfpathlineto{\pgfqpoint{3.804643in}{6.889864in}}%
\pgfpathlineto{\pgfqpoint{3.808164in}{6.882528in}}%
\pgfpathlineto{\pgfqpoint{3.811805in}{6.879728in}}%
\pgfpathlineto{\pgfqpoint{3.815435in}{6.873960in}}%
\pgfpathlineto{\pgfqpoint{3.818959in}{6.883032in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{6.871832in}}%
\pgfpathlineto{\pgfqpoint{3.826096in}{6.878272in}}%
\pgfpathlineto{\pgfqpoint{3.829595in}{6.869928in}}%
\pgfpathlineto{\pgfqpoint{3.833135in}{6.879896in}}%
\pgfpathlineto{\pgfqpoint{3.836855in}{6.875472in}}%
\pgfpathlineto{\pgfqpoint{3.840325in}{6.862592in}}%
\pgfpathlineto{\pgfqpoint{3.843840in}{6.876704in}}%
\pgfpathlineto{\pgfqpoint{3.847361in}{6.872784in}}%
\pgfpathlineto{\pgfqpoint{3.850888in}{6.880176in}}%
\pgfpathlineto{\pgfqpoint{3.854400in}{6.878944in}}%
\pgfpathlineto{\pgfqpoint{3.858241in}{6.874800in}}%
\pgfpathlineto{\pgfqpoint{3.861773in}{6.879392in}}%
\pgfpathlineto{\pgfqpoint{3.865255in}{6.873736in}}%
\pgfpathlineto{\pgfqpoint{3.869111in}{6.876928in}}%
\pgfpathlineto{\pgfqpoint{3.873010in}{6.873064in}}%
\pgfpathlineto{\pgfqpoint{3.876486in}{6.874408in}}%
\pgfpathlineto{\pgfqpoint{3.880186in}{6.877768in}}%
\pgfpathlineto{\pgfqpoint{3.883878in}{6.876928in}}%
\pgfpathlineto{\pgfqpoint{3.887337in}{6.874856in}}%
\pgfpathlineto{\pgfqpoint{3.890823in}{6.877208in}}%
\pgfpathlineto{\pgfqpoint{3.894385in}{6.878048in}}%
\pgfpathlineto{\pgfqpoint{3.897920in}{6.884208in}}%
\pgfpathlineto{\pgfqpoint{3.901388in}{6.871440in}}%
\pgfpathlineto{\pgfqpoint{3.904953in}{6.880792in}}%
\pgfpathlineto{\pgfqpoint{3.908579in}{6.879392in}}%
\pgfpathlineto{\pgfqpoint{3.912100in}{6.876424in}}%
\pgfpathlineto{\pgfqpoint{3.915632in}{6.881968in}}%
\pgfpathlineto{\pgfqpoint{3.922667in}{6.878888in}}%
\pgfpathlineto{\pgfqpoint{3.926197in}{6.878776in}}%
\pgfpathlineto{\pgfqpoint{3.929827in}{6.881464in}}%
\pgfpathlineto{\pgfqpoint{3.933457in}{6.875864in}}%
\pgfpathlineto{\pgfqpoint{3.936950in}{6.884992in}}%
\pgfpathlineto{\pgfqpoint{3.944134in}{6.873568in}}%
\pgfpathlineto{\pgfqpoint{3.947699in}{6.882808in}}%
\pgfpathlineto{\pgfqpoint{3.951264in}{6.882752in}}%
\pgfpathlineto{\pgfqpoint{3.954933in}{6.878832in}}%
\pgfpathlineto{\pgfqpoint{3.958463in}{6.885384in}}%
\pgfpathlineto{\pgfqpoint{3.961996in}{6.887960in}}%
\pgfpathlineto{\pgfqpoint{3.965665in}{6.881744in}}%
\pgfpathlineto{\pgfqpoint{3.969274in}{6.886224in}}%
\pgfpathlineto{\pgfqpoint{3.972952in}{6.877936in}}%
\pgfpathlineto{\pgfqpoint{3.976591in}{6.889976in}}%
\pgfpathlineto{\pgfqpoint{3.980107in}{6.878384in}}%
\pgfpathlineto{\pgfqpoint{3.983702in}{6.888240in}}%
\pgfpathlineto{\pgfqpoint{3.991004in}{6.881688in}}%
\pgfpathlineto{\pgfqpoint{3.994596in}{6.886896in}}%
\pgfpathlineto{\pgfqpoint{3.998187in}{6.877656in}}%
\pgfpathlineto{\pgfqpoint{4.001849in}{6.885328in}}%
\pgfpathlineto{\pgfqpoint{4.008907in}{6.881240in}}%
\pgfpathlineto{\pgfqpoint{4.019595in}{6.881688in}}%
\pgfpathlineto{\pgfqpoint{4.023156in}{6.884152in}}%
\pgfpathlineto{\pgfqpoint{4.026857in}{6.880176in}}%
\pgfpathlineto{\pgfqpoint{4.030425in}{6.884152in}}%
\pgfpathlineto{\pgfqpoint{4.033962in}{6.885272in}}%
\pgfpathlineto{\pgfqpoint{4.041279in}{6.883704in}}%
\pgfpathlineto{\pgfqpoint{4.044907in}{6.880568in}}%
\pgfpathlineto{\pgfqpoint{4.048455in}{6.879728in}}%
\pgfpathlineto{\pgfqpoint{4.052113in}{6.869648in}}%
\pgfpathlineto{\pgfqpoint{4.055690in}{6.876984in}}%
\pgfpathlineto{\pgfqpoint{4.059202in}{6.888240in}}%
\pgfpathlineto{\pgfqpoint{4.062739in}{6.888968in}}%
\pgfpathlineto{\pgfqpoint{4.066398in}{6.878776in}}%
\pgfpathlineto{\pgfqpoint{4.069978in}{6.882752in}}%
\pgfpathlineto{\pgfqpoint{4.073554in}{6.888912in}}%
\pgfpathlineto{\pgfqpoint{4.077225in}{6.888408in}}%
\pgfpathlineto{\pgfqpoint{4.080871in}{6.885608in}}%
\pgfpathlineto{\pgfqpoint{4.084388in}{6.880848in}}%
\pgfpathlineto{\pgfqpoint{4.087927in}{6.889976in}}%
\pgfpathlineto{\pgfqpoint{4.091603in}{6.878328in}}%
\pgfpathlineto{\pgfqpoint{4.095213in}{6.883200in}}%
\pgfpathlineto{\pgfqpoint{4.098791in}{6.877544in}}%
\pgfpathlineto{\pgfqpoint{4.102435in}{6.885160in}}%
\pgfpathlineto{\pgfqpoint{4.105998in}{6.875248in}}%
\pgfpathlineto{\pgfqpoint{4.113267in}{6.888408in}}%
\pgfpathlineto{\pgfqpoint{4.116794in}{6.881296in}}%
\pgfpathlineto{\pgfqpoint{4.124021in}{6.882696in}}%
\pgfpathlineto{\pgfqpoint{4.127739in}{6.879448in}}%
\pgfpathlineto{\pgfqpoint{4.134860in}{6.886336in}}%
\pgfpathlineto{\pgfqpoint{4.141913in}{6.880736in}}%
\pgfpathlineto{\pgfqpoint{4.145439in}{6.884544in}}%
\pgfpathlineto{\pgfqpoint{4.148979in}{6.882080in}}%
\pgfpathlineto{\pgfqpoint{4.152463in}{6.882360in}}%
\pgfpathlineto{\pgfqpoint{4.155973in}{6.884096in}}%
\pgfpathlineto{\pgfqpoint{4.159627in}{6.879112in}}%
\pgfpathlineto{\pgfqpoint{4.163258in}{6.878440in}}%
\pgfpathlineto{\pgfqpoint{4.166831in}{6.882752in}}%
\pgfpathlineto{\pgfqpoint{4.170505in}{6.880400in}}%
\pgfpathlineto{\pgfqpoint{4.174033in}{6.891936in}}%
\pgfpathlineto{\pgfqpoint{4.177677in}{6.888576in}}%
\pgfpathlineto{\pgfqpoint{4.181383in}{6.888520in}}%
\pgfpathlineto{\pgfqpoint{4.184943in}{6.887176in}}%
\pgfpathlineto{\pgfqpoint{4.192187in}{6.891544in}}%
\pgfpathlineto{\pgfqpoint{4.195808in}{6.887232in}}%
\pgfpathlineto{\pgfqpoint{4.199499in}{6.879952in}}%
\pgfpathlineto{\pgfqpoint{4.203192in}{6.887176in}}%
\pgfpathlineto{\pgfqpoint{4.206761in}{6.879280in}}%
\pgfpathlineto{\pgfqpoint{4.210502in}{6.881464in}}%
\pgfpathlineto{\pgfqpoint{4.214095in}{6.884992in}}%
\pgfpathlineto{\pgfqpoint{4.217642in}{6.883704in}}%
\pgfpathlineto{\pgfqpoint{4.224948in}{6.888296in}}%
\pgfpathlineto{\pgfqpoint{4.228577in}{6.894064in}}%
\pgfpathlineto{\pgfqpoint{4.232061in}{6.888408in}}%
\pgfpathlineto{\pgfqpoint{4.235606in}{6.887960in}}%
\pgfpathlineto{\pgfqpoint{4.239289in}{6.891040in}}%
\pgfpathlineto{\pgfqpoint{4.242957in}{6.884488in}}%
\pgfpathlineto{\pgfqpoint{4.246559in}{6.895464in}}%
\pgfpathlineto{\pgfqpoint{4.250199in}{6.889696in}}%
\pgfpathlineto{\pgfqpoint{4.253780in}{6.890032in}}%
\pgfpathlineto{\pgfqpoint{4.257310in}{6.891768in}}%
\pgfpathlineto{\pgfqpoint{4.260861in}{6.884320in}}%
\pgfpathlineto{\pgfqpoint{4.264530in}{6.892048in}}%
\pgfpathlineto{\pgfqpoint{4.268132in}{6.885776in}}%
\pgfpathlineto{\pgfqpoint{4.271757in}{6.893784in}}%
\pgfpathlineto{\pgfqpoint{4.275410in}{6.887792in}}%
\pgfpathlineto{\pgfqpoint{4.279036in}{6.891152in}}%
\pgfpathlineto{\pgfqpoint{4.282608in}{6.878104in}}%
\pgfpathlineto{\pgfqpoint{4.286196in}{6.890424in}}%
\pgfpathlineto{\pgfqpoint{4.289909in}{6.893896in}}%
\pgfpathlineto{\pgfqpoint{4.297069in}{6.879168in}}%
\pgfpathlineto{\pgfqpoint{4.300773in}{6.885440in}}%
\pgfpathlineto{\pgfqpoint{4.304303in}{6.883200in}}%
\pgfpathlineto{\pgfqpoint{4.307856in}{6.888296in}}%
\pgfpathlineto{\pgfqpoint{4.311572in}{6.898376in}}%
\pgfpathlineto{\pgfqpoint{4.315166in}{6.880792in}}%
\pgfpathlineto{\pgfqpoint{4.318720in}{6.890312in}}%
\pgfpathlineto{\pgfqpoint{4.322421in}{6.896192in}}%
\pgfpathlineto{\pgfqpoint{4.326070in}{6.896472in}}%
\pgfpathlineto{\pgfqpoint{4.329727in}{6.891208in}}%
\pgfpathlineto{\pgfqpoint{4.333422in}{6.893168in}}%
\pgfpathlineto{\pgfqpoint{4.336996in}{6.886056in}}%
\pgfpathlineto{\pgfqpoint{4.340487in}{6.888464in}}%
\pgfpathlineto{\pgfqpoint{4.344048in}{6.886112in}}%
\pgfpathlineto{\pgfqpoint{4.347705in}{6.891264in}}%
\pgfpathlineto{\pgfqpoint{4.351307in}{6.883592in}}%
\pgfpathlineto{\pgfqpoint{4.354828in}{6.883984in}}%
\pgfpathlineto{\pgfqpoint{4.365657in}{6.894568in}}%
\pgfpathlineto{\pgfqpoint{4.372845in}{6.883312in}}%
\pgfpathlineto{\pgfqpoint{4.379957in}{6.893224in}}%
\pgfpathlineto{\pgfqpoint{4.383570in}{6.885552in}}%
\pgfpathlineto{\pgfqpoint{4.387241in}{6.890872in}}%
\pgfpathlineto{\pgfqpoint{4.390816in}{6.889024in}}%
\pgfpathlineto{\pgfqpoint{4.394656in}{6.892608in}}%
\pgfpathlineto{\pgfqpoint{4.398334in}{6.883144in}}%
\pgfpathlineto{\pgfqpoint{4.401837in}{6.891152in}}%
\pgfpathlineto{\pgfqpoint{4.405541in}{6.893280in}}%
\pgfpathlineto{\pgfqpoint{4.409205in}{6.892272in}}%
\pgfpathlineto{\pgfqpoint{4.412706in}{6.894792in}}%
\pgfpathlineto{\pgfqpoint{4.416224in}{6.893224in}}%
\pgfpathlineto{\pgfqpoint{4.419850in}{6.885720in}}%
\pgfpathlineto{\pgfqpoint{4.423519in}{6.885944in}}%
\pgfpathlineto{\pgfqpoint{4.427074in}{6.891488in}}%
\pgfpathlineto{\pgfqpoint{4.430706in}{6.882808in}}%
\pgfpathlineto{\pgfqpoint{4.434353in}{6.885048in}}%
\pgfpathlineto{\pgfqpoint{4.441464in}{6.896136in}}%
\pgfpathlineto{\pgfqpoint{4.445059in}{6.898600in}}%
\pgfpathlineto{\pgfqpoint{4.448721in}{6.895688in}}%
\pgfpathlineto{\pgfqpoint{4.452267in}{6.897480in}}%
\pgfpathlineto{\pgfqpoint{4.455812in}{6.896528in}}%
\pgfpathlineto{\pgfqpoint{4.463046in}{6.887456in}}%
\pgfpathlineto{\pgfqpoint{4.466601in}{6.894624in}}%
\pgfpathlineto{\pgfqpoint{4.470268in}{6.899384in}}%
\pgfpathlineto{\pgfqpoint{4.477447in}{6.886504in}}%
\pgfpathlineto{\pgfqpoint{4.480987in}{6.885832in}}%
\pgfpathlineto{\pgfqpoint{4.484642in}{6.892552in}}%
\pgfpathlineto{\pgfqpoint{4.488274in}{6.884544in}}%
\pgfpathlineto{\pgfqpoint{4.491762in}{6.897368in}}%
\pgfpathlineto{\pgfqpoint{4.495274in}{6.885552in}}%
\pgfpathlineto{\pgfqpoint{4.498936in}{6.887232in}}%
\pgfpathlineto{\pgfqpoint{4.502508in}{6.896360in}}%
\pgfpathlineto{\pgfqpoint{4.506029in}{6.891152in}}%
\pgfpathlineto{\pgfqpoint{4.509696in}{6.889024in}}%
\pgfpathlineto{\pgfqpoint{4.516822in}{6.892048in}}%
\pgfpathlineto{\pgfqpoint{4.524058in}{6.889080in}}%
\pgfpathlineto{\pgfqpoint{4.531179in}{6.900000in}}%
\pgfpathlineto{\pgfqpoint{4.534809in}{6.898992in}}%
\pgfpathlineto{\pgfqpoint{4.538432in}{6.895968in}}%
\pgfpathlineto{\pgfqpoint{4.542041in}{6.895856in}}%
\pgfpathlineto{\pgfqpoint{4.545656in}{6.891880in}}%
\pgfpathlineto{\pgfqpoint{4.549279in}{6.893896in}}%
\pgfpathlineto{\pgfqpoint{4.552862in}{6.897872in}}%
\pgfpathlineto{\pgfqpoint{4.556557in}{6.891152in}}%
\pgfpathlineto{\pgfqpoint{4.560171in}{6.890088in}}%
\pgfpathlineto{\pgfqpoint{4.563682in}{6.892216in}}%
\pgfpathlineto{\pgfqpoint{4.567227in}{6.902464in}}%
\pgfpathlineto{\pgfqpoint{4.570847in}{6.894736in}}%
\pgfpathlineto{\pgfqpoint{4.577922in}{6.894904in}}%
\pgfpathlineto{\pgfqpoint{4.581454in}{6.892888in}}%
\pgfpathlineto{\pgfqpoint{4.585096in}{6.899776in}}%
\pgfpathlineto{\pgfqpoint{4.592272in}{6.903304in}}%
\pgfpathlineto{\pgfqpoint{4.595842in}{6.896584in}}%
\pgfpathlineto{\pgfqpoint{4.599397in}{6.901680in}}%
\pgfpathlineto{\pgfqpoint{4.602905in}{6.898936in}}%
\pgfpathlineto{\pgfqpoint{4.606484in}{6.903024in}}%
\pgfpathlineto{\pgfqpoint{4.613644in}{6.900952in}}%
\pgfpathlineto{\pgfqpoint{4.617298in}{6.905488in}}%
\pgfpathlineto{\pgfqpoint{4.620921in}{6.892440in}}%
\pgfpathlineto{\pgfqpoint{4.624494in}{6.897312in}}%
\pgfpathlineto{\pgfqpoint{4.628130in}{6.899832in}}%
\pgfpathlineto{\pgfqpoint{4.631776in}{6.897032in}}%
\pgfpathlineto{\pgfqpoint{4.639005in}{6.902072in}}%
\pgfpathlineto{\pgfqpoint{4.646312in}{6.900112in}}%
\pgfpathlineto{\pgfqpoint{4.649960in}{6.894120in}}%
\pgfpathlineto{\pgfqpoint{4.653633in}{6.894568in}}%
\pgfpathlineto{\pgfqpoint{4.657215in}{6.899048in}}%
\pgfpathlineto{\pgfqpoint{4.660865in}{6.881800in}}%
\pgfpathlineto{\pgfqpoint{4.664432in}{6.891544in}}%
\pgfpathlineto{\pgfqpoint{4.671558in}{6.899384in}}%
\pgfpathlineto{\pgfqpoint{4.678834in}{6.900448in}}%
\pgfpathlineto{\pgfqpoint{4.682449in}{6.898600in}}%
\pgfpathlineto{\pgfqpoint{4.686142in}{6.899888in}}%
\pgfpathlineto{\pgfqpoint{4.689797in}{6.893840in}}%
\pgfpathlineto{\pgfqpoint{4.693353in}{6.902240in}}%
\pgfpathlineto{\pgfqpoint{4.697064in}{6.903472in}}%
\pgfpathlineto{\pgfqpoint{4.700700in}{6.897424in}}%
\pgfpathlineto{\pgfqpoint{4.707851in}{6.897928in}}%
\pgfpathlineto{\pgfqpoint{4.711483in}{6.894960in}}%
\pgfpathlineto{\pgfqpoint{4.715011in}{6.896024in}}%
\pgfpathlineto{\pgfqpoint{4.718486in}{6.899832in}}%
\pgfpathlineto{\pgfqpoint{4.722173in}{6.895744in}}%
\pgfpathlineto{\pgfqpoint{4.725842in}{6.893840in}}%
\pgfpathlineto{\pgfqpoint{4.729414in}{6.900168in}}%
\pgfpathlineto{\pgfqpoint{4.733030in}{6.902464in}}%
\pgfpathlineto{\pgfqpoint{4.736672in}{6.900952in}}%
\pgfpathlineto{\pgfqpoint{4.743778in}{6.901344in}}%
\pgfpathlineto{\pgfqpoint{4.747441in}{6.896080in}}%
\pgfpathlineto{\pgfqpoint{4.751036in}{6.903136in}}%
\pgfpathlineto{\pgfqpoint{4.754605in}{6.898432in}}%
\pgfpathlineto{\pgfqpoint{4.758247in}{6.897536in}}%
\pgfpathlineto{\pgfqpoint{4.761833in}{6.899384in}}%
\pgfpathlineto{\pgfqpoint{4.765377in}{6.897648in}}%
\pgfpathlineto{\pgfqpoint{4.768972in}{6.897480in}}%
\pgfpathlineto{\pgfqpoint{4.772453in}{6.895184in}}%
\pgfpathlineto{\pgfqpoint{4.776097in}{6.907000in}}%
\pgfpathlineto{\pgfqpoint{4.776097in}{6.907000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263681in}{3.415288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267256in}{3.505056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270960in}{3.522696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274471in}{3.473136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277977in}{3.524656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281514in}{3.591576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284984in}{3.522304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288526in}{3.451912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292038in}{3.591576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295529in}{3.590120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299193in}{3.591240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303272in}{3.572312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306871in}{3.899744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310704in}{3.987328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314212in}{4.207352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318241in}{4.249632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321948in}{4.235016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325756in}{4.271528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329659in}{4.329320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333105in}{4.221352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337328in}{4.367904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341112in}{4.537360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345499in}{4.410800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349204in}{4.587816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353288in}{4.690128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357038in}{4.521288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360637in}{4.673104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365054in}{4.525208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368598in}{4.740864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372573in}{4.732128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376913in}{4.765280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380492in}{4.739912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385246in}{4.802688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388729in}{4.765672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392285in}{4.860480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396600in}{4.808680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400081in}{4.947280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403922in}{4.880304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407922in}{4.876384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412130in}{4.935856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415765in}{4.960440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419281in}{4.962792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423593in}{5.033688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427595in}{5.063872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431248in}{5.076640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435644in}{5.063872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439327in}{5.010168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442926in}{5.070704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447447in}{5.115784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451158in}{5.109456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454727in}{5.239600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459243in}{5.173912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462757in}{5.259312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466498in}{5.184832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470392in}{5.218208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473912in}{5.216584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478535in}{5.226216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482040in}{5.339840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486046in}{5.344992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489873in}{5.332280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493345in}{5.314752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496934in}{5.265528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500464in}{5.380048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504004in}{5.341072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507522in}{5.350480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511126in}{5.389848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514601in}{5.420032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518169in}{5.377864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521689in}{5.414544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525195in}{5.426304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528665in}{5.458784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532227in}{5.426808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535720in}{5.475640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539216in}{5.538584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542790in}{5.546536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546480in}{5.530408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549957in}{5.534272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553478in}{5.538696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557046in}{5.557120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560565in}{5.566360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564104in}{5.553536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567614in}{5.594416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571134in}{5.617208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574679in}{5.684016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578278in}{5.622304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581885in}{5.618944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585418in}{5.685808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588939in}{5.699360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592390in}{5.696672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595893in}{5.692024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599474in}{5.675728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602990in}{5.719968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606463in}{5.708320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610315in}{5.727640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614104in}{5.709888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617551in}{5.744048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621089in}{5.773560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624647in}{5.766616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628135in}{5.787784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631670in}{5.766448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635212in}{5.803856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638685in}{5.816568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642227in}{5.835888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645747in}{5.836952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649248in}{5.828888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652766in}{5.826872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656296in}{5.853752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659790in}{5.894128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663307in}{5.901464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666795in}{5.906616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670443in}{5.898440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674006in}{5.906280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677567in}{5.912104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681192in}{5.918432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684840in}{5.917984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688442in}{5.959536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692086in}{5.977568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695738in}{5.961384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699308in}{5.964240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702966in}{5.981824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706618in}{6.008144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710195in}{5.983784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713818in}{6.008480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717528in}{6.035416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721149in}{6.008872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724853in}{6.029480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728404in}{6.032952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731884in}{6.050928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735587in}{6.071592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739180in}{6.081168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742625in}{6.103680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746130in}{6.079992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749836in}{6.080664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753436in}{6.127032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757019in}{6.123112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760535in}{6.134032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764049in}{6.140752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767541in}{6.137168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771054in}{6.160968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774550in}{6.158392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778044in}{6.195800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781560in}{6.161136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785055in}{6.190480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788586in}{6.201456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792100in}{6.215848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795600in}{6.195016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799068in}{6.225424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802582in}{6.206944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806115in}{6.224808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809636in}{6.238696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813163in}{6.229120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816840in}{6.239480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820344in}{6.267760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823868in}{6.256224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827551in}{6.271904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831209in}{6.278288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834850in}{6.266416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838528in}{6.293128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842077in}{6.292344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845610in}{6.313232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849110in}{6.279296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852596in}{6.288816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856159in}{6.288760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859675in}{6.343752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863152in}{6.338712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866845in}{6.350248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870340in}{6.370464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873808in}{6.340616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877350in}{6.379592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880857in}{6.363408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884352in}{6.346664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887888in}{6.391632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891453in}{6.392248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894955in}{6.399752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898497in}{6.400424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902025in}{6.396616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905506in}{6.405184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909025in}{6.411736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912570in}{6.444496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916035in}{6.430104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919570in}{6.408768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923098in}{6.428424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926580in}{6.434080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930096in}{6.442536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933657in}{6.448192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937177in}{6.458160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940685in}{6.441864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944236in}{6.459896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947778in}{6.458384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951268in}{6.482968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954796in}{6.476528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958278in}{6.476136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961727in}{6.489688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965246in}{6.478376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968918in}{6.489800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972543in}{6.487336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976075in}{6.490136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979698in}{6.507832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983236in}{6.492824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986715in}{6.502456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990250in}{6.506656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993775in}{6.498704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997294in}{6.513432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000806in}{6.512424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004306in}{6.506936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007821in}{6.523232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011360in}{6.527880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014863in}{6.538464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018360in}{6.538352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021884in}{6.546584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025398in}{6.537624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028884in}{6.557560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032422in}{6.560696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035947in}{6.551512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039404in}{6.549888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042939in}{6.544848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046448in}{6.552072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049923in}{6.560584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053432in}{6.566072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057015in}{6.559240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060470in}{6.573632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064032in}{6.565400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067558in}{6.574248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071012in}{6.570048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074505in}{6.562936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078033in}{6.573688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081559in}{6.576432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085082in}{6.579960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088624in}{6.602472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092171in}{6.590992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095676in}{6.578952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099203in}{6.598608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102754in}{6.587520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106246in}{6.593960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109840in}{6.605888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113538in}{6.620280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117308in}{6.592224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121350in}{6.608856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124809in}{6.603536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128362in}{6.606336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132378in}{6.619776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135945in}{6.627560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139790in}{6.624592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143297in}{6.623192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147138in}{6.629240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150821in}{6.633048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154281in}{6.649008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157957in}{6.639208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161928in}{6.644024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165423in}{6.646432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168946in}{6.641560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172477in}{6.652144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175963in}{6.645592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179480in}{6.648896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183149in}{6.648952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186605in}{6.661440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190110in}{6.643464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193644in}{6.673200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197207in}{6.653880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200707in}{6.655336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204233in}{6.672640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207990in}{6.656344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211546in}{6.668216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215266in}{6.673256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218887in}{6.662000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222505in}{6.677120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226211in}{6.666872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229739in}{6.674208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233269in}{6.672136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236841in}{6.679920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240295in}{6.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243770in}{6.675048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247289in}{6.684400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250779in}{6.692128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254257in}{6.677792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257801in}{6.675944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261315in}{6.680760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264759in}{6.688656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268308in}{6.688208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271843in}{6.696552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275300in}{6.699072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278816in}{6.694704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282358in}{6.692968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285793in}{6.698120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289331in}{6.710160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292889in}{6.709488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296380in}{6.704224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299915in}{6.708032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303487in}{6.712064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307003in}{6.695544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310549in}{6.710664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314052in}{6.705960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317584in}{6.700080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321041in}{6.713464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324606in}{6.713240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328122in}{6.700304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331662in}{6.703496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335204in}{6.711392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338687in}{6.717720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342186in}{6.721472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345736in}{6.728248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349290in}{6.722144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352806in}{6.719456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356423in}{6.717664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359966in}{6.725280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363455in}{6.727968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367016in}{6.719736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370490in}{6.734072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373953in}{6.734912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377489in}{6.732448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381021in}{6.734632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384501in}{6.731160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388035in}{6.725224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391508in}{6.725952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395114in}{6.736872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398596in}{6.737040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402062in}{6.742360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405557in}{6.753000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409035in}{6.742360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412537in}{6.743816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416070in}{6.749080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419685in}{6.732280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423368in}{6.744824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426931in}{6.718896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430485in}{6.746168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434084in}{6.744544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437719in}{6.753448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441289in}{6.753560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444837in}{6.752832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448518in}{6.743760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452095in}{6.768848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455597in}{6.744824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459245in}{6.739672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462898in}{6.749136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466410in}{6.744936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470019in}{6.743256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473741in}{6.754008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477297in}{6.733232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480830in}{6.773272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484330in}{6.748576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488038in}{6.750760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491568in}{6.757872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495004in}{6.770304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498655in}{6.762912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502347in}{6.754904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505903in}{6.771648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509507in}{6.762352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513079in}{6.778088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516706in}{6.754456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520229in}{6.774168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523767in}{6.774336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527399in}{6.760224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530927in}{6.775400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534497in}{6.770080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538091in}{6.767224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541708in}{6.770752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545284in}{6.769744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548835in}{6.768792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552518in}{6.782232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556049in}{6.767616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559593in}{6.775120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563162in}{6.763080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566810in}{6.777864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570322in}{6.777696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573878in}{6.784360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577520in}{6.771872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581077in}{6.774336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584615in}{6.778256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588150in}{6.785928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591787in}{6.776016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595402in}{6.778368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599006in}{6.777640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602534in}{6.785088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606167in}{6.780160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609748in}{6.777080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613258in}{6.782176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616889in}{6.766104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620503in}{6.775232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624017in}{6.779096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627555in}{6.776632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631214in}{6.776856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634858in}{6.777248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638511in}{6.785928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642177in}{6.782008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645685in}{6.795112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649301in}{6.787272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652894in}{6.784584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656579in}{6.785480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660084in}{6.779432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663596in}{6.779936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667227in}{6.781504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670846in}{6.795112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674450in}{6.791752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678029in}{6.801328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681629in}{6.797800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685101in}{6.791192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688603in}{6.794440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692342in}{6.798584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695986in}{6.788168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699569in}{6.791192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703243in}{6.783072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706863in}{6.784472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710428in}{6.783016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713963in}{6.799256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717452in}{6.785536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720943in}{6.795728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724469in}{6.796792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727999in}{6.797184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731492in}{6.793768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735011in}{6.797184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738578in}{6.804520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742109in}{6.804912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745604in}{6.810792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749132in}{6.808552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752662in}{6.801104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756202in}{6.809280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759705in}{6.804240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763253in}{6.805584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766828in}{6.810792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770295in}{6.807544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773787in}{6.817624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777305in}{6.797968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780822in}{6.799760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784324in}{6.809392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787825in}{6.804576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791338in}{6.803848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794867in}{6.799144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798387in}{6.813480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801997in}{6.796680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805643in}{6.806312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809184in}{6.810904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812682in}{6.808216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816175in}{6.811296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819659in}{6.806704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823174in}{6.803624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826718in}{6.793264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830216in}{6.810456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833749in}{6.806480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837300in}{6.823784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840978in}{6.808104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844614in}{6.806424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848210in}{6.813480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851927in}{6.813368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855664in}{6.823112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859557in}{6.812528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863273in}{6.817400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866786in}{6.812192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870319in}{6.822328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873886in}{6.821712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877356in}{6.822384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880838in}{6.820704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884385in}{6.816448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887933in}{6.813984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891450in}{6.823336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895001in}{6.826192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898555in}{6.826696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902048in}{6.821320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905567in}{6.819080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909099in}{6.824064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912599in}{6.814768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916093in}{6.819864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919619in}{6.821880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923130in}{6.823504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926598in}{6.819416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930103in}{6.828208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933624in}{6.816840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937191in}{6.829944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940668in}{6.829832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944145in}{6.824568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947645in}{6.831848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951176in}{6.831792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954694in}{6.820760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958237in}{6.829552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961795in}{6.834592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965288in}{6.826752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968846in}{6.825688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972353in}{6.838232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975863in}{6.836608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979358in}{6.818352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982900in}{6.813032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986417in}{6.825576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989891in}{6.818968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993558in}{6.833360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997102in}{6.824568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000616in}{6.815216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004133in}{6.826080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007700in}{6.827312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011202in}{6.831792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014705in}{6.837504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018236in}{6.820816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021743in}{6.824848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025183in}{6.829272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028720in}{6.833864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032312in}{6.828432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035926in}{6.832464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039406in}{6.836776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042945in}{6.832968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046457in}{6.829496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049909in}{6.828040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053443in}{6.828208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057001in}{6.835712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060532in}{6.838064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064039in}{6.845064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067590in}{6.834256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071132in}{6.825688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074565in}{6.839800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078119in}{6.839296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081654in}{6.823784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085147in}{6.832744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088591in}{6.836160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092138in}{6.824624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095647in}{6.835152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099164in}{6.815328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102694in}{6.844000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106229in}{6.835824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109776in}{6.842096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113251in}{6.836496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116785in}{6.833080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120304in}{6.839296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123811in}{6.837000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127293in}{6.832296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130828in}{6.838904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134309in}{6.834200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137761in}{6.842880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141277in}{6.838904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144815in}{6.830952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148304in}{6.831960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151813in}{6.844280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155353in}{6.845456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158871in}{6.847640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162293in}{6.853744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165812in}{6.837896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169335in}{6.844560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172807in}{6.846464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176324in}{6.844000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179850in}{6.833976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183357in}{6.848312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186878in}{6.841816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190433in}{6.848648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194058in}{6.848368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197589in}{6.849992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201131in}{6.856656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204707in}{6.849488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208192in}{6.833080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211712in}{6.847976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215275in}{6.842040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218725in}{6.850328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222273in}{6.840920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225843in}{6.840584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229324in}{6.850104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232823in}{6.838344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236381in}{6.848872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239913in}{6.844280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243429in}{6.849152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246995in}{6.845176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250507in}{6.852288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253940in}{6.847976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257460in}{6.851840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261023in}{6.845176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264530in}{6.856040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268051in}{6.848480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271603in}{6.850272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275128in}{6.849712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278661in}{6.846968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282201in}{6.845736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285735in}{6.854416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289231in}{6.847584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292749in}{6.840416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296278in}{6.848032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299776in}{6.839912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303283in}{6.853688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306815in}{6.840640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310337in}{6.852456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313853in}{6.856488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317385in}{6.854808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320848in}{6.853128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324317in}{6.851728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327837in}{6.851616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331349in}{6.853632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334884in}{6.851728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338433in}{6.855032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341945in}{6.859232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345431in}{6.856824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348950in}{6.849656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352519in}{6.862984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356057in}{6.856600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359518in}{6.864664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363052in}{6.867240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366557in}{6.862032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370057in}{6.854976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373535in}{6.858560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377074in}{6.863712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380574in}{6.862424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384040in}{6.863656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387564in}{6.868304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391144in}{6.855144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394670in}{6.858784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398180in}{6.869872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401787in}{6.868472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405419in}{6.873288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408979in}{6.872840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412599in}{6.854752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416299in}{6.873792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419873in}{6.870656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423443in}{6.859960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427016in}{6.860800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430695in}{6.861192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434262in}{6.870096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437982in}{6.867128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441640in}{6.860296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445196in}{6.866232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448747in}{6.867576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452321in}{6.865896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455956in}{6.861696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459555in}{6.852344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463241in}{6.861136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466880in}{6.864944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470408in}{6.864552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474026in}{6.869760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477746in}{6.867688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481391in}{6.860856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484966in}{6.865280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488584in}{6.867240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492272in}{6.859736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495869in}{6.856824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499568in}{6.851448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503205in}{6.863712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506724in}{6.864328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510414in}{6.868752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514057in}{6.869200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517597in}{6.867016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521240in}{6.866232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524838in}{6.869032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528347in}{6.857776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531869in}{6.865336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535614in}{6.862984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539244in}{6.867296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542797in}{6.868976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546485in}{6.872728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550117in}{6.872112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553608in}{6.868920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557136in}{6.858280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560664in}{6.864664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564134in}{6.860296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567608in}{6.865952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571153in}{6.868080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574833in}{6.867800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578354in}{6.869928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581980in}{6.873792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585633in}{6.867240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589168in}{6.865056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592689in}{6.865504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596334in}{6.865952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599916in}{6.861192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603451in}{6.861136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607108in}{6.865280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610706in}{6.872448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614266in}{6.858896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617930in}{6.869424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621577in}{6.856656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625151in}{6.856152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628820in}{6.860632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632450in}{6.867744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636003in}{6.875024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639468in}{6.860632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642936in}{6.857160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646425in}{6.856656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649921in}{6.865224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653379in}{6.867912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656896in}{6.874520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660405in}{6.869872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663975in}{6.870040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667598in}{6.868640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671380in}{6.882360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674915in}{6.875080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678547in}{6.868192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682281in}{6.867968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685839in}{6.867912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689429in}{6.877376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693068in}{6.867912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696705in}{6.869592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700284in}{6.879504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703995in}{6.872840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707492in}{6.871160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711097in}{6.874184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714745in}{6.875248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718410in}{6.865336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721995in}{6.872672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725560in}{6.875584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729232in}{6.875416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732765in}{6.873680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736403in}{6.872224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740034in}{6.873736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743703in}{6.874968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747244in}{6.874576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750877in}{6.876144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754485in}{6.870712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758081in}{6.867688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761650in}{6.870208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765349in}{6.880568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768820in}{6.875304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772343in}{6.879840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775965in}{6.880848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779461in}{6.875640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782961in}{6.884152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786582in}{6.881072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790235in}{6.886168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793767in}{6.880960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797307in}{6.878328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800997in}{6.876536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804643in}{6.889864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808164in}{6.882528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811805in}{6.879728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815435in}{6.873960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818959in}{6.883032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822517in}{6.871832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826096in}{6.878272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829595in}{6.869928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833135in}{6.879896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836855in}{6.875472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840325in}{6.862592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843840in}{6.876704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847361in}{6.872784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850888in}{6.880176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854400in}{6.878944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858241in}{6.874800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861773in}{6.879392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865255in}{6.873736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869111in}{6.876928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873010in}{6.873064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876486in}{6.874408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880186in}{6.877768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883878in}{6.876928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887337in}{6.874856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890823in}{6.877208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894385in}{6.878048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897920in}{6.884208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901388in}{6.871440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904953in}{6.880792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908579in}{6.879392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912100in}{6.876424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915632in}{6.881968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919158in}{6.879784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922667in}{6.878888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926197in}{6.878776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929827in}{6.881464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933457in}{6.875864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936950in}{6.884992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940532in}{6.879000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944134in}{6.873568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947699in}{6.882808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951264in}{6.882752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954933in}{6.878832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958463in}{6.885384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961996in}{6.887960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965665in}{6.881744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969274in}{6.886224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972952in}{6.877936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976591in}{6.889976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980107in}{6.878384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983702in}{6.888240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987443in}{6.885384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991004in}{6.881688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994596in}{6.886896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998187in}{6.877656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001849in}{6.885328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005386in}{6.883256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008907in}{6.881240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012510in}{6.881240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016081in}{6.882248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019595in}{6.881688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023156in}{6.884152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026857in}{6.880176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030425in}{6.884152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033962in}{6.885272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037564in}{6.884936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041279in}{6.883704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044907in}{6.880568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048455in}{6.879728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052113in}{6.869648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055690in}{6.876984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059202in}{6.888240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062739in}{6.888968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066398in}{6.878776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069978in}{6.882752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073554in}{6.888912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077225in}{6.888408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080871in}{6.885608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084388in}{6.880848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087927in}{6.889976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091603in}{6.878328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095213in}{6.883200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098791in}{6.877544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102435in}{6.885160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105998in}{6.875248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109634in}{6.882808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113267in}{6.888408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116794in}{6.881296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120431in}{6.881856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124021in}{6.882696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127739in}{6.879448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131304in}{6.883368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134860in}{6.886336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138390in}{6.883648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141913in}{6.880736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145439in}{6.884544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148979in}{6.882080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152463in}{6.882360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155973in}{6.884096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159627in}{6.879112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163258in}{6.878440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166831in}{6.882752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170505in}{6.880400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174033in}{6.891936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177677in}{6.888576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181383in}{6.888520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184943in}{6.887176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188501in}{6.889976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192187in}{6.891544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195808in}{6.887232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199499in}{6.879952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203192in}{6.887176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206761in}{6.879280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210502in}{6.881464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214095in}{6.884992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217642in}{6.883704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221258in}{6.886336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224948in}{6.888296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228577in}{6.894064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232061in}{6.888408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235606in}{6.887960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239289in}{6.891040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242957in}{6.884488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246559in}{6.895464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250199in}{6.889696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253780in}{6.890032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257310in}{6.891768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260861in}{6.884320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264530in}{6.892048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268132in}{6.885776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271757in}{6.893784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275410in}{6.887792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279036in}{6.891152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282608in}{6.878104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286196in}{6.890424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289909in}{6.893896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293471in}{6.885384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297069in}{6.879168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300773in}{6.885440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304303in}{6.883200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307856in}{6.888296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311572in}{6.898376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315166in}{6.880792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318720in}{6.890312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322421in}{6.896192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326070in}{6.896472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329727in}{6.891208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333422in}{6.893168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336996in}{6.886056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340487in}{6.888464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344048in}{6.886112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347705in}{6.891264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351307in}{6.883592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354828in}{6.883984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358467in}{6.887400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362148in}{6.890536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365657in}{6.894568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369197in}{6.888296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372845in}{6.883312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376366in}{6.888744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379957in}{6.893224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383570in}{6.885552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387241in}{6.890872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390816in}{6.889024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394656in}{6.892608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398334in}{6.883144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401837in}{6.891152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405541in}{6.893280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409205in}{6.892272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412706in}{6.894792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416224in}{6.893224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419850in}{6.885720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423519in}{6.885944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427074in}{6.891488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430706in}{6.882808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434353in}{6.885048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437885in}{6.890592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441464in}{6.896136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445059in}{6.898600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448721in}{6.895688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452267in}{6.897480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455812in}{6.896528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459478in}{6.892552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463046in}{6.887456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466601in}{6.894624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470268in}{6.899384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473898in}{6.891768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477447in}{6.886504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480987in}{6.885832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484642in}{6.892552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488274in}{6.884544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491762in}{6.897368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495274in}{6.885552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498936in}{6.887232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502508in}{6.896360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506029in}{6.891152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509696in}{6.889024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513257in}{6.890144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516822in}{6.892048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520447in}{6.891040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524058in}{6.889080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527635in}{6.893784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531179in}{6.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534809in}{6.898992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538432in}{6.895968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542041in}{6.895856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545656in}{6.891880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549279in}{6.893896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552862in}{6.897872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556557in}{6.891152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560171in}{6.890088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563682in}{6.892216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567227in}{6.902464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570847in}{6.894736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574392in}{6.894680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577922in}{6.894904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581454in}{6.892888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585096in}{6.899776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588691in}{6.901120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592272in}{6.903304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595842in}{6.896584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599397in}{6.901680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602905in}{6.898936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606484in}{6.903024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610041in}{6.901736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613644in}{6.900952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617298in}{6.905488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620921in}{6.892440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624494in}{6.897312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628130in}{6.899832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631776in}{6.897032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635369in}{6.899384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639005in}{6.902072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642679in}{6.901288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646312in}{6.900112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649960in}{6.894120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653633in}{6.894568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657215in}{6.899048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660865in}{6.881800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664432in}{6.891544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667990in}{6.896248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671558in}{6.899384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675255in}{6.900056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678834in}{6.900448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682449in}{6.898600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686142in}{6.899888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689797in}{6.893840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693353in}{6.902240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697064in}{6.903472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700700in}{6.897424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704242in}{6.897424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707851in}{6.897928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711483in}{6.894960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715011in}{6.896024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718486in}{6.899832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722173in}{6.895744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725842in}{6.893840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729414in}{6.900168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733030in}{6.902464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736672in}{6.900952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740204in}{6.901400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743778in}{6.901344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747441in}{6.896080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751036in}{6.903136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754605in}{6.898432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758247in}{6.897536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761833in}{6.899384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.765377in}{6.897648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768972in}{6.897480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772453in}{6.895184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.776097in}{6.907000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296445in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{1.297028in}{4.313248in}}%
\pgfpathlineto{\pgfqpoint{1.297506in}{4.230000in}}%
\pgfpathmoveto{\pgfqpoint{1.313690in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{1.316403in}{4.307144in}}%
\pgfpathlineto{\pgfqpoint{1.320046in}{4.230000in}}%
\pgfpathmoveto{\pgfqpoint{1.330643in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{1.331023in}{4.241680in}}%
\pgfpathlineto{\pgfqpoint{1.335955in}{4.311344in}}%
\pgfpathlineto{\pgfqpoint{1.340886in}{4.610216in}}%
\pgfpathlineto{\pgfqpoint{1.345818in}{4.460528in}}%
\pgfpathlineto{\pgfqpoint{1.350750in}{4.646336in}}%
\pgfpathlineto{\pgfqpoint{1.355682in}{4.610832in}}%
\pgfpathlineto{\pgfqpoint{1.360614in}{4.743048in}}%
\pgfpathlineto{\pgfqpoint{1.370477in}{4.787232in}}%
\pgfpathlineto{\pgfqpoint{1.375409in}{4.827440in}}%
\pgfpathlineto{\pgfqpoint{1.380165in}{5.002272in}}%
\pgfpathlineto{\pgfqpoint{1.385273in}{4.877056in}}%
\pgfpathlineto{\pgfqpoint{1.390028in}{4.952656in}}%
\pgfpathlineto{\pgfqpoint{1.394960in}{4.779728in}}%
\pgfpathlineto{\pgfqpoint{1.399892in}{4.946216in}}%
\pgfpathlineto{\pgfqpoint{1.404824in}{4.950584in}}%
\pgfpathlineto{\pgfqpoint{1.409756in}{5.005240in}}%
\pgfpathlineto{\pgfqpoint{1.414511in}{4.948232in}}%
\pgfpathlineto{\pgfqpoint{1.419443in}{5.032736in}}%
\pgfpathlineto{\pgfqpoint{1.424375in}{5.058888in}}%
\pgfpathlineto{\pgfqpoint{1.429307in}{5.098368in}}%
\pgfpathlineto{\pgfqpoint{1.434239in}{5.031168in}}%
\pgfpathlineto{\pgfqpoint{1.439170in}{5.129728in}}%
\pgfpathlineto{\pgfqpoint{1.444102in}{5.043488in}}%
\pgfpathlineto{\pgfqpoint{1.453966in}{5.188472in}}%
\pgfpathlineto{\pgfqpoint{1.458722in}{5.129952in}}%
\pgfpathlineto{\pgfqpoint{1.463477in}{5.217648in}}%
\pgfpathlineto{\pgfqpoint{1.468409in}{5.213224in}}%
\pgfpathlineto{\pgfqpoint{1.473165in}{5.214232in}}%
\pgfpathlineto{\pgfqpoint{1.477920in}{5.195976in}}%
\pgfpathlineto{\pgfqpoint{1.482676in}{5.292184in}}%
\pgfpathlineto{\pgfqpoint{1.487608in}{5.300752in}}%
\pgfpathlineto{\pgfqpoint{1.492540in}{5.245424in}}%
\pgfpathlineto{\pgfqpoint{1.497472in}{5.353560in}}%
\pgfpathlineto{\pgfqpoint{1.502580in}{5.325392in}}%
\pgfpathlineto{\pgfqpoint{1.507511in}{5.227224in}}%
\pgfpathlineto{\pgfqpoint{1.512443in}{5.326400in}}%
\pgfpathlineto{\pgfqpoint{1.517199in}{5.333008in}}%
\pgfpathlineto{\pgfqpoint{1.522131in}{5.347344in}}%
\pgfpathlineto{\pgfqpoint{1.526006in}{5.378032in}}%
\pgfpathlineto{\pgfqpoint{1.529705in}{5.494680in}}%
\pgfpathlineto{\pgfqpoint{1.533403in}{5.529904in}}%
\pgfpathlineto{\pgfqpoint{1.540801in}{5.576776in}}%
\pgfpathlineto{\pgfqpoint{1.544500in}{5.619112in}}%
\pgfpathlineto{\pgfqpoint{1.548199in}{5.616088in}}%
\pgfpathlineto{\pgfqpoint{1.551898in}{5.624656in}}%
\pgfpathlineto{\pgfqpoint{1.555597in}{5.682336in}}%
\pgfpathlineto{\pgfqpoint{1.559295in}{5.664584in}}%
\pgfpathlineto{\pgfqpoint{1.562994in}{5.665312in}}%
\pgfpathlineto{\pgfqpoint{1.566693in}{5.657024in}}%
\pgfpathlineto{\pgfqpoint{1.570392in}{5.657360in}}%
\pgfpathlineto{\pgfqpoint{1.574091in}{5.687488in}}%
\pgfpathlineto{\pgfqpoint{1.577790in}{5.684128in}}%
\pgfpathlineto{\pgfqpoint{1.581489in}{5.703504in}}%
\pgfpathlineto{\pgfqpoint{1.585188in}{5.745896in}}%
\pgfpathlineto{\pgfqpoint{1.588886in}{5.812480in}}%
\pgfpathlineto{\pgfqpoint{1.592585in}{5.843952in}}%
\pgfpathlineto{\pgfqpoint{1.596284in}{5.836448in}}%
\pgfpathlineto{\pgfqpoint{1.599983in}{5.835888in}}%
\pgfpathlineto{\pgfqpoint{1.603682in}{5.810296in}}%
\pgfpathlineto{\pgfqpoint{1.607381in}{5.878112in}}%
\pgfpathlineto{\pgfqpoint{1.610903in}{5.876656in}}%
\pgfpathlineto{\pgfqpoint{1.614602in}{5.820712in}}%
\pgfpathlineto{\pgfqpoint{1.618301in}{5.898216in}}%
\pgfpathlineto{\pgfqpoint{1.622000in}{5.942288in}}%
\pgfpathlineto{\pgfqpoint{1.625523in}{5.909192in}}%
\pgfpathlineto{\pgfqpoint{1.629574in}{5.944080in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{5.954888in}}%
\pgfpathlineto{\pgfqpoint{1.637852in}{5.958472in}}%
\pgfpathlineto{\pgfqpoint{1.641903in}{5.913224in}}%
\pgfpathlineto{\pgfqpoint{1.645955in}{5.841656in}}%
\pgfpathlineto{\pgfqpoint{1.649301in}{5.750712in}}%
\pgfpathlineto{\pgfqpoint{1.653352in}{5.713584in}}%
\pgfpathlineto{\pgfqpoint{1.661455in}{5.780504in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{5.792768in}}%
\pgfpathlineto{\pgfqpoint{1.668852in}{5.790584in}}%
\pgfpathlineto{\pgfqpoint{1.672199in}{5.779440in}}%
\pgfpathlineto{\pgfqpoint{1.675722in}{5.772888in}}%
\pgfpathlineto{\pgfqpoint{1.679068in}{5.773896in}}%
\pgfpathlineto{\pgfqpoint{1.682239in}{5.765664in}}%
\pgfpathlineto{\pgfqpoint{1.685761in}{5.780112in}}%
\pgfpathlineto{\pgfqpoint{1.689284in}{5.818584in}}%
\pgfpathlineto{\pgfqpoint{1.692631in}{5.800944in}}%
\pgfpathlineto{\pgfqpoint{1.696153in}{5.752504in}}%
\pgfpathlineto{\pgfqpoint{1.700205in}{5.745896in}}%
\pgfpathlineto{\pgfqpoint{1.703727in}{5.757936in}}%
\pgfpathlineto{\pgfqpoint{1.711125in}{5.711232in}}%
\pgfpathlineto{\pgfqpoint{1.714648in}{5.728760in}}%
\pgfpathlineto{\pgfqpoint{1.722045in}{5.692248in}}%
\pgfpathlineto{\pgfqpoint{1.726273in}{5.727136in}}%
\pgfpathlineto{\pgfqpoint{1.730324in}{5.772048in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{5.787392in}}%
\pgfpathlineto{\pgfqpoint{1.738426in}{5.822280in}}%
\pgfpathlineto{\pgfqpoint{1.742477in}{5.801056in}}%
\pgfpathlineto{\pgfqpoint{1.746528in}{5.815168in}}%
\pgfpathlineto{\pgfqpoint{1.749875in}{5.861312in}}%
\pgfpathlineto{\pgfqpoint{1.753926in}{5.864448in}}%
\pgfpathlineto{\pgfqpoint{1.761324in}{5.893232in}}%
\pgfpathlineto{\pgfqpoint{1.765375in}{5.896032in}}%
\pgfpathlineto{\pgfqpoint{1.769426in}{5.901856in}}%
\pgfpathlineto{\pgfqpoint{1.773477in}{5.887016in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{5.877944in}}%
\pgfpathlineto{\pgfqpoint{1.780875in}{5.908408in}}%
\pgfpathlineto{\pgfqpoint{1.784926in}{5.956960in}}%
\pgfpathlineto{\pgfqpoint{1.788977in}{5.955504in}}%
\pgfpathlineto{\pgfqpoint{1.793028in}{5.924312in}}%
\pgfpathlineto{\pgfqpoint{1.797256in}{5.905384in}}%
\pgfpathlineto{\pgfqpoint{1.801307in}{5.892616in}}%
\pgfpathlineto{\pgfqpoint{1.805358in}{5.932768in}}%
\pgfpathlineto{\pgfqpoint{1.808705in}{5.946712in}}%
\pgfpathlineto{\pgfqpoint{1.812227in}{5.932376in}}%
\pgfpathlineto{\pgfqpoint{1.815750in}{5.975664in}}%
\pgfpathlineto{\pgfqpoint{1.819801in}{5.985968in}}%
\pgfpathlineto{\pgfqpoint{1.823148in}{5.962784in}}%
\pgfpathlineto{\pgfqpoint{1.827199in}{5.949344in}}%
\pgfpathlineto{\pgfqpoint{1.834244in}{5.996160in}}%
\pgfpathlineto{\pgfqpoint{1.838295in}{6.057032in}}%
\pgfpathlineto{\pgfqpoint{1.841994in}{6.094720in}}%
\pgfpathlineto{\pgfqpoint{1.846045in}{6.058208in}}%
\pgfpathlineto{\pgfqpoint{1.850097in}{6.056976in}}%
\pgfpathlineto{\pgfqpoint{1.854148in}{6.091976in}}%
\pgfpathlineto{\pgfqpoint{1.858199in}{6.016040in}}%
\pgfpathlineto{\pgfqpoint{1.862074in}{6.001312in}}%
\pgfpathlineto{\pgfqpoint{1.866125in}{6.038720in}}%
\pgfpathlineto{\pgfqpoint{1.870176in}{6.045384in}}%
\pgfpathlineto{\pgfqpoint{1.874227in}{6.080664in}}%
\pgfpathlineto{\pgfqpoint{1.878278in}{6.091304in}}%
\pgfpathlineto{\pgfqpoint{1.882330in}{6.074728in}}%
\pgfpathlineto{\pgfqpoint{1.885676in}{6.119976in}}%
\pgfpathlineto{\pgfqpoint{1.889727in}{6.147976in}}%
\pgfpathlineto{\pgfqpoint{1.892898in}{6.115328in}}%
\pgfpathlineto{\pgfqpoint{1.896949in}{6.129384in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{6.133752in}}%
\pgfpathlineto{\pgfqpoint{1.905051in}{6.098080in}}%
\pgfpathlineto{\pgfqpoint{1.923898in}{6.225368in}}%
\pgfpathlineto{\pgfqpoint{1.927244in}{6.228168in}}%
\pgfpathlineto{\pgfqpoint{1.930591in}{6.226600in}}%
\pgfpathlineto{\pgfqpoint{1.934114in}{6.218592in}}%
\pgfpathlineto{\pgfqpoint{1.937636in}{6.220440in}}%
\pgfpathlineto{\pgfqpoint{1.941335in}{6.233880in}}%
\pgfpathlineto{\pgfqpoint{1.944682in}{6.232928in}}%
\pgfpathlineto{\pgfqpoint{1.948733in}{6.234664in}}%
\pgfpathlineto{\pgfqpoint{1.955602in}{6.271568in}}%
\pgfpathlineto{\pgfqpoint{1.959301in}{6.291392in}}%
\pgfpathlineto{\pgfqpoint{1.967051in}{6.311496in}}%
\pgfpathlineto{\pgfqpoint{1.971102in}{6.336360in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{6.312784in}}%
\pgfpathlineto{\pgfqpoint{1.982903in}{6.337536in}}%
\pgfpathlineto{\pgfqpoint{1.986955in}{6.334736in}}%
\pgfpathlineto{\pgfqpoint{1.990125in}{6.324544in}}%
\pgfpathlineto{\pgfqpoint{1.993472in}{6.340616in}}%
\pgfpathlineto{\pgfqpoint{1.997699in}{6.328856in}}%
\pgfpathlineto{\pgfqpoint{2.001398in}{6.285792in}}%
\pgfpathlineto{\pgfqpoint{2.005449in}{6.274256in}}%
\pgfpathlineto{\pgfqpoint{2.009500in}{6.267200in}}%
\pgfpathlineto{\pgfqpoint{2.013727in}{6.215792in}}%
\pgfpathlineto{\pgfqpoint{2.019540in}{6.242784in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{6.317264in}}%
\pgfpathlineto{\pgfqpoint{2.030108in}{6.325552in}}%
\pgfpathlineto{\pgfqpoint{2.035392in}{6.300352in}}%
\pgfpathlineto{\pgfqpoint{2.040852in}{6.295592in}}%
\pgfpathlineto{\pgfqpoint{2.051420in}{6.351144in}}%
\pgfpathlineto{\pgfqpoint{2.061460in}{6.374888in}}%
\pgfpathlineto{\pgfqpoint{2.066744in}{6.394768in}}%
\pgfpathlineto{\pgfqpoint{2.076256in}{6.405352in}}%
\pgfpathlineto{\pgfqpoint{2.081540in}{6.417392in}}%
\pgfpathlineto{\pgfqpoint{2.086295in}{6.413920in}}%
\pgfpathlineto{\pgfqpoint{2.091932in}{6.428256in}}%
\pgfpathlineto{\pgfqpoint{2.096687in}{6.455696in}}%
\pgfpathlineto{\pgfqpoint{2.102324in}{6.461632in}}%
\pgfpathlineto{\pgfqpoint{2.107080in}{6.459616in}}%
\pgfpathlineto{\pgfqpoint{2.112540in}{6.474512in}}%
\pgfpathlineto{\pgfqpoint{2.117824in}{6.476248in}}%
\pgfpathlineto{\pgfqpoint{2.123460in}{6.457040in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{6.477928in}}%
\pgfpathlineto{\pgfqpoint{2.139489in}{6.484088in}}%
\pgfpathlineto{\pgfqpoint{2.144244in}{6.508952in}}%
\pgfpathlineto{\pgfqpoint{2.149881in}{6.522840in}}%
\pgfpathlineto{\pgfqpoint{2.154636in}{6.518640in}}%
\pgfpathlineto{\pgfqpoint{2.160097in}{6.529728in}}%
\pgfpathlineto{\pgfqpoint{2.170312in}{6.500832in}}%
\pgfpathlineto{\pgfqpoint{2.175597in}{6.523400in}}%
\pgfpathlineto{\pgfqpoint{2.181057in}{6.522280in}}%
\pgfpathlineto{\pgfqpoint{2.186693in}{6.523736in}}%
\pgfpathlineto{\pgfqpoint{2.192330in}{6.562936in}}%
\pgfpathlineto{\pgfqpoint{2.197085in}{6.587800in}}%
\pgfpathlineto{\pgfqpoint{2.201841in}{6.572512in}}%
\pgfpathlineto{\pgfqpoint{2.211528in}{6.559072in}}%
\pgfpathlineto{\pgfqpoint{2.216284in}{6.545464in}}%
\pgfpathlineto{\pgfqpoint{2.221392in}{6.544232in}}%
\pgfpathlineto{\pgfqpoint{2.227028in}{6.561144in}}%
\pgfpathlineto{\pgfqpoint{2.232665in}{6.570832in}}%
\pgfpathlineto{\pgfqpoint{2.238301in}{6.564616in}}%
\pgfpathlineto{\pgfqpoint{2.243937in}{6.556160in}}%
\pgfpathlineto{\pgfqpoint{2.248693in}{6.533480in}}%
\pgfpathlineto{\pgfqpoint{2.254153in}{6.526256in}}%
\pgfpathlineto{\pgfqpoint{2.265074in}{6.538632in}}%
\pgfpathlineto{\pgfqpoint{2.276170in}{6.596424in}}%
\pgfpathlineto{\pgfqpoint{2.280926in}{6.595976in}}%
\pgfpathlineto{\pgfqpoint{2.286386in}{6.585056in}}%
\pgfpathlineto{\pgfqpoint{2.291142in}{6.598608in}}%
\pgfpathlineto{\pgfqpoint{2.296778in}{6.605552in}}%
\pgfpathlineto{\pgfqpoint{2.302415in}{6.599336in}}%
\pgfpathlineto{\pgfqpoint{2.307170in}{6.605104in}}%
\pgfpathlineto{\pgfqpoint{2.312631in}{6.598384in}}%
\pgfpathlineto{\pgfqpoint{2.318267in}{6.588472in}}%
\pgfpathlineto{\pgfqpoint{2.329364in}{6.610536in}}%
\pgfpathlineto{\pgfqpoint{2.335000in}{6.600680in}}%
\pgfpathlineto{\pgfqpoint{2.339756in}{6.604936in}}%
\pgfpathlineto{\pgfqpoint{2.344511in}{6.632656in}}%
\pgfpathlineto{\pgfqpoint{2.349972in}{6.631256in}}%
\pgfpathlineto{\pgfqpoint{2.355080in}{6.621792in}}%
\pgfpathlineto{\pgfqpoint{2.360364in}{6.651640in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{6.659760in}}%
\pgfpathlineto{\pgfqpoint{2.371636in}{6.637864in}}%
\pgfpathlineto{\pgfqpoint{2.382205in}{6.661104in}}%
\pgfpathlineto{\pgfqpoint{2.387489in}{6.659984in}}%
\pgfpathlineto{\pgfqpoint{2.392773in}{6.664128in}}%
\pgfpathlineto{\pgfqpoint{2.398409in}{6.678632in}}%
\pgfpathlineto{\pgfqpoint{2.414085in}{6.706744in}}%
\pgfpathlineto{\pgfqpoint{2.419545in}{6.717384in}}%
\pgfpathlineto{\pgfqpoint{2.424301in}{6.722648in}}%
\pgfpathlineto{\pgfqpoint{2.435222in}{6.710384in}}%
\pgfpathlineto{\pgfqpoint{2.440858in}{6.701144in}}%
\pgfpathlineto{\pgfqpoint{2.446494in}{6.705680in}}%
\pgfpathlineto{\pgfqpoint{2.452131in}{6.727352in}}%
\pgfpathlineto{\pgfqpoint{2.456886in}{6.726456in}}%
\pgfpathlineto{\pgfqpoint{2.461642in}{6.714248in}}%
\pgfpathlineto{\pgfqpoint{2.467278in}{6.724272in}}%
\pgfpathlineto{\pgfqpoint{2.472210in}{6.745328in}}%
\pgfpathlineto{\pgfqpoint{2.482778in}{6.739728in}}%
\pgfpathlineto{\pgfqpoint{2.488062in}{6.760112in}}%
\pgfpathlineto{\pgfqpoint{2.493699in}{6.758152in}}%
\pgfpathlineto{\pgfqpoint{2.499159in}{6.733792in}}%
\pgfpathlineto{\pgfqpoint{2.503915in}{6.744208in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{6.741352in}}%
\pgfpathlineto{\pgfqpoint{2.513426in}{6.747456in}}%
\pgfpathlineto{\pgfqpoint{2.518886in}{6.769744in}}%
\pgfpathlineto{\pgfqpoint{2.523642in}{6.765936in}}%
\pgfpathlineto{\pgfqpoint{2.529278in}{6.753616in}}%
\pgfpathlineto{\pgfqpoint{2.534034in}{6.756808in}}%
\pgfpathlineto{\pgfqpoint{2.538790in}{6.742640in}}%
\pgfpathlineto{\pgfqpoint{2.544602in}{6.738832in}}%
\pgfpathlineto{\pgfqpoint{2.550239in}{6.757592in}}%
\pgfpathlineto{\pgfqpoint{2.555699in}{6.771592in}}%
\pgfpathlineto{\pgfqpoint{2.560983in}{6.768848in}}%
\pgfpathlineto{\pgfqpoint{2.565739in}{6.771760in}}%
\pgfpathlineto{\pgfqpoint{2.570494in}{6.779040in}}%
\pgfpathlineto{\pgfqpoint{2.580534in}{6.785424in}}%
\pgfpathlineto{\pgfqpoint{2.585290in}{6.798808in}}%
\pgfpathlineto{\pgfqpoint{2.590574in}{6.797352in}}%
\pgfpathlineto{\pgfqpoint{2.595858in}{6.791080in}}%
\pgfpathlineto{\pgfqpoint{2.601142in}{6.796960in}}%
\pgfpathlineto{\pgfqpoint{2.605898in}{6.796400in}}%
\pgfpathlineto{\pgfqpoint{2.611182in}{6.789064in}}%
\pgfpathlineto{\pgfqpoint{2.626682in}{6.779544in}}%
\pgfpathlineto{\pgfqpoint{2.631437in}{6.780664in}}%
\pgfpathlineto{\pgfqpoint{2.637074in}{6.792424in}}%
\pgfpathlineto{\pgfqpoint{2.641830in}{6.806480in}}%
\pgfpathlineto{\pgfqpoint{2.646585in}{6.810568in}}%
\pgfpathlineto{\pgfqpoint{2.651341in}{6.812192in}}%
\pgfpathlineto{\pgfqpoint{2.656097in}{6.816448in}}%
\pgfpathlineto{\pgfqpoint{2.660852in}{6.826192in}}%
\pgfpathlineto{\pgfqpoint{2.671949in}{6.831064in}}%
\pgfpathlineto{\pgfqpoint{2.677409in}{6.840584in}}%
\pgfpathlineto{\pgfqpoint{2.683398in}{6.843552in}}%
\pgfpathlineto{\pgfqpoint{2.688153in}{6.837672in}}%
\pgfpathlineto{\pgfqpoint{2.692909in}{6.834368in}}%
\pgfpathlineto{\pgfqpoint{2.698545in}{6.826192in}}%
\pgfpathlineto{\pgfqpoint{2.703301in}{6.808776in}}%
\pgfpathlineto{\pgfqpoint{2.708233in}{6.811072in}}%
\pgfpathlineto{\pgfqpoint{2.712989in}{6.829720in}}%
\pgfpathlineto{\pgfqpoint{2.718273in}{6.833472in}}%
\pgfpathlineto{\pgfqpoint{2.723909in}{6.829944in}}%
\pgfpathlineto{\pgfqpoint{2.733420in}{6.836552in}}%
\pgfpathlineto{\pgfqpoint{2.738352in}{6.836552in}}%
\pgfpathlineto{\pgfqpoint{2.743108in}{6.854808in}}%
\pgfpathlineto{\pgfqpoint{2.749625in}{6.862200in}}%
\pgfpathlineto{\pgfqpoint{2.754381in}{6.859680in}}%
\pgfpathlineto{\pgfqpoint{2.760017in}{6.854640in}}%
\pgfpathlineto{\pgfqpoint{2.765301in}{6.853576in}}%
\pgfpathlineto{\pgfqpoint{2.770233in}{6.846520in}}%
\pgfpathlineto{\pgfqpoint{2.775869in}{6.828992in}}%
\pgfpathlineto{\pgfqpoint{2.781506in}{6.830224in}}%
\pgfpathlineto{\pgfqpoint{2.792250in}{6.856096in}}%
\pgfpathlineto{\pgfqpoint{2.801761in}{6.872056in}}%
\pgfpathlineto{\pgfqpoint{2.807398in}{6.875024in}}%
\pgfpathlineto{\pgfqpoint{2.812682in}{6.870656in}}%
\pgfpathlineto{\pgfqpoint{2.817437in}{6.863040in}}%
\pgfpathlineto{\pgfqpoint{2.822193in}{6.859904in}}%
\pgfpathlineto{\pgfqpoint{2.826949in}{6.865224in}}%
\pgfpathlineto{\pgfqpoint{2.832585in}{6.873512in}}%
\pgfpathlineto{\pgfqpoint{2.837341in}{6.873792in}}%
\pgfpathlineto{\pgfqpoint{2.842801in}{6.869424in}}%
\pgfpathlineto{\pgfqpoint{2.848085in}{6.861472in}}%
\pgfpathlineto{\pgfqpoint{2.853722in}{6.859120in}}%
\pgfpathlineto{\pgfqpoint{2.858477in}{6.863152in}}%
\pgfpathlineto{\pgfqpoint{2.863233in}{6.863600in}}%
\pgfpathlineto{\pgfqpoint{2.868869in}{6.859792in}}%
\pgfpathlineto{\pgfqpoint{2.880142in}{6.855984in}}%
\pgfpathlineto{\pgfqpoint{2.885778in}{6.863096in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{6.872336in}}%
\pgfpathlineto{\pgfqpoint{2.897051in}{6.873680in}}%
\pgfpathlineto{\pgfqpoint{2.902687in}{6.864328in}}%
\pgfpathlineto{\pgfqpoint{2.907972in}{6.863040in}}%
\pgfpathlineto{\pgfqpoint{2.913256in}{6.877040in}}%
\pgfpathlineto{\pgfqpoint{2.918011in}{6.883984in}}%
\pgfpathlineto{\pgfqpoint{2.922767in}{6.887344in}}%
\pgfpathlineto{\pgfqpoint{2.928403in}{6.884544in}}%
\pgfpathlineto{\pgfqpoint{2.934040in}{6.879224in}}%
\pgfpathlineto{\pgfqpoint{2.938795in}{6.880848in}}%
\pgfpathlineto{\pgfqpoint{2.949540in}{6.899552in}}%
\pgfpathlineto{\pgfqpoint{2.955000in}{6.900672in}}%
\pgfpathlineto{\pgfqpoint{2.960989in}{6.895576in}}%
\pgfpathlineto{\pgfqpoint{2.971733in}{6.894456in}}%
\pgfpathlineto{\pgfqpoint{2.987585in}{6.884824in}}%
\pgfpathlineto{\pgfqpoint{3.003614in}{6.886504in}}%
\pgfpathlineto{\pgfqpoint{3.009602in}{6.892664in}}%
\pgfpathlineto{\pgfqpoint{3.014886in}{6.893504in}}%
\pgfpathlineto{\pgfqpoint{3.025631in}{6.892776in}}%
\pgfpathlineto{\pgfqpoint{3.030915in}{6.894624in}}%
\pgfpathlineto{\pgfqpoint{3.041307in}{6.895688in}}%
\pgfpathlineto{\pgfqpoint{3.046767in}{6.890872in}}%
\pgfpathlineto{\pgfqpoint{3.052051in}{6.888576in}}%
\pgfpathlineto{\pgfqpoint{3.057335in}{6.893504in}}%
\pgfpathlineto{\pgfqpoint{3.062619in}{6.902800in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{6.906160in}}%
\pgfpathlineto{\pgfqpoint{3.079176in}{6.908288in}}%
\pgfpathlineto{\pgfqpoint{3.084460in}{6.901456in}}%
\pgfpathlineto{\pgfqpoint{3.100665in}{6.891488in}}%
\pgfpathlineto{\pgfqpoint{3.111585in}{6.898992in}}%
\pgfpathlineto{\pgfqpoint{3.116869in}{6.896696in}}%
\pgfpathlineto{\pgfqpoint{3.122330in}{6.899496in}}%
\pgfpathlineto{\pgfqpoint{3.133250in}{6.909128in}}%
\pgfpathlineto{\pgfqpoint{3.138710in}{6.909576in}}%
\pgfpathlineto{\pgfqpoint{3.144170in}{6.904760in}}%
\pgfpathlineto{\pgfqpoint{3.149455in}{6.904760in}}%
\pgfpathlineto{\pgfqpoint{3.159494in}{6.909296in}}%
\pgfpathlineto{\pgfqpoint{3.164602in}{6.909408in}}%
\pgfpathlineto{\pgfqpoint{3.179574in}{6.903080in}}%
\pgfpathlineto{\pgfqpoint{3.190142in}{6.899832in}}%
\pgfpathlineto{\pgfqpoint{3.194898in}{6.900448in}}%
\pgfpathlineto{\pgfqpoint{3.199830in}{6.904368in}}%
\pgfpathlineto{\pgfqpoint{3.210222in}{6.907336in}}%
\pgfpathlineto{\pgfqpoint{3.215506in}{6.905600in}}%
\pgfpathlineto{\pgfqpoint{3.220261in}{6.907448in}}%
\pgfpathlineto{\pgfqpoint{3.225545in}{6.913328in}}%
\pgfpathlineto{\pgfqpoint{3.242102in}{6.910752in}}%
\pgfpathlineto{\pgfqpoint{3.247034in}{6.913552in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{6.908568in}}%
\pgfpathlineto{\pgfqpoint{3.268170in}{6.899888in}}%
\pgfpathlineto{\pgfqpoint{3.273455in}{6.895744in}}%
\pgfpathlineto{\pgfqpoint{3.283847in}{6.909744in}}%
\pgfpathlineto{\pgfqpoint{3.289483in}{6.911928in}}%
\pgfpathlineto{\pgfqpoint{3.294767in}{6.917472in}}%
\pgfpathlineto{\pgfqpoint{3.299523in}{6.925704in}}%
\pgfpathlineto{\pgfqpoint{3.304807in}{6.921952in}}%
\pgfpathlineto{\pgfqpoint{3.309739in}{6.922960in}}%
\pgfpathlineto{\pgfqpoint{3.315375in}{6.926096in}}%
\pgfpathlineto{\pgfqpoint{3.321011in}{6.924864in}}%
\pgfpathlineto{\pgfqpoint{3.326295in}{6.920608in}}%
\pgfpathlineto{\pgfqpoint{3.331932in}{6.922232in}}%
\pgfpathlineto{\pgfqpoint{3.338097in}{6.921616in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{6.919880in}}%
\pgfpathlineto{\pgfqpoint{3.354301in}{6.925424in}}%
\pgfpathlineto{\pgfqpoint{3.364869in}{6.921392in}}%
\pgfpathlineto{\pgfqpoint{3.370153in}{6.924528in}}%
\pgfpathlineto{\pgfqpoint{3.375437in}{6.924640in}}%
\pgfpathlineto{\pgfqpoint{3.380722in}{6.925872in}}%
\pgfpathlineto{\pgfqpoint{3.386006in}{6.925256in}}%
\pgfpathlineto{\pgfqpoint{3.396574in}{6.921784in}}%
\pgfpathlineto{\pgfqpoint{3.406966in}{6.917976in}}%
\pgfpathlineto{\pgfqpoint{3.412602in}{6.913496in}}%
\pgfpathlineto{\pgfqpoint{3.417886in}{6.916184in}}%
\pgfpathlineto{\pgfqpoint{3.428278in}{6.923688in}}%
\pgfpathlineto{\pgfqpoint{3.433915in}{6.926040in}}%
\pgfpathlineto{\pgfqpoint{3.438670in}{6.925200in}}%
\pgfpathlineto{\pgfqpoint{3.443955in}{6.921168in}}%
\pgfpathlineto{\pgfqpoint{3.449239in}{6.920496in}}%
\pgfpathlineto{\pgfqpoint{3.459807in}{6.931360in}}%
\pgfpathlineto{\pgfqpoint{3.465619in}{6.934104in}}%
\pgfpathlineto{\pgfqpoint{3.475307in}{6.935112in}}%
\pgfpathlineto{\pgfqpoint{3.480062in}{6.932536in}}%
\pgfpathlineto{\pgfqpoint{3.484994in}{6.927440in}}%
\pgfpathlineto{\pgfqpoint{3.489926in}{6.928560in}}%
\pgfpathlineto{\pgfqpoint{3.495034in}{6.928392in}}%
\pgfpathlineto{\pgfqpoint{3.504722in}{6.921280in}}%
\pgfpathlineto{\pgfqpoint{3.514761in}{6.915736in}}%
\pgfpathlineto{\pgfqpoint{3.519869in}{6.915624in}}%
\pgfpathlineto{\pgfqpoint{3.525682in}{6.909968in}}%
\pgfpathlineto{\pgfqpoint{3.530437in}{6.915008in}}%
\pgfpathlineto{\pgfqpoint{3.535193in}{6.918256in}}%
\pgfpathlineto{\pgfqpoint{3.540830in}{6.920440in}}%
\pgfpathlineto{\pgfqpoint{3.546114in}{6.917808in}}%
\pgfpathlineto{\pgfqpoint{3.551574in}{6.922176in}}%
\pgfpathlineto{\pgfqpoint{3.561614in}{6.925200in}}%
\pgfpathlineto{\pgfqpoint{3.566722in}{6.925200in}}%
\pgfpathlineto{\pgfqpoint{3.572006in}{6.929232in}}%
\pgfpathlineto{\pgfqpoint{3.582574in}{6.925872in}}%
\pgfpathlineto{\pgfqpoint{3.587858in}{6.920216in}}%
\pgfpathlineto{\pgfqpoint{3.593670in}{6.919376in}}%
\pgfpathlineto{\pgfqpoint{3.598955in}{6.924080in}}%
\pgfpathlineto{\pgfqpoint{3.604239in}{6.924304in}}%
\pgfpathlineto{\pgfqpoint{3.609523in}{6.925928in}}%
\pgfpathlineto{\pgfqpoint{3.614278in}{6.925928in}}%
\pgfpathlineto{\pgfqpoint{3.619034in}{6.919656in}}%
\pgfpathlineto{\pgfqpoint{3.625023in}{6.917024in}}%
\pgfpathlineto{\pgfqpoint{3.634710in}{6.921336in}}%
\pgfpathlineto{\pgfqpoint{3.645807in}{6.918872in}}%
\pgfpathlineto{\pgfqpoint{3.651091in}{6.922232in}}%
\pgfpathlineto{\pgfqpoint{3.661659in}{6.924192in}}%
\pgfpathlineto{\pgfqpoint{3.666943in}{6.926768in}}%
\pgfpathlineto{\pgfqpoint{3.688256in}{6.932424in}}%
\pgfpathlineto{\pgfqpoint{3.693540in}{6.935168in}}%
\pgfpathlineto{\pgfqpoint{3.704108in}{6.934832in}}%
\pgfpathlineto{\pgfqpoint{3.708864in}{6.933544in}}%
\pgfpathlineto{\pgfqpoint{3.714676in}{6.935000in}}%
\pgfpathlineto{\pgfqpoint{3.725244in}{6.939536in}}%
\pgfpathlineto{\pgfqpoint{3.731057in}{6.938976in}}%
\pgfpathlineto{\pgfqpoint{3.736869in}{6.935056in}}%
\pgfpathlineto{\pgfqpoint{3.747790in}{6.935448in}}%
\pgfpathlineto{\pgfqpoint{3.759062in}{6.925032in}}%
\pgfpathlineto{\pgfqpoint{3.764347in}{6.924136in}}%
\pgfpathlineto{\pgfqpoint{3.769631in}{6.926880in}}%
\pgfpathlineto{\pgfqpoint{3.774915in}{6.926096in}}%
\pgfpathlineto{\pgfqpoint{3.780199in}{6.924136in}}%
\pgfpathlineto{\pgfqpoint{3.785659in}{6.929288in}}%
\pgfpathlineto{\pgfqpoint{3.790943in}{6.931248in}}%
\pgfpathlineto{\pgfqpoint{3.796227in}{6.930072in}}%
\pgfpathlineto{\pgfqpoint{3.801511in}{6.924808in}}%
\pgfpathlineto{\pgfqpoint{3.822472in}{6.927664in}}%
\pgfpathlineto{\pgfqpoint{3.833392in}{6.917024in}}%
\pgfpathlineto{\pgfqpoint{3.838500in}{6.916520in}}%
\pgfpathlineto{\pgfqpoint{3.854705in}{6.922568in}}%
\pgfpathlineto{\pgfqpoint{3.860517in}{6.923072in}}%
\pgfpathlineto{\pgfqpoint{3.866153in}{6.925480in}}%
\pgfpathlineto{\pgfqpoint{3.870909in}{6.929456in}}%
\pgfpathlineto{\pgfqpoint{3.876193in}{6.927272in}}%
\pgfpathlineto{\pgfqpoint{3.880949in}{6.926992in}}%
\pgfpathlineto{\pgfqpoint{3.891165in}{6.920104in}}%
\pgfpathlineto{\pgfqpoint{3.896449in}{6.922176in}}%
\pgfpathlineto{\pgfqpoint{3.901733in}{6.930352in}}%
\pgfpathlineto{\pgfqpoint{3.907017in}{6.930688in}}%
\pgfpathlineto{\pgfqpoint{3.912301in}{6.926264in}}%
\pgfpathlineto{\pgfqpoint{3.917761in}{6.924304in}}%
\pgfpathlineto{\pgfqpoint{3.928330in}{6.929792in}}%
\pgfpathlineto{\pgfqpoint{3.933614in}{6.931304in}}%
\pgfpathlineto{\pgfqpoint{3.938898in}{6.927776in}}%
\pgfpathlineto{\pgfqpoint{3.954750in}{6.929288in}}%
\pgfpathlineto{\pgfqpoint{3.960034in}{6.930072in}}%
\pgfpathlineto{\pgfqpoint{3.965142in}{6.927328in}}%
\pgfpathlineto{\pgfqpoint{3.975358in}{6.936456in}}%
\pgfpathlineto{\pgfqpoint{3.980642in}{6.938248in}}%
\pgfpathlineto{\pgfqpoint{3.996494in}{6.929064in}}%
\pgfpathlineto{\pgfqpoint{4.012170in}{6.923856in}}%
\pgfpathlineto{\pgfqpoint{4.017631in}{6.927944in}}%
\pgfpathlineto{\pgfqpoint{4.022386in}{6.929064in}}%
\pgfpathlineto{\pgfqpoint{4.027142in}{6.932088in}}%
\pgfpathlineto{\pgfqpoint{4.037358in}{6.932872in}}%
\pgfpathlineto{\pgfqpoint{4.042114in}{6.930072in}}%
\pgfpathlineto{\pgfqpoint{4.047574in}{6.923968in}}%
\pgfpathlineto{\pgfqpoint{4.057790in}{6.906440in}}%
\pgfpathlineto{\pgfqpoint{4.062722in}{6.905040in}}%
\pgfpathlineto{\pgfqpoint{4.068358in}{6.911200in}}%
\pgfpathlineto{\pgfqpoint{4.073642in}{6.911816in}}%
\pgfpathlineto{\pgfqpoint{4.078926in}{6.907840in}}%
\pgfpathlineto{\pgfqpoint{4.084210in}{6.905992in}}%
\pgfpathlineto{\pgfqpoint{4.088966in}{6.919096in}}%
\pgfpathlineto{\pgfqpoint{4.094250in}{6.926768in}}%
\pgfpathlineto{\pgfqpoint{4.099534in}{6.930016in}}%
\pgfpathlineto{\pgfqpoint{4.109045in}{6.929960in}}%
\pgfpathlineto{\pgfqpoint{4.113977in}{6.929680in}}%
\pgfpathlineto{\pgfqpoint{4.125250in}{6.926152in}}%
\pgfpathlineto{\pgfqpoint{4.130534in}{6.929568in}}%
\pgfpathlineto{\pgfqpoint{4.135818in}{6.931528in}}%
\pgfpathlineto{\pgfqpoint{4.141102in}{6.931808in}}%
\pgfpathlineto{\pgfqpoint{4.146563in}{6.929456in}}%
\pgfpathlineto{\pgfqpoint{4.151494in}{6.931528in}}%
\pgfpathlineto{\pgfqpoint{4.156426in}{6.931752in}}%
\pgfpathlineto{\pgfqpoint{4.166114in}{6.929176in}}%
\pgfpathlineto{\pgfqpoint{4.176330in}{6.928952in}}%
\pgfpathlineto{\pgfqpoint{4.181614in}{6.932704in}}%
\pgfpathlineto{\pgfqpoint{4.186898in}{6.933040in}}%
\pgfpathlineto{\pgfqpoint{4.191830in}{6.932032in}}%
\pgfpathlineto{\pgfqpoint{4.197466in}{6.932816in}}%
\pgfpathlineto{\pgfqpoint{4.206977in}{6.939816in}}%
\pgfpathlineto{\pgfqpoint{4.223534in}{6.940096in}}%
\pgfpathlineto{\pgfqpoint{4.239386in}{6.941384in}}%
\pgfpathlineto{\pgfqpoint{4.249955in}{6.938472in}}%
\pgfpathlineto{\pgfqpoint{4.255239in}{6.934664in}}%
\pgfpathlineto{\pgfqpoint{4.260699in}{6.933432in}}%
\pgfpathlineto{\pgfqpoint{4.265983in}{6.934888in}}%
\pgfpathlineto{\pgfqpoint{4.271267in}{6.937576in}}%
\pgfpathlineto{\pgfqpoint{4.276551in}{6.941720in}}%
\pgfpathlineto{\pgfqpoint{4.287648in}{6.942056in}}%
\pgfpathlineto{\pgfqpoint{4.292932in}{6.945584in}}%
\pgfpathlineto{\pgfqpoint{4.298216in}{6.946648in}}%
\pgfpathlineto{\pgfqpoint{4.314420in}{6.940712in}}%
\pgfpathlineto{\pgfqpoint{4.319705in}{6.940152in}}%
\pgfpathlineto{\pgfqpoint{4.330449in}{6.943512in}}%
\pgfpathlineto{\pgfqpoint{4.341017in}{6.943456in}}%
\pgfpathlineto{\pgfqpoint{4.350881in}{6.942952in}}%
\pgfpathlineto{\pgfqpoint{4.355813in}{6.942000in}}%
\pgfpathlineto{\pgfqpoint{4.361097in}{6.943792in}}%
\pgfpathlineto{\pgfqpoint{4.366557in}{6.944016in}}%
\pgfpathlineto{\pgfqpoint{4.371841in}{6.941608in}}%
\pgfpathlineto{\pgfqpoint{4.382409in}{6.933712in}}%
\pgfpathlineto{\pgfqpoint{4.387869in}{6.935504in}}%
\pgfpathlineto{\pgfqpoint{4.393330in}{6.940824in}}%
\pgfpathlineto{\pgfqpoint{4.398614in}{6.940880in}}%
\pgfpathlineto{\pgfqpoint{4.403898in}{6.938528in}}%
\pgfpathlineto{\pgfqpoint{4.414466in}{6.938304in}}%
\pgfpathlineto{\pgfqpoint{4.435955in}{6.947264in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{6.942448in}}%
\pgfpathlineto{\pgfqpoint{4.452335in}{6.942392in}}%
\pgfpathlineto{\pgfqpoint{4.458324in}{6.943960in}}%
\pgfpathlineto{\pgfqpoint{4.463608in}{6.943904in}}%
\pgfpathlineto{\pgfqpoint{4.468892in}{6.941944in}}%
\pgfpathlineto{\pgfqpoint{4.479813in}{6.946424in}}%
\pgfpathlineto{\pgfqpoint{4.490381in}{6.947096in}}%
\pgfpathlineto{\pgfqpoint{4.495665in}{6.943120in}}%
\pgfpathlineto{\pgfqpoint{4.500949in}{6.940768in}}%
\pgfpathlineto{\pgfqpoint{4.505881in}{6.940936in}}%
\pgfpathlineto{\pgfqpoint{4.516449in}{6.943344in}}%
\pgfpathlineto{\pgfqpoint{4.521557in}{6.944184in}}%
\pgfpathlineto{\pgfqpoint{4.526313in}{6.943512in}}%
\pgfpathlineto{\pgfqpoint{4.536705in}{6.935560in}}%
\pgfpathlineto{\pgfqpoint{4.541460in}{6.929960in}}%
\pgfpathlineto{\pgfqpoint{4.546744in}{6.934216in}}%
\pgfpathlineto{\pgfqpoint{4.552205in}{6.941160in}}%
\pgfpathlineto{\pgfqpoint{4.557841in}{6.942672in}}%
\pgfpathlineto{\pgfqpoint{4.568761in}{6.939536in}}%
\pgfpathlineto{\pgfqpoint{4.579330in}{6.940320in}}%
\pgfpathlineto{\pgfqpoint{4.584614in}{6.942336in}}%
\pgfpathlineto{\pgfqpoint{4.600818in}{6.944464in}}%
\pgfpathlineto{\pgfqpoint{4.611739in}{6.947208in}}%
\pgfpathlineto{\pgfqpoint{4.617023in}{6.945808in}}%
\pgfpathlineto{\pgfqpoint{4.627063in}{6.940488in}}%
\pgfpathlineto{\pgfqpoint{4.648551in}{6.940096in}}%
\pgfpathlineto{\pgfqpoint{4.654011in}{6.935728in}}%
\pgfpathlineto{\pgfqpoint{4.659295in}{6.928504in}}%
\pgfpathlineto{\pgfqpoint{4.664580in}{6.927104in}}%
\pgfpathlineto{\pgfqpoint{4.670040in}{6.928672in}}%
\pgfpathlineto{\pgfqpoint{4.675324in}{6.932872in}}%
\pgfpathlineto{\pgfqpoint{4.680256in}{6.929736in}}%
\pgfpathlineto{\pgfqpoint{4.696460in}{6.927944in}}%
\pgfpathlineto{\pgfqpoint{4.701392in}{6.926992in}}%
\pgfpathlineto{\pgfqpoint{4.707205in}{6.927944in}}%
\pgfpathlineto{\pgfqpoint{4.717068in}{6.934328in}}%
\pgfpathlineto{\pgfqpoint{4.722705in}{6.933880in}}%
\pgfpathlineto{\pgfqpoint{4.728869in}{6.930240in}}%
\pgfpathlineto{\pgfqpoint{4.744545in}{6.937128in}}%
\pgfpathlineto{\pgfqpoint{4.749477in}{6.936288in}}%
\pgfpathlineto{\pgfqpoint{4.754761in}{6.937968in}}%
\pgfpathlineto{\pgfqpoint{4.760222in}{6.937576in}}%
\pgfpathlineto{\pgfqpoint{4.765506in}{6.942280in}}%
\pgfpathlineto{\pgfqpoint{4.770261in}{6.943960in}}%
\pgfpathlineto{\pgfqpoint{4.775898in}{6.944464in}}%
\pgfpathlineto{\pgfqpoint{4.782727in}{6.942030in}}%
\pgfpathlineto{\pgfqpoint{4.782727in}{6.942030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282233in}{4.061696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287165in}{3.642032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292097in}{3.609104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297028in}{4.313248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301960in}{3.454152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306716in}{3.743280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311648in}{4.171960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316403in}{4.307144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321335in}{4.202704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326267in}{4.095408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331023in}{4.241680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335955in}{4.311344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340886in}{4.610216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345818in}{4.460528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350750in}{4.646336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355682in}{4.610832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360614in}{4.743048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365545in}{4.762928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370477in}{4.787232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375409in}{4.827440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380165in}{5.002272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385273in}{4.877056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390028in}{4.952656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394960in}{4.779728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399892in}{4.946216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404824in}{4.950584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409756in}{5.005240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414511in}{4.948232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419443in}{5.032736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424375in}{5.058888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429307in}{5.098368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434239in}{5.031168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439170in}{5.129728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444102in}{5.043488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449034in}{5.124856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453966in}{5.188472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458722in}{5.129952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463477in}{5.217648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468409in}{5.213224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473165in}{5.214232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477920in}{5.195976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482676in}{5.292184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487608in}{5.300752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492540in}{5.245424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497472in}{5.353560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502580in}{5.325392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507511in}{5.227224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512443in}{5.326400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517199in}{5.333008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522131in}{5.347344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526006in}{5.378032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529705in}{5.494680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533403in}{5.529904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537102in}{5.551296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540801in}{5.576776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544500in}{5.619112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548199in}{5.616088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551898in}{5.624656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555597in}{5.682336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559295in}{5.664584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562994in}{5.665312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566693in}{5.657024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570392in}{5.657360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574091in}{5.687488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577790in}{5.684128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581489in}{5.703504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585188in}{5.745896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588886in}{5.812480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592585in}{5.843952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596284in}{5.836448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599983in}{5.835888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603682in}{5.810296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607381in}{5.878112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610903in}{5.876656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614602in}{5.820712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618301in}{5.898216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622000in}{5.942288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625523in}{5.909192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629574in}{5.944080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633273in}{5.954888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637852in}{5.958472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641903in}{5.913224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645955in}{5.841656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649301in}{5.750712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653352in}{5.713584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657403in}{5.750320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661455in}{5.780504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665506in}{5.792768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668852in}{5.790584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672199in}{5.779440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675722in}{5.772888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679068in}{5.773896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682239in}{5.765664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685761in}{5.780112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689284in}{5.818584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692631in}{5.800944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696153in}{5.752504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700205in}{5.745896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703727in}{5.757936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707074in}{5.737552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711125in}{5.711232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714648in}{5.728760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717994in}{5.711176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722045in}{5.692248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726273in}{5.727136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730324in}{5.772048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734375in}{5.787392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738426in}{5.822280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742477in}{5.801056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746528in}{5.815168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749875in}{5.861312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753926in}{5.864448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757977in}{5.880016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761324in}{5.893232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765375in}{5.896032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769426in}{5.901856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773477in}{5.887016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777528in}{5.877944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780875in}{5.908408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784926in}{5.956960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788977in}{5.955504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793028in}{5.924312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797256in}{5.905384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801307in}{5.892616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805358in}{5.932768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808705in}{5.946712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812227in}{5.932376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815750in}{5.975664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819801in}{5.985968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823148in}{5.962784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827199in}{5.949344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830545in}{5.974208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834244in}{5.996160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838295in}{6.057032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841994in}{6.094720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846045in}{6.058208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850097in}{6.056976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854148in}{6.091976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858199in}{6.016040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862074in}{6.001312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866125in}{6.038720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870176in}{6.045384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874227in}{6.080664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878278in}{6.091304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882330in}{6.074728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885676in}{6.119976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889727in}{6.147976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892898in}{6.115328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896949in}{6.129384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901000in}{6.133752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905051in}{6.098080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908398in}{6.121880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912449in}{6.149824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916500in}{6.172560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919847in}{6.198992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923898in}{6.225368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927244in}{6.228168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930591in}{6.226600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934114in}{6.218592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937636in}{6.220440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941335in}{6.233880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944682in}{6.232928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948733in}{6.234664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952256in}{6.251352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955602in}{6.271568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959301in}{6.291392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963000in}{6.301360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967051in}{6.311496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971102in}{6.336360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975153in}{6.325888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979205in}{6.312784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982903in}{6.337536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986955in}{6.334736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990125in}{6.324544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993472in}{6.340616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997699in}{6.328856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001398in}{6.285792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005449in}{6.274256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009500in}{6.267200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013727in}{6.215792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019540in}{6.242784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024824in}{6.317264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030108in}{6.325552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035392in}{6.300352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040852in}{6.295592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046136in}{6.325720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051420in}{6.351144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056176in}{6.361840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061460in}{6.374888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066744in}{6.394768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071500in}{6.400872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076256in}{6.405352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081540in}{6.417392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086295in}{6.413920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091932in}{6.428256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096687in}{6.455696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102324in}{6.461632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107080in}{6.459616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112540in}{6.474512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117824in}{6.476248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123460in}{6.457040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128216in}{6.466504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133852in}{6.477928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139489in}{6.484088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144244in}{6.508952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149881in}{6.522840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154636in}{6.518640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160097in}{6.529728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164852in}{6.516120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170312in}{6.500832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175597in}{6.523400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181057in}{6.522280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186693in}{6.523736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192330in}{6.562936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197085in}{6.587800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201841in}{6.572512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206773in}{6.564784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211528in}{6.559072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216284in}{6.545464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221392in}{6.544232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227028in}{6.561144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232665in}{6.570832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238301in}{6.564616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243937in}{6.556160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248693in}{6.533480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254153in}{6.526256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259614in}{6.533088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265074in}{6.538632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270710in}{6.565344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276170in}{6.596424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280926in}{6.595976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286386in}{6.585056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291142in}{6.598608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296778in}{6.605552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302415in}{6.599336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307170in}{6.605104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312631in}{6.598384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318267in}{6.588472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323903in}{6.600008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329364in}{6.610536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335000in}{6.600680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339756in}{6.604936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344511in}{6.632656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349972in}{6.631256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355080in}{6.621792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360364in}{6.651640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366000in}{6.659760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371636in}{6.637864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376920in}{6.649848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382205in}{6.661104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387489in}{6.659984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392773in}{6.664128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398409in}{6.678632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403165in}{6.686528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408449in}{6.697336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414085in}{6.706744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419545in}{6.717384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424301in}{6.722648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429585in}{6.717048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435222in}{6.710384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440858in}{6.701144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446494in}{6.705680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452131in}{6.727352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456886in}{6.726456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461642in}{6.714248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467278in}{6.724272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472210in}{6.745328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477847in}{6.742640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482778in}{6.739728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488062in}{6.760112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493699in}{6.758152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499159in}{6.733792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503915in}{6.744208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508670in}{6.741352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513426in}{6.747456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518886in}{6.769744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523642in}{6.765936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529278in}{6.753616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534034in}{6.756808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538790in}{6.742640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544602in}{6.738832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550239in}{6.757592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555699in}{6.771592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560983in}{6.768848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565739in}{6.771760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570494in}{6.779040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575778in}{6.782680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580534in}{6.785424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585290in}{6.798808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590574in}{6.797352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595858in}{6.791080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601142in}{6.796960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605898in}{6.796400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611182in}{6.789064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616466in}{6.785368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621926in}{6.782400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626682in}{6.779544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631437in}{6.780664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637074in}{6.792424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641830in}{6.806480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646585in}{6.810568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651341in}{6.812192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656097in}{6.816448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660852in}{6.826192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666312in}{6.828824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671949in}{6.831064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677409in}{6.840584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683398in}{6.843552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688153in}{6.837672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692909in}{6.834368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698545in}{6.826192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703301in}{6.808776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708233in}{6.811072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712989in}{6.829720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718273in}{6.833472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723909in}{6.829944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728665in}{6.833192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733420in}{6.836552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738352in}{6.836552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743108in}{6.854808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749625in}{6.862200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754381in}{6.859680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760017in}{6.854640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765301in}{6.853576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770233in}{6.846520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775869in}{6.828992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781506in}{6.830224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786790in}{6.843440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792250in}{6.856096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797006in}{6.863544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801761in}{6.872056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807398in}{6.875024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812682in}{6.870656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817437in}{6.863040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822193in}{6.859904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826949in}{6.865224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832585in}{6.873512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837341in}{6.873792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842801in}{6.869424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848085in}{6.861472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853722in}{6.859120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858477in}{6.863152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863233in}{6.863600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868869in}{6.859792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874506in}{6.858336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880142in}{6.855984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885778in}{6.863096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891415in}{6.872336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897051in}{6.873680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902687in}{6.864328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907972in}{6.863040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913256in}{6.877040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918011in}{6.883984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922767in}{6.887344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928403in}{6.884544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934040in}{6.879224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938795in}{6.880848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944080in}{6.890872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949540in}{6.899552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955000in}{6.900672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960989in}{6.895576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966449in}{6.894792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971733in}{6.894456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977017in}{6.891488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982301in}{6.887904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987585in}{6.884824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992869in}{6.885384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998330in}{6.886560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003614in}{6.886504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009602in}{6.892664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014886in}{6.893504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020347in}{6.892888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025631in}{6.892776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030915in}{6.894624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036375in}{6.894792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041307in}{6.895688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046767in}{6.890872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052051in}{6.888576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057335in}{6.893504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062619in}{6.902800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068080in}{6.906160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073540in}{6.907672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079176in}{6.908288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084460in}{6.901456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089744in}{6.898208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095205in}{6.894624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100665in}{6.891488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106125in}{6.895856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111585in}{6.898992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116869in}{6.896696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122330in}{6.899496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127790in}{6.903752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133250in}{6.909128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138710in}{6.909576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144170in}{6.904760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149455in}{6.904760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154739in}{6.907280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159494in}{6.909296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164602in}{6.909408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169886in}{6.906832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174642in}{6.905096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179574in}{6.903080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184858in}{6.901456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190142in}{6.899832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194898in}{6.900448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199830in}{6.904368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205290in}{6.906440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210222in}{6.907336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215506in}{6.905600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220261in}{6.907448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225545in}{6.913328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231006in}{6.912432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236818in}{6.910640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242102in}{6.910752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247034in}{6.913552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252494in}{6.911984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257778in}{6.911592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262886in}{6.908568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268170in}{6.899888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273455in}{6.895744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278915in}{6.902856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283847in}{6.909744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289483in}{6.911928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294767in}{6.917472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299523in}{6.925704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304807in}{6.921952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309739in}{6.922960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315375in}{6.926096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321011in}{6.924864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326295in}{6.920608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331932in}{6.922232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338097in}{6.921616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343381in}{6.919880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349017in}{6.922904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354301in}{6.925424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359585in}{6.923632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364869in}{6.921392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370153in}{6.924528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375437in}{6.924640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380722in}{6.925872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386006in}{6.925256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391642in}{6.922792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396574in}{6.921784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401330in}{6.919992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406966in}{6.917976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412602in}{6.913496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417886in}{6.916184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423523in}{6.920608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428278in}{6.923688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433915in}{6.926040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438670in}{6.925200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443955in}{6.921168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449239in}{6.920496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454523in}{6.925760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459807in}{6.931360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465619in}{6.934104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470551in}{6.935112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475307in}{6.935112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480062in}{6.932536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484994in}{6.927440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489926in}{6.928560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495034in}{6.928392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499790in}{6.925536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504722in}{6.921280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509830in}{6.918144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514761in}{6.915736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519869in}{6.915624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525682in}{6.909968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530437in}{6.915008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535193in}{6.918256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540830in}{6.920440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546114in}{6.917808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551574in}{6.922176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556682in}{6.924136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561614in}{6.925200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566722in}{6.925200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572006in}{6.929232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577290in}{6.928112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582574in}{6.925872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587858in}{6.920216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593670in}{6.919376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598955in}{6.924080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604239in}{6.924304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609523in}{6.925928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614278in}{6.925928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619034in}{6.919656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625023in}{6.917024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629955in}{6.919544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634710in}{6.921336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639994in}{6.920216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645807in}{6.918872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651091in}{6.922232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656375in}{6.923184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661659in}{6.924192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666943in}{6.926768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672227in}{6.927944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677511in}{6.928784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682795in}{6.930240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688256in}{6.932424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693540in}{6.935168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698824in}{6.935392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704108in}{6.934832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708864in}{6.933544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714676in}{6.935000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719960in}{6.937800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725244in}{6.939536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731057in}{6.938976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736869in}{6.935056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742330in}{6.934832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747790in}{6.935448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753602in}{6.930688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759062in}{6.925032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764347in}{6.924136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769631in}{6.926880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774915in}{6.926096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780199in}{6.924136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785659in}{6.929288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790943in}{6.931248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796227in}{6.930072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801511in}{6.924808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806795in}{6.925536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812080in}{6.925256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817187in}{6.926600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822472in}{6.927664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828108in}{6.922400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833392in}{6.917024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838500in}{6.916520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843784in}{6.918480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849244in}{6.921056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854705in}{6.922568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860517in}{6.923072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866153in}{6.925480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870909in}{6.929456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876193in}{6.927272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880949in}{6.926992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885705in}{6.924024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891165in}{6.920104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896449in}{6.922176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901733in}{6.930352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907017in}{6.930688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912301in}{6.926264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917761in}{6.924304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923045in}{6.927216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928330in}{6.929792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933614in}{6.931304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938898in}{6.927776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944182in}{6.928000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949466in}{6.928000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954750in}{6.929288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960034in}{6.930072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965142in}{6.927328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970074in}{6.931416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975358in}{6.936456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980642in}{6.938248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985926in}{6.934888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991210in}{6.931416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996494in}{6.929064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002131in}{6.926768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007591in}{6.925032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012170in}{6.923856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017631in}{6.927944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022386in}{6.929064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027142in}{6.932088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032426in}{6.932592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037358in}{6.932872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042114in}{6.930072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047574in}{6.923968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052858in}{6.914952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057790in}{6.906440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062722in}{6.905040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068358in}{6.911200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073642in}{6.911816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078926in}{6.907840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084210in}{6.905992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088966in}{6.919096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094250in}{6.926768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099534in}{6.930016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104290in}{6.930464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109045in}{6.929960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113977in}{6.929680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119966in}{6.927832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125250in}{6.926152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130534in}{6.929568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135818in}{6.931528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141102in}{6.931808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146563in}{6.929456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151494in}{6.931528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156426in}{6.931752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161358in}{6.930240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166114in}{6.929176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171045in}{6.928672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176330in}{6.928952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181614in}{6.932704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186898in}{6.933040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191830in}{6.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197466in}{6.932816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202222in}{6.936792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206977in}{6.939816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212614in}{6.939648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218250in}{6.939816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223534in}{6.940096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228818in}{6.940432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234102in}{6.941776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239386in}{6.941384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244670in}{6.939984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249955in}{6.938472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255239in}{6.934664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260699in}{6.933432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265983in}{6.934888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271267in}{6.937576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276551in}{6.941720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282188in}{6.942448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287648in}{6.942056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292932in}{6.945584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298216in}{6.946648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303676in}{6.944296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308784in}{6.941496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314420in}{6.940712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319705in}{6.940152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324989in}{6.942000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330449in}{6.943512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335733in}{6.944016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341017in}{6.943456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346125in}{6.943400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350881in}{6.942952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355813in}{6.942000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361097in}{6.943792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366557in}{6.944016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371841in}{6.941608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377125in}{6.937520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382409in}{6.933712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387869in}{6.935504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393330in}{6.940824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398614in}{6.940880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403898in}{6.938528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409182in}{6.938472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414466in}{6.938304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419750in}{6.940320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425034in}{6.942280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430318in}{6.944968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435955in}{6.947264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441239in}{6.944688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446875in}{6.942448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452335in}{6.942392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458324in}{6.943960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463608in}{6.943904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468892in}{6.941944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474528in}{6.944800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479813in}{6.946424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485097in}{6.946424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490381in}{6.947096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495665in}{6.943120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500949in}{6.940768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505881in}{6.940936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511165in}{6.942448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516449in}{6.943344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521557in}{6.944184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526313in}{6.943512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531244in}{6.940264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536705in}{6.935560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541460in}{6.929960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546744in}{6.934216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552205in}{6.941160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557841in}{6.942672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563301in}{6.940656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568761in}{6.939536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574045in}{6.939480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579330in}{6.940320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584614in}{6.942336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590074in}{6.942784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595534in}{6.942784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600818in}{6.944464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606102in}{6.945472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611739in}{6.947208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617023in}{6.945808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622307in}{6.942504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627063in}{6.940488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632347in}{6.940320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637631in}{6.940768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642915in}{6.939592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648551in}{6.940096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654011in}{6.935728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659295in}{6.928504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664580in}{6.927104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670040in}{6.928672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675324in}{6.932872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680256in}{6.929736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685716in}{6.929400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691000in}{6.929120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696460in}{6.927944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701392in}{6.926992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707205in}{6.927944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712136in}{6.930688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717068in}{6.934328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722705in}{6.933880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728869in}{6.930240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734153in}{6.932872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739614in}{6.935392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744545in}{6.937128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749477in}{6.936288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754761in}{6.937968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760222in}{6.937576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.765506in}{6.942280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770261in}{6.943960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775898in}{6.944464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780653in}{6.942504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786290in}{6.941216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791574in}{6.940544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796330in}{6.941440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801085in}{6.942728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806545in}{6.942896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812006in}{6.941888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817290in}{6.941272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822574in}{6.943232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827858in}{6.944968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833142in}{6.944632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838602in}{6.943232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.843886in}{6.938640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849347in}{6.935392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854807in}{6.936624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860091in}{6.938920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865199in}{6.941832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870483in}{6.944912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875767in}{6.944520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881227in}{6.943848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886864in}{6.943960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892324in}{6.944408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.897080in}{6.944296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902716in}{6.940768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908000in}{6.943064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913460in}{6.941664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918216in}{6.938472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923852in}{6.938136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929136in}{6.939256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934420in}{6.936568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939176in}{6.936176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944284in}{6.938472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949216in}{6.942392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954500in}{6.944856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960136in}{6.946200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965420in}{6.947152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971057in}{6.941440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976341in}{6.936960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981625in}{6.939984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986733in}{6.942448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992017in}{6.941216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997653in}{6.939872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003114in}{6.938024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008750in}{6.935672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.014034in}{6.932480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019318in}{6.932200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024602in}{6.932088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029886in}{6.932816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035170in}{6.933768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040455in}{6.934832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045739in}{6.937016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051023in}{6.941216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.055778in}{6.945136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060886in}{6.945864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066170in}{6.946256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071455in}{6.945136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076739in}{6.946200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081670in}{6.945416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086955in}{6.943344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092415in}{6.942392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097699in}{6.941720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102455in}{6.941664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107210in}{6.942112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112670in}{6.940936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117955in}{6.942840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.123239in}{6.941216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128523in}{6.938304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133807in}{6.935224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139091in}{6.939816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144375in}{6.945024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149835in}{6.949168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155119in}{6.952080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.160580in}{6.952640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165511in}{6.949280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170619in}{6.947376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175727in}{6.945640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180483in}{6.940880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185767in}{6.937352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191051in}{6.939256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196511in}{6.942672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.201267in}{6.947712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206023in}{6.947824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.211307in}{6.946536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.216591in}{6.945024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221347in}{6.942560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226102in}{6.944744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231563in}{6.947096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236847in}{6.945752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241602in}{6.944352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247063in}{6.942784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.252523in}{6.944240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257807in}{6.944184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263267in}{6.944464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268551in}{6.944072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273835in}{6.944632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279295in}{6.946312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284756in}{6.947320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290216in}{6.946872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295676in}{6.947656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300960in}{6.947936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306244in}{6.947040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311528in}{6.946704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316989in}{6.947600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322273in}{6.948832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327557in}{6.948944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333017in}{6.948496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338477in}{6.947096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343761in}{6.946144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349045in}{6.945752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354330in}{6.943232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359614in}{6.943792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364898in}{6.944912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370182in}{6.946592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.375466in}{6.947656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381102in}{6.946648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386386in}{6.947264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.391670in}{6.950400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397131in}{6.953088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402591in}{6.953760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407875in}{6.954096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.413159in}{6.952640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418443in}{6.952864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.423903in}{6.952864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429188in}{6.951856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434472in}{6.949560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439756in}{6.945920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.445040in}{6.945024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449795in}{6.944184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.455080in}{6.943064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.459835in}{6.940096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.465295in}{6.936736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470580in}{6.940152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475864in}{6.940152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.481148in}{6.940992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485903in}{6.937408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.491540in}{6.935448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496824in}{6.937800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502284in}{6.941776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507568in}{6.945584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.512852in}{6.945976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.518136in}{6.945360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523420in}{6.945192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528705in}{6.942728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533460in}{6.937464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.538392in}{6.931024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543148in}{6.927384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547903in}{6.922848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552835in}{6.917304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.557767in}{6.915736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563227in}{6.915120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568864in}{6.919096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574148in}{6.926488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579432in}{6.928336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.584716in}{6.930072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.589824in}{6.932032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594756in}{6.937072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.599511in}{6.936288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604795in}{6.935000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609903in}{6.935056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.615188in}{6.936680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620648in}{6.940152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625932in}{6.944520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630864in}{6.945304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.635972in}{6.945024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.641432in}{6.945360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646716in}{6.945640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652000in}{6.945976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657284in}{6.945920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.662568in}{6.944408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667852in}{6.943232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673136in}{6.942056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.678420in}{6.945416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.684057in}{6.947880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689341in}{6.950120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.694449in}{6.949168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700085in}{6.948440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704841in}{6.945248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.709773in}{6.944128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714705in}{6.946984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.719989in}{6.946704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725273in}{6.947264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.730557in}{6.947600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735841in}{6.947208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.741125in}{6.943680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746761in}{6.940600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.752222in}{6.936176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757506in}{6.935000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762790in}{6.937240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768250in}{6.937744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.773710in}{6.935896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779170in}{6.936512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.784455in}{6.937072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789739in}{6.936680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.795023in}{6.939088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.800307in}{6.940096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.805591in}{6.941720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.810875in}{6.942392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.816159in}{6.938304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.821619in}{6.933824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826375in}{6.930184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831659in}{6.926376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.837295in}{6.926320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842756in}{6.926432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848216in}{6.928616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853500in}{6.933432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858784in}{6.940992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863540in}{6.947712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869176in}{6.948832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.874460in}{6.948552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879392in}{6.945472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.884676in}{6.944352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.889960in}{6.942896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.895597in}{6.943008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901057in}{6.944856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.906341in}{6.948552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911977in}{6.950288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.917438in}{6.950400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922898in}{6.949448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.928182in}{6.947096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933994in}{6.946816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.939278in}{6.947880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.944915in}{6.948832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950199in}{6.946144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.955483in}{6.945136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960767in}{6.944352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966051in}{6.944576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.971511in}{6.947320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.976795in}{6.949672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.982080in}{6.952472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.987364in}{6.952808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.992824in}{6.953368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998108in}{6.953536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003392in}{6.952304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008676in}{6.950960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.013960in}{6.951744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.019244in}{6.953368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024705in}{6.955608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029636in}{6.954824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034744in}{6.953480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.040028in}{6.952024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.045313in}{6.952304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.050597in}{6.951352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055881in}{6.952080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.060813in}{6.952864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066273in}{6.953704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.071557in}{6.952696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076841in}{6.950848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082125in}{6.949168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.087057in}{6.949280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.092341in}{6.950680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.097625in}{6.951184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.102909in}{6.951352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.108193in}{6.950008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113477in}{6.948328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118938in}{6.946312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.123693in}{6.947096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.128977in}{6.949672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.134261in}{6.952024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.139545in}{6.954600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.144830in}{6.954264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.149585in}{6.952024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.154693in}{6.950176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.159977in}{6.950008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.165085in}{6.951632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.170369in}{6.953032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175301in}{6.953984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.180233in}{6.953816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184989in}{6.953312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.189920in}{6.951688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194852in}{6.948104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199784in}{6.945024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205068in}{6.944296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.210705in}{6.942336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.215989in}{6.940768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.220920in}{6.940488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.226028in}{6.941888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.230960in}{6.942392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235892in}{6.943120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.240824in}{6.943792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245756in}{6.943848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.250511in}{6.943008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255267in}{6.941328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260551in}{6.943680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.266011in}{6.944184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.271295in}{6.943904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.277108in}{6.939312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.282392in}{6.938696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.287852in}{6.936904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293313in}{6.933936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298597in}{6.930240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303881in}{6.928392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.309341in}{6.928504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314625in}{6.929736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319909in}{6.929680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325193in}{6.927888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772727in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{4.772727in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{4.772727in}{4.240000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{4.772727in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011364in,y=7.123333in,,base]{\color{textcolor}\rmfamily\fontsize{16.800000}{20.160000}\selectfont PPI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529844in}{0.215323in}}%
\pgfpathlineto{\pgfqpoint{2.918733in}{0.215323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724289in}{0.215323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074289in,y=0.147268in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GraphSAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515651in}{0.215323in}}%
\pgfpathlineto{\pgfqpoint{4.904540in}{0.215323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710095in}{0.215323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.060095in,y=0.147268in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont S-GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047949in}{0.215323in}}%
\pgfpathlineto{\pgfqpoint{6.436838in}{0.215323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242394in}{0.215323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.592394in,y=0.147268in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GraphSAINT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477273in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{5.477273in}{7.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477273in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{5.477273in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.477273in,y=4.191389in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.064394in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{6.064394in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.064394in,y=4.191389in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651515in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{6.651515in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.651515in,y=4.191389in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.238636in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{7.238636in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.238636in,y=4.191389in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.825758in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{7.825758in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.825758in,y=4.191389in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.412879in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{8.412879in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.412879in,y=4.191389in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.000000in,y=4.191389in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477273in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.240000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.090259in,y=4.171134in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477273in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.090259in,y=4.731134in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477273in}{5.360000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.090259in,y=5.291134in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477273in}{5.920000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.090259in,y=5.851134in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477273in}{6.480000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.090259in,y=6.411134in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477273in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.090259in,y=6.971134in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.51}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.845134in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{7.229114in}{6.119920in}}%
\pgfpathlineto{\pgfqpoint{8.019096in}{6.416720in}}%
\pgfpathlineto{\pgfqpoint{8.805111in}{6.428480in}}%
\pgfpathlineto{\pgfqpoint{9.010000in}{6.290264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.431084in}{2.192080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229114in}{6.119920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.019096in}{6.416720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.805111in}{6.428480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.565512in}{5.915520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.327354in}{6.043760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.088798in}{5.243893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.843029in}{4.821467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.598492in}{3.715653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.360733in}{3.133253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.114546in}{2.263200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.874820in}{1.127147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.630243in}{1.798027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.381174in}{0.630987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.142783in}{1.165600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.895260in}{0.635840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.650846in}{0.305440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.409879in}{0.319067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{20.158218in}{0.195120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.419775in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{6.476087in}{5.481147in}}%
\pgfpathlineto{\pgfqpoint{6.556582in}{5.945387in}}%
\pgfpathlineto{\pgfqpoint{6.636567in}{5.836560in}}%
\pgfpathlineto{\pgfqpoint{6.715707in}{6.506693in}}%
\pgfpathlineto{\pgfqpoint{6.795464in}{6.419707in}}%
\pgfpathlineto{\pgfqpoint{6.875079in}{5.091947in}}%
\pgfpathlineto{\pgfqpoint{6.955644in}{6.446587in}}%
\pgfpathlineto{\pgfqpoint{7.036481in}{5.314640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605788in}{-0.258107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681787in}{2.215600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759748in}{-2.998933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.837407in}{2.215600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.914903in}{2.215600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.993397in}{2.215600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.075391in}{2.215600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.154840in}{2.215600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235489in}{2.215600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.315956in}{2.215600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.396407in}{3.710800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.476087in}{5.481147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.556582in}{5.945387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.636567in}{5.836560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.715707in}{6.506693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.795464in}{6.419707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875079in}{5.091947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.955644in}{6.446587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.036481in}{5.314640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684680in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{5.709381in}{4.342480in}}%
\pgfpathlineto{\pgfqpoint{5.729539in}{5.602293in}}%
\pgfpathlineto{\pgfqpoint{5.749501in}{5.027733in}}%
\pgfpathlineto{\pgfqpoint{5.769463in}{4.919653in}}%
\pgfpathlineto{\pgfqpoint{5.789426in}{5.688533in}}%
\pgfpathlineto{\pgfqpoint{5.809388in}{5.784667in}}%
\pgfpathlineto{\pgfqpoint{5.829154in}{5.495333in}}%
\pgfpathlineto{\pgfqpoint{5.849312in}{5.867547in}}%
\pgfpathlineto{\pgfqpoint{5.869470in}{5.644107in}}%
\pgfpathlineto{\pgfqpoint{5.889823in}{5.977307in}}%
\pgfpathlineto{\pgfqpoint{5.909981in}{5.987200in}}%
\pgfpathlineto{\pgfqpoint{5.930139in}{6.202240in}}%
\pgfpathlineto{\pgfqpoint{5.950492in}{6.196267in}}%
\pgfpathlineto{\pgfqpoint{5.970650in}{6.231547in}}%
\pgfpathlineto{\pgfqpoint{5.990612in}{6.350453in}}%
\pgfpathlineto{\pgfqpoint{6.010770in}{6.579493in}}%
\pgfpathlineto{\pgfqpoint{6.030341in}{6.628027in}}%
\pgfpathlineto{\pgfqpoint{6.049716in}{6.550187in}}%
\pgfpathlineto{\pgfqpoint{6.070069in}{6.609733in}}%
\pgfpathlineto{\pgfqpoint{6.090032in}{6.669093in}}%
\pgfpathlineto{\pgfqpoint{6.109798in}{6.802933in}}%
\pgfpathlineto{\pgfqpoint{6.129173in}{6.756827in}}%
\pgfpathlineto{\pgfqpoint{6.148548in}{6.747680in}}%
\pgfpathlineto{\pgfqpoint{6.168119in}{6.674133in}}%
\pgfpathlineto{\pgfqpoint{6.187885in}{6.691493in}}%
\pgfpathlineto{\pgfqpoint{6.207652in}{6.762800in}}%
\pgfpathlineto{\pgfqpoint{6.227614in}{6.709227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{4.240000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625619in}{2.809573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666913in}{4.149093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.709381in}{4.342480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729539in}{5.602293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749501in}{5.027733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.769463in}{4.919653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789426in}{5.688533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809388in}{5.784667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.829154in}{5.495333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849312in}{5.867547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869470in}{5.644107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.889823in}{5.977307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909981in}{5.987200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930139in}{6.202240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950492in}{6.196267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970650in}{6.231547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.990612in}{6.350453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010770in}{6.579493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.030341in}{6.628027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.049716in}{6.550187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070069in}{6.609733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.090032in}{6.669093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.109798in}{6.802933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.129173in}{6.756827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.148548in}{6.747680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168119in}{6.674133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.187885in}{6.691493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207652in}{6.762800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.227614in}{6.709227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477273in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{5.477273in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477273in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.240000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477273in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.238636in,y=7.123333in,,base]{\color{textcolor}\rmfamily\fontsize{16.800000}{20.160000}\selectfont Flickr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.772727in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.772727in}{3.680000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{3.680000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250000in,y=0.831389in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130682in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.130682in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130682in,y=0.831389in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011364in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011364in,y=0.831389in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892045in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.892045in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892045in,y=0.831389in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772727in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.772727in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.772727in,y=0.831389in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011364in,y=0.599211in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Time (\(\displaystyle s\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.772727in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862987in,y=0.811134in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.580000in}}%
\pgfpathlineto{\pgfqpoint{4.772727in}{1.580000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862987in,y=1.511134in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{4.772727in}{2.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862987in,y=2.211134in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.980000in}}%
\pgfpathlineto{\pgfqpoint{4.772727in}{2.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862987in,y=2.911134in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.680000in}}%
\pgfpathlineto{\pgfqpoint{4.772727in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862987in,y=3.611134in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807431in,y=2.280000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Validation \(\displaystyle \text{F1}_{\text{mic}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027152in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{2.051506in}{2.555567in}}%
\pgfpathlineto{\pgfqpoint{2.440326in}{2.725550in}}%
\pgfpathlineto{\pgfqpoint{2.832854in}{2.748300in}}%
\pgfpathlineto{\pgfqpoint{3.212435in}{2.801267in}}%
\pgfpathlineto{\pgfqpoint{3.591419in}{2.780733in}}%
\pgfpathlineto{\pgfqpoint{3.970827in}{2.775367in}}%
\pgfpathlineto{\pgfqpoint{4.349218in}{2.749233in}}%
\pgfpathlineto{\pgfqpoint{4.733591in}{2.678883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656599in}{-24.776867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051506in}{2.555567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440326in}{2.725550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832854in}{2.748300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212435in}{2.801267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591419in}{2.780733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970827in}{2.775367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349218in}{2.749233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733591in}{2.678883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468788in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.468848in}{0.870433in}}%
\pgfpathlineto{\pgfqpoint{1.540406in}{1.292300in}}%
\pgfpathlineto{\pgfqpoint{1.611355in}{1.377583in}}%
\pgfpathlineto{\pgfqpoint{1.681378in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{1.752202in}{1.614767in}}%
\pgfpathlineto{\pgfqpoint{1.822054in}{1.354017in}}%
\pgfpathlineto{\pgfqpoint{1.892736in}{1.722100in}}%
\pgfpathlineto{\pgfqpoint{1.962921in}{1.793500in}}%
\pgfpathlineto{\pgfqpoint{2.032959in}{1.856033in}}%
\pgfpathlineto{\pgfqpoint{2.102691in}{1.716267in}}%
\pgfpathlineto{\pgfqpoint{2.173425in}{1.931517in}}%
\pgfpathlineto{\pgfqpoint{2.243978in}{1.856967in}}%
\pgfpathlineto{\pgfqpoint{2.313767in}{1.890917in}}%
\pgfpathlineto{\pgfqpoint{2.383895in}{2.156917in}}%
\pgfpathlineto{\pgfqpoint{2.452910in}{2.105700in}}%
\pgfpathlineto{\pgfqpoint{2.522923in}{2.086333in}}%
\pgfpathlineto{\pgfqpoint{2.593456in}{2.166717in}}%
\pgfpathlineto{\pgfqpoint{2.663576in}{2.350350in}}%
\pgfpathlineto{\pgfqpoint{2.732970in}{2.385350in}}%
\pgfpathlineto{\pgfqpoint{2.803797in}{2.432950in}}%
\pgfpathlineto{\pgfqpoint{2.873665in}{2.590100in}}%
\pgfpathlineto{\pgfqpoint{2.944247in}{2.430033in}}%
\pgfpathlineto{\pgfqpoint{3.015031in}{2.559067in}}%
\pgfpathlineto{\pgfqpoint{3.085565in}{2.669317in}}%
\pgfpathlineto{\pgfqpoint{3.155335in}{2.626967in}}%
\pgfpathlineto{\pgfqpoint{3.225498in}{2.640267in}}%
\pgfpathlineto{\pgfqpoint{3.296263in}{2.733367in}}%
\pgfpathlineto{\pgfqpoint{3.366448in}{2.772683in}}%
\pgfpathlineto{\pgfqpoint{3.436324in}{2.749117in}}%
\pgfpathlineto{\pgfqpoint{3.505854in}{2.779567in}}%
\pgfpathlineto{\pgfqpoint{3.576803in}{2.827750in}}%
\pgfpathlineto{\pgfqpoint{3.646962in}{2.839183in}}%
\pgfpathlineto{\pgfqpoint{3.717281in}{2.861700in}}%
\pgfpathlineto{\pgfqpoint{3.787740in}{2.858317in}}%
\pgfpathlineto{\pgfqpoint{3.858138in}{2.885383in}}%
\pgfpathlineto{\pgfqpoint{3.928308in}{2.963667in}}%
\pgfpathlineto{\pgfqpoint{3.999228in}{2.943017in}}%
\pgfpathlineto{\pgfqpoint{4.068808in}{2.993650in}}%
\pgfpathlineto{\pgfqpoint{4.139538in}{2.935083in}}%
\pgfpathlineto{\pgfqpoint{4.209666in}{2.963783in}}%
\pgfpathlineto{\pgfqpoint{4.279447in}{3.016867in}}%
\pgfpathlineto{\pgfqpoint{4.349620in}{3.023283in}}%
\pgfpathlineto{\pgfqpoint{4.419427in}{2.988400in}}%
\pgfpathlineto{\pgfqpoint{4.489838in}{2.989217in}}%
\pgfpathlineto{\pgfqpoint{4.559632in}{2.972533in}}%
\pgfpathlineto{\pgfqpoint{4.629949in}{3.006133in}}%
\pgfpathlineto{\pgfqpoint{4.700046in}{2.993067in}}%
\pgfpathlineto{\pgfqpoint{4.770880in}{2.991200in}}%
\pgfpathlineto{\pgfqpoint{4.782727in}{2.989876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328818in}{-4.418067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397476in}{0.352200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468848in}{0.870433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540406in}{1.292300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611355in}{1.377583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681378in}{1.643817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752202in}{1.614767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822054in}{1.354017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892736in}{1.722100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962921in}{1.793500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032959in}{1.856033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102691in}{1.716267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173425in}{1.931517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243978in}{1.856967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313767in}{1.890917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383895in}{2.156917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452910in}{2.105700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522923in}{2.086333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593456in}{2.166717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663576in}{2.350350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732970in}{2.385350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803797in}{2.432950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873665in}{2.590100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944247in}{2.430033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015031in}{2.559067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085565in}{2.669317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155335in}{2.626967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225498in}{2.640267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296263in}{2.733367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366448in}{2.772683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436324in}{2.749117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505854in}{2.779567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576803in}{2.827750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646962in}{2.839183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717281in}{2.861700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787740in}{2.858317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858138in}{2.885383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928308in}{2.963667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999228in}{2.943017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068808in}{2.993650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139538in}{2.935083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209666in}{2.963783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279447in}{3.016867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349620in}{3.023283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419427in}{2.988400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489838in}{2.989217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559632in}{2.972533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629949in}{3.006133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700046in}{2.993067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770880in}{2.991200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840833in}{2.983383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911086in}{2.977083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981901in}{3.023750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.052109in}{3.000650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.122434in}{3.021767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.192209in}{3.040900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.262044in}{3.038567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314409in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.316403in}{1.024083in}}%
\pgfpathlineto{\pgfqpoint{1.325181in}{1.712300in}}%
\pgfpathlineto{\pgfqpoint{1.333958in}{2.027300in}}%
\pgfpathlineto{\pgfqpoint{1.342912in}{2.383367in}}%
\pgfpathlineto{\pgfqpoint{1.351631in}{2.545300in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{2.542383in}}%
\pgfpathlineto{\pgfqpoint{1.369332in}{2.754950in}}%
\pgfpathlineto{\pgfqpoint{1.378257in}{2.807683in}}%
\pgfpathlineto{\pgfqpoint{1.387328in}{2.859833in}}%
\pgfpathlineto{\pgfqpoint{1.396017in}{2.857733in}}%
\pgfpathlineto{\pgfqpoint{1.404971in}{2.824833in}}%
\pgfpathlineto{\pgfqpoint{1.413924in}{2.853883in}}%
\pgfpathlineto{\pgfqpoint{1.422760in}{2.910000in}}%
\pgfpathlineto{\pgfqpoint{1.431655in}{2.900667in}}%
\pgfpathlineto{\pgfqpoint{1.440668in}{2.966700in}}%
\pgfpathlineto{\pgfqpoint{1.449328in}{2.955850in}}%
\pgfpathlineto{\pgfqpoint{1.458076in}{2.957833in}}%
\pgfpathlineto{\pgfqpoint{1.466824in}{2.967167in}}%
\pgfpathlineto{\pgfqpoint{1.475777in}{3.022233in}}%
\pgfpathlineto{\pgfqpoint{1.484672in}{2.931233in}}%
\pgfpathlineto{\pgfqpoint{1.493538in}{2.976033in}}%
\pgfpathlineto{\pgfqpoint{1.502374in}{3.055250in}}%
\pgfpathlineto{\pgfqpoint{1.511122in}{3.008583in}}%
\pgfpathlineto{\pgfqpoint{1.519929in}{3.038567in}}%
\pgfpathlineto{\pgfqpoint{1.528589in}{3.030050in}}%
\pgfpathlineto{\pgfqpoint{1.537102in}{3.030283in}}%
\pgfpathlineto{\pgfqpoint{1.545938in}{3.059217in}}%
\pgfpathlineto{\pgfqpoint{1.554598in}{3.039033in}}%
\pgfpathlineto{\pgfqpoint{1.563317in}{3.026200in}}%
\pgfpathlineto{\pgfqpoint{1.571889in}{3.079867in}}%
\pgfpathlineto{\pgfqpoint{1.580813in}{3.029700in}}%
\pgfpathlineto{\pgfqpoint{1.589767in}{3.096083in}}%
\pgfpathlineto{\pgfqpoint{1.598603in}{3.107983in}}%
\pgfpathlineto{\pgfqpoint{1.607527in}{3.073567in}}%
\pgfpathlineto{\pgfqpoint{1.616422in}{3.084300in}}%
\pgfpathlineto{\pgfqpoint{1.625259in}{3.112417in}}%
\pgfpathlineto{\pgfqpoint{1.634124in}{3.142400in}}%
\pgfpathlineto{\pgfqpoint{1.642784in}{3.117317in}}%
\pgfpathlineto{\pgfqpoint{1.651503in}{3.068083in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{3.118250in}}%
\pgfpathlineto{\pgfqpoint{1.669058in}{3.103550in}}%
\pgfpathlineto{\pgfqpoint{1.678011in}{3.076950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272281in}{-14.256567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281147in}{-8.783733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290012in}{-4.458433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298731in}{-0.690917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307655in}{0.348233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316403in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325181in}{1.712300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333958in}{2.027300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342912in}{2.383367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351631in}{2.545300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360467in}{2.542383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369332in}{2.754950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378257in}{2.807683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387328in}{2.859833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396017in}{2.857733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404971in}{2.824833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413924in}{2.853883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422760in}{2.910000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431655in}{2.900667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440668in}{2.966700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449328in}{2.955850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458076in}{2.957833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466824in}{2.967167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475777in}{3.022233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484672in}{2.931233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493538in}{2.976033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502374in}{3.055250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511122in}{3.008583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519929in}{3.038567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528589in}{3.030050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537102in}{3.030283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545938in}{3.059217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554598in}{3.039033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563317in}{3.026200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571889in}{3.079867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580813in}{3.029700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589767in}{3.096083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598603in}{3.107983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607527in}{3.073567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616422in}{3.084300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625259in}{3.112417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634124in}{3.142400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642784in}{3.117317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651503in}{3.068083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660251in}{3.118250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669058in}{3.103550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678011in}{3.076950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772727in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.772727in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.772727in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.680000in}}%
\pgfpathlineto{\pgfqpoint{4.772727in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011364in,y=3.763333in,,base]{\color{textcolor}\rmfamily\fontsize{16.800000}{20.160000}\selectfont Reddit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477273in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.680000in}}%
\pgfpathlineto{\pgfqpoint{5.477273in}{3.680000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477273in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.477273in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.477273in,y=0.831389in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181818in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.181818in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.181818in,y=0.831389in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886364in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.886364in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.886364in,y=0.831389in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.590909in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.590909in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.590909in,y=0.831389in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.295455in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.295455in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.295455in,y=0.831389in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.000000in,y=0.831389in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.238636in,y=0.599211in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Time (\(\displaystyle s\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477273in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.090259in,y=0.811134in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477273in}{1.657778in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.657778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.090259in,y=1.588912in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477273in}{2.435556in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.435556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.090259in,y=2.366689in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477273in}{3.213333in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.213333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.090259in,y=3.144467in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.961577in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{7.060003in}{1.670067in}}%
\pgfpathlineto{\pgfqpoint{7.830172in}{2.387385in}}%
\pgfpathlineto{\pgfqpoint{8.600983in}{2.475585in}}%
\pgfpathlineto{\pgfqpoint{9.010000in}{2.566201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.290206in}{-4.587311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.060003in}{1.670067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.830172in}{2.387385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.600983in}{2.475585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.370297in}{2.646022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.139091in}{2.948941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.910804in}{2.648822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.683713in}{2.839222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.458125in}{2.939452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578282in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.587687in}{1.364400in}}%
\pgfpathlineto{\pgfqpoint{5.689721in}{1.989059in}}%
\pgfpathlineto{\pgfqpoint{5.793347in}{2.268074in}}%
\pgfpathlineto{\pgfqpoint{5.894706in}{2.082859in}}%
\pgfpathlineto{\pgfqpoint{5.999748in}{2.470296in}}%
\pgfpathlineto{\pgfqpoint{6.103475in}{2.758074in}}%
\pgfpathlineto{\pgfqpoint{6.206415in}{2.440326in}}%
\pgfpathlineto{\pgfqpoint{6.308646in}{2.687037in}}%
\pgfpathlineto{\pgfqpoint{6.410547in}{2.854674in}}%
\pgfpathlineto{\pgfqpoint{6.512350in}{2.716022in}}%
\pgfpathlineto{\pgfqpoint{6.614043in}{2.708867in}}%
\pgfpathlineto{\pgfqpoint{6.718014in}{2.739615in}}%
\pgfpathlineto{\pgfqpoint{6.820423in}{2.749207in}}%
\pgfpathlineto{\pgfqpoint{6.922693in}{2.915548in}}%
\pgfpathlineto{\pgfqpoint{7.026670in}{2.934370in}}%
\pgfpathlineto{\pgfqpoint{7.129747in}{2.833363in}}%
\pgfpathlineto{\pgfqpoint{7.231703in}{2.628652in}}%
\pgfpathlineto{\pgfqpoint{7.335983in}{2.808837in}}%
\pgfpathlineto{\pgfqpoint{7.439580in}{3.081889in}}%
\pgfpathlineto{\pgfqpoint{7.558542in}{2.827556in}}%
\pgfpathlineto{\pgfqpoint{7.677319in}{2.778089in}}%
\pgfpathlineto{\pgfqpoint{7.796123in}{2.655667in}}%
\pgfpathlineto{\pgfqpoint{7.916057in}{2.686622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477273in}{-4.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.587687in}{1.364400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689721in}{1.989059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793347in}{2.268074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.894706in}{2.082859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.999748in}{2.470296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.103475in}{2.758074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.206415in}{2.440326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.308646in}{2.687037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.410547in}{2.854674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512350in}{2.716022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.614043in}{2.708867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.718014in}{2.739615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.820423in}{2.749207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.922693in}{2.915548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.026670in}{2.934370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129747in}{2.833363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.231703in}{2.628652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.335983in}{2.808837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.439580in}{3.081889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.558542in}{2.827556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677319in}{2.778089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.796123in}{2.655667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.916057in}{2.686622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545649in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{5.581757in}{1.869593in}}%
\pgfpathlineto{\pgfqpoint{5.620225in}{2.334911in}}%
\pgfpathlineto{\pgfqpoint{5.657730in}{2.582556in}}%
\pgfpathlineto{\pgfqpoint{5.696598in}{2.606874in}}%
\pgfpathlineto{\pgfqpoint{5.734267in}{2.724630in}}%
\pgfpathlineto{\pgfqpoint{5.770176in}{2.798674in}}%
\pgfpathlineto{\pgfqpoint{5.811955in}{2.841193in}}%
\pgfpathlineto{\pgfqpoint{5.854064in}{2.890244in}}%
\pgfpathlineto{\pgfqpoint{5.894998in}{2.905541in}}%
\pgfpathlineto{\pgfqpoint{5.932597in}{2.909326in}}%
\pgfpathlineto{\pgfqpoint{5.969797in}{2.928148in}}%
\pgfpathlineto{\pgfqpoint{6.008077in}{2.970822in}}%
\pgfpathlineto{\pgfqpoint{6.045324in}{2.994207in}}%
\pgfpathlineto{\pgfqpoint{6.082994in}{2.973000in}}%
\pgfpathlineto{\pgfqpoint{6.119959in}{3.002763in}}%
\pgfpathlineto{\pgfqpoint{6.156314in}{3.028793in}}%
\pgfpathlineto{\pgfqpoint{6.196449in}{3.033096in}}%
\pgfpathlineto{\pgfqpoint{6.238346in}{3.014741in}}%
\pgfpathlineto{\pgfqpoint{6.281018in}{3.013133in}}%
\pgfpathlineto{\pgfqpoint{6.318477in}{3.049741in}}%
\pgfpathlineto{\pgfqpoint{6.356193in}{3.008415in}}%
\pgfpathlineto{\pgfqpoint{6.393205in}{3.035793in}}%
\pgfpathlineto{\pgfqpoint{6.431392in}{3.056430in}}%
\pgfpathlineto{\pgfqpoint{6.469132in}{3.053422in}}%
\pgfpathlineto{\pgfqpoint{6.509667in}{3.100089in}}%
\pgfpathlineto{\pgfqpoint{6.549544in}{3.049170in}}%
\pgfpathlineto{\pgfqpoint{6.587848in}{3.047407in}}%
\pgfpathlineto{\pgfqpoint{6.624484in}{3.055081in}}%
\pgfpathlineto{\pgfqpoint{6.660768in}{3.074319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477273in}{0.880000in}}{\pgfqpoint{3.522727in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477273in}{-4.455556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544557in}{0.839763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581757in}{1.869593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620225in}{2.334911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657730in}{2.582556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696598in}{2.606874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734267in}{2.724630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.770176in}{2.798674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811955in}{2.841193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.854064in}{2.890244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.894998in}{2.905541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932597in}{2.909326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.969797in}{2.928148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008077in}{2.970822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.045324in}{2.994207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082994in}{2.973000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.119959in}{3.002763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.156314in}{3.028793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196449in}{3.033096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238346in}{3.014741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281018in}{3.013133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.318477in}{3.049741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.356193in}{3.008415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393205in}{3.035793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.431392in}{3.056430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.469132in}{3.053422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.509667in}{3.100089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.549544in}{3.049170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.587848in}{3.047407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624484in}{3.055081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660768in}{3.074319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477273in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.477273in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477273in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477273in}{3.680000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.238636in,y=3.763333in,,base]{\color{textcolor}\rmfamily\fontsize{16.800000}{20.160000}\selectfont Yelp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835227in}{5.780000in}}%
\pgfpathlineto{\pgfqpoint{4.596591in}{5.780000in}}%
\pgfpathlineto{\pgfqpoint{4.596591in}{6.620000in}}%
\pgfpathlineto{\pgfqpoint{2.835227in}{6.620000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835227in}{6.620000in}}%
\pgfpathlineto{\pgfqpoint{4.367614in}{6.967200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596591in}{6.620000in}}%
\pgfpathlineto{\pgfqpoint{4.402841in}{6.967200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835227in}{5.780000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835227in,y=5.682778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 177}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715909in}{5.780000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.715909in,y=5.682778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 178}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596591in}{5.780000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.596591in,y=5.682778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 179}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835227in}{5.780000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399603in,y=5.711134in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835227in}{6.274118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399603in,y=6.205252in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835227in}{5.780000in}}{\pgfqpoint{1.761364in}{0.840000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825227in}{5.951667in}}%
\pgfpathlineto{\pgfqpoint{2.914401in}{5.923788in}}%
\pgfpathlineto{\pgfqpoint{3.096790in}{5.879812in}}%
\pgfpathlineto{\pgfqpoint{3.272838in}{5.927741in}}%
\pgfpathlineto{\pgfqpoint{3.452409in}{5.967271in}}%
\pgfpathlineto{\pgfqpoint{3.633037in}{5.899576in}}%
\pgfpathlineto{\pgfqpoint{3.816571in}{5.946518in}}%
\pgfpathlineto{\pgfqpoint{3.995349in}{5.930212in}}%
\pgfpathlineto{\pgfqpoint{4.187338in}{5.961835in}}%
\pgfpathlineto{\pgfqpoint{4.371224in}{5.878329in}}%
\pgfpathlineto{\pgfqpoint{4.546392in}{5.948988in}}%
\pgfpathlineto{\pgfqpoint{4.606591in}{5.955091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835227in}{5.780000in}}{\pgfqpoint{1.761364in}{0.840000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737384in}{5.979129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914401in}{5.923788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096790in}{5.879812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272838in}{5.927741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452409in}{5.967271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633037in}{5.899576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816571in}{5.946518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995349in}{5.930212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187338in}{5.961835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371224in}{5.878329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546392in}{5.948988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731599in}{5.967765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835227in}{5.780000in}}{\pgfqpoint{1.761364in}{0.840000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825227in}{6.411990in}}%
\pgfpathlineto{\pgfqpoint{3.046591in}{6.394188in}}%
\pgfpathlineto{\pgfqpoint{3.310795in}{6.358118in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{6.324518in}}%
\pgfpathlineto{\pgfqpoint{3.848011in}{6.340329in}}%
\pgfpathlineto{\pgfqpoint{4.121023in}{6.387271in}}%
\pgfpathlineto{\pgfqpoint{4.385227in}{6.387765in}}%
\pgfpathlineto{\pgfqpoint{4.606591in}{6.370377in}}%
\pgfpathlineto{\pgfqpoint{4.606591in}{6.370377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835227in}{5.780000in}}{\pgfqpoint{1.761364in}{0.840000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-151.433807in}{-19.016800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-151.187216in}{-22.719718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-150.940625in}{-23.010259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-150.694034in}{-16.797224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-150.447443in}{-24.377482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-150.209659in}{-21.826353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-149.963068in}{-18.043882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-149.725284in}{-16.851082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-149.478693in}{-17.772612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-149.232102in}{-18.719341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-148.994318in}{-17.428706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-148.747727in}{-16.814024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-148.501136in}{-14.176918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-148.254545in}{-15.497694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-148.007955in}{-13.858212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-147.761364in}{-14.171482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-147.514773in}{-13.004871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-147.268182in}{-12.829459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-147.021591in}{-12.615012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-146.775000in}{-12.260235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-146.537216in}{-10.717600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-146.281818in}{-11.822447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-146.044034in}{-11.155388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-145.797443in}{-12.681224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-145.550852in}{-11.212212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-145.304261in}{-11.173671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-145.057670in}{-10.691412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-144.819886in}{-11.194424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-144.573295in}{-10.448800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-144.326705in}{-10.218047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-144.080114in}{-9.869694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-143.833523in}{-10.462635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-143.586932in}{-9.592988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-143.340341in}{-10.353929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-143.093750in}{-9.635976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-142.847159in}{-9.074659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-142.609375in}{-9.591012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-142.371591in}{-8.817224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-142.125000in}{-8.856259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-141.887216in}{-8.847365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-141.649432in}{-9.008447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-141.411648in}{-8.159553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-141.165057in}{-8.083953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-140.918466in}{-8.572141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-140.671875in}{-7.618000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-140.416477in}{-7.866541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-140.169886in}{-8.732729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-139.923295in}{-7.857647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-139.685511in}{-7.799341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-139.438920in}{-7.672847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-139.245170in}{-7.402071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-139.060227in}{-6.372824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-138.875284in}{-6.062024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-138.690341in}{-5.873271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-138.505398in}{-5.648447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-138.320455in}{-5.274894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-138.135511in}{-5.301576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-137.950568in}{-5.225976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-137.765625in}{-4.717035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-137.580682in}{-4.873671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-137.395739in}{-4.867247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-137.210795in}{-4.940376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-137.025852in}{-4.937412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-136.840909in}{-4.671576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-136.655966in}{-4.701224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-136.471023in}{-4.530259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-136.286080in}{-4.156212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-136.101136in}{-3.568706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-135.916193in}{-3.291012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-135.731250in}{-3.357224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-135.546307in}{-3.362165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-135.361364in}{-3.587976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-135.176420in}{-2.989600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-135.000284in}{-3.002447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-134.815341in}{-3.496071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-134.630398in}{-2.812212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-134.445455in}{-2.423341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-134.269318in}{-2.715365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-134.066761in}{-2.407529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-133.881818in}{-2.312165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-133.652841in}{-2.280541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-133.450284in}{-2.679788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-133.247727in}{-3.311271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-133.080398in}{-4.113718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-132.877841in}{-4.441318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-132.675284in}{-4.117176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-132.472727in}{-3.850847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-132.270170in}{-3.742635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-132.102841in}{-3.761906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-131.935511in}{-3.860235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-131.759375in}{-3.918047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-131.592045in}{-3.909153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-131.433523in}{-3.981788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-131.257386in}{-3.854306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-131.081250in}{-3.514847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-130.913920in}{-3.670494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-130.737784in}{-4.097906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-130.535227in}{-4.156212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-130.359091in}{-4.049976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-130.191761in}{-4.229835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-129.989205in}{-4.462071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-129.813068in}{-4.307412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-129.645739in}{-4.462565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-129.443182in}{-4.629576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-129.231818in}{-4.321741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-129.029261in}{-3.925459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-128.826705in}{-3.790071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-128.624148in}{-3.482235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-128.421591in}{-3.669506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-128.219034in}{-3.544988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-128.051705in}{-3.137835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-127.849148in}{-3.110165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-127.646591in}{-2.972800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-127.479261in}{-2.856188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-127.276705in}{-2.831482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-127.074148in}{-2.780094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-126.871591in}{-2.911035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-126.669034in}{-2.991082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-126.501705in}{-2.722282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-126.299148in}{-2.293882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-126.096591in}{-2.306729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-125.894034in}{-2.581953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-125.682670in}{-2.748965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-125.480114in}{-2.861624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-125.277557in}{-2.507341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-125.110227in}{-2.384306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-124.934091in}{-2.510800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-124.757955in}{-2.128847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-124.555398in}{-2.037929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-124.388068in}{-2.242494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-124.185511in}{-2.361082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-124.018182in}{-2.141694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-123.833239in}{-1.948000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-123.630682in}{-1.410894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-123.445739in}{-1.078353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-123.243182in}{-1.400518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-123.040625in}{-1.411388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-122.838068in}{-1.102565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-122.635511in}{-1.772588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-122.441761in}{-1.902541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-122.239205in}{-1.572471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-122.036648in}{-1.513671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-121.834091in}{-1.202376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-121.631534in}{-1.108494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-121.428977in}{-1.254753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-121.261648in}{-0.855506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-121.059091in}{-0.608447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-120.900568in}{-0.896518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-120.698011in}{-0.772494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-120.495455in}{-0.733953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-120.292898in}{-1.048706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-120.125568in}{-0.838706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-119.923011in}{-0.592141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-119.720455in}{-0.391529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-119.553125in}{-0.158306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-119.350568in}{0.074424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-119.183239in}{0.099129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-119.015909in}{0.085294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-118.839773in}{0.014635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-118.663636in}{0.030941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-118.478693in}{0.149529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-118.311364in}{0.141129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-118.108807in}{0.156447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-117.932670in}{0.303694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-117.765341in}{0.482071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-117.580398in}{0.656988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-117.395455in}{0.744941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-117.192898in}{0.834376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-116.990341in}{1.053765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-116.787784in}{0.961365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-116.585227in}{0.845741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-116.400284in}{1.064141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-116.197727in}{1.039435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-116.039205in}{0.949506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-115.871875in}{1.091318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-115.660511in}{0.987553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-115.475568in}{0.607576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-115.273011in}{0.505788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-115.070455in}{0.443529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-114.859091in}{-0.010071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-114.568466in}{0.228094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-114.304261in}{0.885271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-114.040057in}{0.958400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-113.775852in}{0.736047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-113.502841in}{0.694047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-113.238636in}{0.959882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-112.974432in}{1.184212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-112.736648in}{1.278588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-112.472443in}{1.393718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-112.208239in}{1.569129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-111.970455in}{1.622988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-111.732670in}{1.662518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-111.468466in}{1.768753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-111.230682in}{1.738118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-110.948864in}{1.864612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-110.711080in}{2.106729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-110.429261in}{2.159106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-110.191477in}{2.141318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-109.918466in}{2.272753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-109.654261in}{2.288071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-109.372443in}{2.118588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-109.134659in}{2.202094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-108.852841in}{2.302894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-108.571023in}{2.357247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-108.333239in}{2.576635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-108.051420in}{2.699176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-107.813636in}{2.662118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-107.540625in}{2.759953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-107.302841in}{2.639882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-107.029830in}{2.504988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-106.765625in}{2.704118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-106.492614in}{2.694235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-106.210795in}{2.707082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-105.928977in}{3.052965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-105.691193in}{3.272353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-105.453409in}{3.137459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-105.206818in}{3.069271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-104.969034in}{3.018871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-104.731250in}{2.898800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-104.475852in}{2.887929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-104.194034in}{3.037153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-103.912216in}{3.122635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-103.630398in}{3.067788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-103.348580in}{2.993176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-103.110795in}{2.793059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-102.837784in}{2.729318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-102.564773in}{2.789600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-102.291761in}{2.838518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-102.009943in}{3.074212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-101.736932in}{3.348447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-101.499148in}{3.344494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-101.226136in}{3.248141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-100.988352in}{3.367718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-100.706534in}{3.428988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-100.424716in}{3.374141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-100.186932in}{3.425035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-99.913920in}{3.365741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-99.632102in}{3.278282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-99.350284in}{3.380071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-99.077273in}{3.472965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-98.795455in}{3.386000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-98.557670in}{3.423553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-98.319886in}{3.668141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-98.046875in}{3.655788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-97.791477in}{3.572282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-97.527273in}{3.835647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-97.245455in}{3.907294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-96.963636in}{3.714094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-96.699432in}{3.819835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-96.435227in}{3.919153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-96.171023in}{3.909271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-95.906818in}{3.945835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-95.625000in}{4.073812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-95.387216in}{4.143482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-95.123011in}{4.238847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-94.841193in}{4.321859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-94.568182in}{4.415741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-94.330398in}{4.462188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-94.066193in}{4.412776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-93.784375in}{4.353976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-93.502557in}{4.272447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-93.220739in}{4.312471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-92.938920in}{4.503694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-92.701136in}{4.495788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-92.463352in}{4.388071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-92.181534in}{4.476518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-91.934943in}{4.662306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-91.653125in}{4.638588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-91.406534in}{4.612894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-91.142330in}{4.792753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-90.860511in}{4.775459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-90.587500in}{4.560518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-90.349716in}{4.652424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-90.111932in}{4.627224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-89.874148in}{4.681082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-89.601136in}{4.877741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-89.363352in}{4.844141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-89.081534in}{4.735435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-88.843750in}{4.763600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-88.605966in}{4.638588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-88.315341in}{4.604988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-88.033523in}{4.770518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-87.760511in}{4.894047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-87.496307in}{4.869835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-87.258523in}{4.895529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-87.020739in}{4.959765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-86.756534in}{4.991882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-86.518750in}{5.016094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-86.280966in}{5.134188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-86.016761in}{5.121341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-85.752557in}{5.066000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-85.488352in}{5.117882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-85.250568in}{5.112941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-84.986364in}{5.048212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-84.722159in}{5.015600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-84.449148in}{4.989412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-84.211364in}{4.964212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-83.973580in}{4.974094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-83.691761in}{5.077859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-83.453977in}{5.201882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-83.216193in}{5.237953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-82.978409in}{5.252282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-82.740625in}{5.289835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-82.502841in}{5.375812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-82.229830in}{5.399035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-81.948011in}{5.418800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-81.675000in}{5.502800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-81.375568in}{5.528988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-81.137784in}{5.477106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-80.900000in}{5.447953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-80.618182in}{5.375812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-80.380398in}{5.222141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-80.133807in}{5.242400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-79.896023in}{5.406941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-79.631818in}{5.440047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-79.350000in}{5.408918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-79.112216in}{5.437576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-78.874432in}{5.467224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-78.627841in}{5.467224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-78.390057in}{5.628306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-78.064205in}{5.693529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-77.826420in}{5.671294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-77.544602in}{5.626824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-77.280398in}{5.617435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-77.033807in}{5.555176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-76.751989in}{5.400518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-76.470170in}{5.411388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-76.205966in}{5.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-75.932955in}{5.639671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-75.695170in}{5.705388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-75.457386in}{5.780494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-75.175568in}{5.806682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-74.911364in}{5.768141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-74.673580in}{5.700941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-74.435795in}{5.673271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-74.198011in}{5.720212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-73.916193in}{5.793341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-73.678409in}{5.795812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-73.405398in}{5.757271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-73.141193in}{5.687106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-72.859375in}{5.666353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-72.621591in}{5.701929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-72.383807in}{5.705882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-72.101989in}{5.672282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-71.820170in}{5.659435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-71.538352in}{5.638682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-71.256534in}{5.701435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-70.974716in}{5.782965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-70.692898in}{5.794824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-70.411080in}{5.712306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-70.146875in}{5.700941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-69.882670in}{5.824471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-69.644886in}{5.885741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-69.407102in}{5.915388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-69.125284in}{5.890682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-68.843466in}{5.843741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-68.605682in}{5.858071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-68.341477in}{5.946518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-68.068466in}{6.023106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-67.795455in}{6.032988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-67.496023in}{5.988024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-67.223011in}{5.981106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-66.958807in}{5.978141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-66.694602in}{5.951953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-66.430398in}{5.920329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-66.166193in}{5.893153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-65.901989in}{5.898094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-65.628977in}{5.908471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-65.364773in}{5.907976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-65.065341in}{5.962329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-64.801136in}{5.969741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-64.528125in}{5.964306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-64.263920in}{5.963318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-63.999716in}{5.979624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-63.726705in}{5.981106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-63.480114in}{5.989012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-63.207102in}{5.946518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-62.942898in}{5.926259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-62.678693in}{5.969741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-62.414489in}{6.051765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-62.141477in}{6.081412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-61.868466in}{6.094753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-61.586648in}{6.100188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-61.322443in}{6.039906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-61.058239in}{6.011247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-60.785227in}{5.979624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-60.512216in}{5.951953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-60.239205in}{5.990494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-59.966193in}{6.018165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-59.701989in}{5.997906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-59.428977in}{6.022612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-59.155966in}{6.060165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-58.882955in}{6.107600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-58.609943in}{6.111553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-58.336932in}{6.069059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-58.072727in}{6.069059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-57.808523in}{6.091294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-57.570739in}{6.109082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-57.315341in}{6.110071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-57.051136in}{6.087341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-56.813352in}{6.072024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-56.566761in}{6.054235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-56.302557in}{6.039906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-56.038352in}{6.025576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-55.800568in}{6.031012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-55.553977in}{6.065600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-55.280966in}{6.083882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-55.034375in}{6.091788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-54.770170in}{6.076471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-54.532386in}{6.092776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-54.268182in}{6.144659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-53.995170in}{6.136753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-53.704545in}{6.120941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-53.440341in}{6.121929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-53.193750in}{6.146635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-52.920739in}{6.132800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-52.656534in}{6.129341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-52.401136in}{6.102659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-52.136932in}{6.026071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-51.872727in}{5.989506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-51.599716in}{6.052259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-51.353125in}{6.113035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-51.071307in}{6.132306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-50.807102in}{6.181224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-50.569318in}{6.253859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-50.305114in}{6.220753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-50.058523in}{6.229647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-49.776705in}{6.257318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-49.494886in}{6.246447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-49.230682in}{6.208894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-48.948864in}{6.223224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-48.640625in}{6.217788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-48.376420in}{6.202471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-48.094602in}{6.229153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-47.830398in}{6.251388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-47.566193in}{6.235576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-47.301989in}{6.215812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-47.037784in}{6.243482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-46.773580in}{6.244471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-46.509375in}{6.255341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-46.245170in}{6.249906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-45.963352in}{6.228165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-45.716761in}{6.219271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-45.478977in}{6.203459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-45.197159in}{6.185671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-44.915341in}{6.146141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-44.651136in}{6.169859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-44.369318in}{6.208894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-44.131534in}{6.236071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-43.849716in}{6.256824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-43.611932in}{6.249412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-43.347727in}{6.213835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-43.083523in}{6.207906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-42.819318in}{6.254353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-42.555114in}{6.303765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-42.264489in}{6.327976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-42.017898in}{6.336871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-41.780114in}{6.336871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-41.542330in}{6.314141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-41.295739in}{6.269176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-41.049148in}{6.279059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-40.793750in}{6.277576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-40.555966in}{6.252376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-40.309375in}{6.214824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-40.053977in}{6.187153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-39.807386in}{6.165906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-39.551989in}{6.164918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-39.261364in}{6.115012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-39.023580in}{6.159482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-38.785795in}{6.188141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-38.503977in}{6.207412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-38.239773in}{6.184188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-37.966761in}{6.222729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-37.711364in}{6.240024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-37.464773in}{6.249412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-37.209375in}{6.249412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.945170in}{6.284988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.680966in}{6.275106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.416761in}{6.255341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.152557in}{6.205435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-35.861932in}{6.198024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-35.597727in}{6.239529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-35.333523in}{6.241506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-35.069318in}{6.255835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-34.831534in}{6.255835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-34.593750in}{6.200494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-34.294318in}{6.177271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-34.047727in}{6.199506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-33.809943in}{6.215318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-33.545739in}{6.205435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-33.255114in}{6.193576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-32.990909in}{6.223224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-32.726705in}{6.231624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-32.462500in}{6.240518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-32.198295in}{6.263247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-31.934091in}{6.273624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-31.669886in}{6.281035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-31.405682in}{6.293882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-31.132670in}{6.313153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-30.868466in}{6.337365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-30.604261in}{6.339341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-30.340057in}{6.334400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-30.102273in}{6.323035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-29.811648in}{6.335882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-29.547443in}{6.360588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-29.283239in}{6.375906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-28.992614in}{6.370965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-28.701989in}{6.336376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-28.428977in}{6.334400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-28.155966in}{6.339835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-27.865341in}{6.297835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-27.592330in}{6.247929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-27.328125in}{6.240024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-27.063920in}{6.264235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-26.799716in}{6.257318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-26.535511in}{6.240024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-26.262500in}{6.285482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-25.998295in}{6.302776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-25.734091in}{6.292400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-25.469886in}{6.245953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-25.205682in}{6.252376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-24.941477in}{6.249906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-24.686080in}{6.261765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-24.421875in}{6.271153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-24.140057in}{6.224706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-23.875852in}{6.177271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-23.620455in}{6.172824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-23.356250in}{6.190118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-23.083239in}{6.212847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-22.810227in}{6.226188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-22.519602in}{6.230635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-22.237784in}{6.251882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-22.000000in}{6.286965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-21.735795in}{6.267694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-21.498011in}{6.265224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-21.260227in}{6.239035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-20.987216in}{6.204447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-20.723011in}{6.222729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-20.458807in}{6.294871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-20.194602in}{6.297835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-19.930398in}{6.258800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-19.657386in}{6.241506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-19.393182in}{6.267200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-19.128977in}{6.289929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-18.864773in}{6.303271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-18.600568in}{6.272141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-18.336364in}{6.274118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-18.072159in}{6.274118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-17.807955in}{6.285482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-17.543750in}{6.292400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-17.288352in}{6.268188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-17.041761in}{6.304259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-16.777557in}{6.348729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-16.513352in}{6.364541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-16.249148in}{6.334894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.984943in}{6.304259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.720739in}{6.283506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.438920in}{6.263247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.165909in}{6.247929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.936932in}{6.237553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.663920in}{6.273624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.426136in}{6.283506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.188352in}{6.310188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.924148in}{6.314635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.677557in}{6.317106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.439773in}{6.292400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.166761in}{6.238541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.902557in}{6.158988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.655966in}{6.083882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.409375in}{6.071529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.127557in}{6.125882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.863352in}{6.131318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.599148in}{6.096235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.334943in}{6.079929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.097159in}{6.195553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.832955in}{6.263247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.568750in}{6.291906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.330966in}{6.295859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.093182in}{6.291412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.846591in}{6.288941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.547159in}{6.272635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.282955in}{6.257812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.018750in}{6.287953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.754545in}{6.305247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.490341in}{6.307718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.217330in}{6.286965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.970739in}{6.305247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.724148in}{6.307224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.477557in}{6.293882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.239773in}{6.284494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.993182in}{6.280047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.728977in}{6.282518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.464773in}{6.315624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.200568in}{6.318588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.953977in}{6.309694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.672159in}{6.316612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.434375in}{6.351694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.196591in}{6.378376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.914773in}{6.376894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.632955in}{6.378376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.368750in}{6.380847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.104545in}{6.383812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.840341in}{6.395671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.576136in}{6.392212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.311932in}{6.379859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.047727in}{6.366518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.783523in}{6.332918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.510511in}{6.322047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.246307in}{6.334894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.982102in}{6.358612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.717898in}{6.395176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.436080in}{6.401600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.163068in}{6.398141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.898864in}{6.429271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.634659in}{6.438659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.361648in}{6.417906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.106250in}{6.393200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.175568in}{6.386282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439773in}{6.381341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703977in}{6.397647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976989in}{6.410988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241193in}{6.415435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505398in}{6.410494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760795in}{6.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998580in}{6.406047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245170in}{6.397647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509375in}{6.413459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782386in}{6.415435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046591in}{6.394188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310795in}{6.358118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575000in}{6.324518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848011in}{6.340329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121023in}{6.387271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385227in}{6.387765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649432in}{6.367012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913636in}{6.366518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177841in}{6.365035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442045in}{6.382824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706250in}{6.400118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970455in}{6.423835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.252273in}{6.444094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516477in}{6.421365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798295in}{6.401600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.071307in}{6.401106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.370739in}{6.414941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.634943in}{6.414447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.899148in}{6.397153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.180966in}{6.422353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.445170in}{6.436682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.709375in}{6.436682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.973580in}{6.442612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.237784in}{6.407529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.501989in}{6.386776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.748580in}{6.388259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.012784in}{6.401600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.276989in}{6.409506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.532386in}{6.416918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.770170in}{6.410988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.016761in}{6.382329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.289773in}{6.340824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.527557in}{6.291412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.791761in}{6.328965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.064773in}{6.390235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.346591in}{6.403576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.619602in}{6.385788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.892614in}{6.375906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.156818in}{6.375412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.421023in}{6.382824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.685227in}{6.400612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.958239in}{6.404565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.231250in}{6.404565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.495455in}{6.419388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.759659in}{6.428282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.041477in}{6.443600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.305682in}{6.431247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.569886in}{6.402094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.807670in}{6.384306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.071875in}{6.382824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.336080in}{6.386776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.600284in}{6.376400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.882102in}{6.380847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.155114in}{6.342306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.419318in}{6.278565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.683523in}{6.266212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.956534in}{6.280047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.220739in}{6.317106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.467330in}{6.289435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.740341in}{6.286471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.004545in}{6.284000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.277557in}{6.273624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.524148in}{6.265224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.814773in}{6.273624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{20.061364in}{6.297835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{20.307955in}{6.329953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{20.589773in}{6.326000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{20.898011in}{6.293882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{21.162216in}{6.317106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{21.435227in}{6.339341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{21.681818in}{6.354659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{21.928409in}{6.347247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{22.192614in}{6.362071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{22.465625in}{6.358612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{22.729830in}{6.400118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{22.967614in}{6.414941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{23.249432in}{6.419388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{23.487216in}{6.402094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{23.769034in}{6.390729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{24.033239in}{6.384800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{24.271023in}{6.392706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{24.508807in}{6.404071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{24.781818in}{6.405553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{25.054830in}{6.396659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{25.319034in}{6.391224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{25.583239in}{6.408518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{25.847443in}{6.423835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{26.111648in}{6.420871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{26.384659in}{6.408518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{26.648864in}{6.368000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{26.921875in}{6.339341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{27.194886in}{6.350212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{27.459091in}{6.370471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{27.714489in}{6.396165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{27.978693in}{6.423341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{28.242898in}{6.419882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{28.515909in}{6.413953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{28.797727in}{6.414941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{29.070739in}{6.418894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{29.308523in}{6.417906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{29.590341in}{6.386776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{29.854545in}{6.407035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{30.127557in}{6.394682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{30.365341in}{6.366518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{30.647159in}{6.363553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{30.911364in}{6.373435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{31.175568in}{6.349718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{31.413352in}{6.346259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{31.668750in}{6.366518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{31.915341in}{6.401106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{32.179545in}{6.422847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{32.461364in}{6.434706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{32.725568in}{6.443106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{33.007386in}{6.392706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{33.271591in}{6.353176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{33.535795in}{6.379859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{33.791193in}{6.401600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{34.055398in}{6.390729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{34.337216in}{6.378871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{34.610227in}{6.362565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{34.892045in}{6.341812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{35.156250in}{6.313647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{35.420455in}{6.311176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{35.684659in}{6.310188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{35.948864in}{6.316612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{36.213068in}{6.325012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{36.477273in}{6.334400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{36.741477in}{6.353671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{37.005682in}{6.390729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{37.243466in}{6.425318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{37.498864in}{6.431741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{37.763068in}{6.435200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{38.027273in}{6.425318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{38.291477in}{6.434706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{38.538068in}{6.427788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{38.802273in}{6.409506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{39.075284in}{6.401106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{39.339489in}{6.395176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{39.577273in}{6.394682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{39.815057in}{6.398635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{40.088068in}{6.388259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{40.352273in}{6.405059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{40.616477in}{6.390729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{40.880682in}{6.365035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{41.144886in}{6.337859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{41.409091in}{6.378376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{41.673295in}{6.424329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{41.946307in}{6.460894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{42.210511in}{6.486588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{42.483523in}{6.491529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{42.730114in}{6.461882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{42.985511in}{6.445082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{43.240909in}{6.429765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{43.478693in}{6.387765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{43.742898in}{6.356635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{44.007102in}{6.373435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{44.280114in}{6.403576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{44.517898in}{6.448047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{44.755682in}{6.449035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{45.019886in}{6.437671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{45.284091in}{6.424329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{45.521875in}{6.402588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{45.759659in}{6.421859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{46.032670in}{6.442612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{46.296875in}{6.430753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{46.534659in}{6.418400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{46.807670in}{6.404565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{47.080682in}{6.417412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{47.344886in}{6.416918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{47.617898in}{6.419388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{47.882102in}{6.415929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{48.146307in}{6.420871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{48.419318in}{6.435694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{48.692330in}{6.444588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{48.965341in}{6.440635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{49.238352in}{6.447553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{49.502557in}{6.450024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{49.766761in}{6.442118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{50.030966in}{6.439153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{50.303977in}{6.447059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{50.568182in}{6.457929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{50.832386in}{6.458918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{51.105398in}{6.454965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{51.378409in}{6.442612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{51.642614in}{6.434212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{51.906818in}{6.430753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{52.171023in}{6.408518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{52.435227in}{6.413459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{52.699432in}{6.423341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{52.963636in}{6.438165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{53.227841in}{6.447553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{53.509659in}{6.438659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{53.773864in}{6.444094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{54.038068in}{6.471765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{54.311080in}{6.495482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{54.584091in}{6.501412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{54.848295in}{6.504376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{55.112500in}{6.491529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{55.376705in}{6.493506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{55.649716in}{6.493506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{55.913920in}{6.484612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{56.178125in}{6.464353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{56.442330in}{6.432235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{56.706534in}{6.424329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{56.944318in}{6.416918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{57.208523in}{6.407035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{57.446307in}{6.380847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{57.719318in}{6.351200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{57.983523in}{6.381341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{58.247727in}{6.381341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{58.511932in}{6.388753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{58.749716in}{6.357129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{59.031534in}{6.339835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{59.295739in}{6.360588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{59.568750in}{6.395671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{59.832955in}{6.429271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{60.097159in}{6.432729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{60.361364in}{6.427294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{60.625568in}{6.425812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{60.889773in}{6.404071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{61.127557in}{6.357624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{61.374148in}{6.300800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{61.611932in}{6.268682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{61.849716in}{6.228659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{62.096307in}{6.179741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{62.342898in}{6.165906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{62.615909in}{6.160471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{62.897727in}{6.195553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{63.161932in}{6.260776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{63.426136in}{6.277082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{63.690341in}{6.292400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{63.945739in}{6.309694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{64.192330in}{6.354165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{64.430114in}{6.347247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{64.694318in}{6.335882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{64.949716in}{6.336376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{65.213920in}{6.350706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{65.486932in}{6.381341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{65.751136in}{6.419882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{65.997727in}{6.426800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{66.253125in}{6.424329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{66.526136in}{6.427294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{66.790341in}{6.429765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{67.054545in}{6.432729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{67.318750in}{6.432235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{67.582955in}{6.418894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{67.847159in}{6.408518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{68.111364in}{6.398141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{68.375568in}{6.427788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{68.657386in}{6.449529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{68.921591in}{6.469294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{69.176989in}{6.460894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{69.458807in}{6.454471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{69.696591in}{6.426306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{69.943182in}{6.416424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{70.189773in}{6.441624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{70.453977in}{6.439153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{70.718182in}{6.444094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{70.982386in}{6.447059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{71.246591in}{6.443600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{71.510795in}{6.412471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{71.792614in}{6.385294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{72.065625in}{6.346259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{72.329830in}{6.335882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{72.594034in}{6.355647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{72.867045in}{6.360094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{73.140057in}{6.343788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{73.413068in}{6.349224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{73.677273in}{6.354165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{73.941477in}{6.350706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{74.205682in}{6.371953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{74.469886in}{6.380847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{74.734091in}{6.395176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{74.998295in}{6.401106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{75.262500in}{6.365035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{75.535511in}{6.325506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{75.773295in}{6.293388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{76.037500in}{6.259788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{76.319318in}{6.259294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{76.592330in}{6.260282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{76.865341in}{6.279553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{77.129545in}{6.322047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{77.393750in}{6.388753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{77.631534in}{6.448047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{77.913352in}{6.457929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{78.177557in}{6.455459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{78.424148in}{6.428282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{78.688352in}{6.418400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{78.952557in}{6.405553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{79.234375in}{6.406541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{79.507386in}{6.422847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{79.771591in}{6.455459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{80.053409in}{6.470776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{80.326420in}{6.471765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{80.599432in}{6.463365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{80.863636in}{6.442612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{81.154261in}{6.440141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{81.418466in}{6.449529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{81.700284in}{6.457929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{81.964489in}{6.434212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{82.228693in}{6.425318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{82.492898in}{6.418400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{82.757102in}{6.420376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{83.030114in}{6.444588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{83.294318in}{6.465341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{83.558523in}{6.490047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{83.822727in}{6.493012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{84.095739in}{6.497953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{84.359943in}{6.499435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{84.624148in}{6.488565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{84.888352in}{6.476706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{85.152557in}{6.483624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{85.416761in}{6.497953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{85.689773in}{6.517718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{85.936364in}{6.510800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{86.191761in}{6.498941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{86.455966in}{6.486094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{86.720170in}{6.488565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{86.984375in}{6.480165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{87.248580in}{6.486588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{87.495170in}{6.493506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{87.768182in}{6.500918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{88.032386in}{6.492024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{88.296591in}{6.475718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{88.560795in}{6.460894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{88.807386in}{6.461882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{89.071591in}{6.474235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{89.335795in}{6.478682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{89.600000in}{6.480165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{89.864205in}{6.468306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{90.128409in}{6.453482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{90.401420in}{6.435694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{90.639205in}{6.442612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{90.903409in}{6.465341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{91.167614in}{6.486094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{91.431818in}{6.508824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{91.696023in}{6.505859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{91.933807in}{6.486094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{92.189205in}{6.469788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{92.453409in}{6.468306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{92.708807in}{6.482635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{92.973011in}{6.494988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{93.219602in}{6.503388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{93.466193in}{6.501906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{93.703977in}{6.497459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{93.950568in}{6.483129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{94.197159in}{6.451506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{94.443750in}{6.424329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{94.707955in}{6.417906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{94.989773in}{6.400612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{95.253977in}{6.386776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{95.500568in}{6.384306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{95.755966in}{6.396659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{96.002557in}{6.401106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{96.249148in}{6.407529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{96.495739in}{6.413459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{96.742330in}{6.413953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{96.980114in}{6.406541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{97.217898in}{6.391718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{97.482102in}{6.412471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{97.755114in}{6.416918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{98.019318in}{6.414447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{98.309943in}{6.373929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{98.574148in}{6.368494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{98.847159in}{6.352682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{99.120170in}{6.326494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{99.384375in}{6.293882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{99.648580in}{6.277576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{99.921591in}{6.278565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{100.185795in}{6.289435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{100.450000in}{6.288941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{100.714205in}{6.273129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835227in}{5.780000in}}%
\pgfpathlineto{\pgfqpoint{2.835227in}{6.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596591in}{5.780000in}}%
\pgfpathlineto{\pgfqpoint{4.596591in}{6.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835227in}{5.780000in}}%
\pgfpathlineto{\pgfqpoint{4.596591in}{5.780000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835227in}{6.620000in}}%
\pgfpathlineto{\pgfqpoint{4.596591in}{6.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/convergence_2layer.tex <==
\begin{tikzpicture}

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\def\widthplot{0.25\textwidth}
\definecolor{gcnc}{RGB}{199,21,133}
\definecolor{gsagec}{RGB}{106,90,205}
\definecolor{fastgcnc}{RGB}{218,165,32}
\definecolor{sgcnc}{RGB}{139,69,19}
\definecolor{asgcnc}{RGB}{34,139,34}
\definecolor{cgcnc}{RGB}{0,200,200}
\definecolor{gsaintc}{RGB}{255,0,0}

\begin{groupplot}[
    group style={
    group size=3 by 2,
    %ylabels at=edge left,
    horizontal sep=10mm,
    vertical sep=11mm},
    scale only axis,
    height=0.14\textwidth,
    tick label style={font=\footnotesize},
    title style={font=\small,at={(axis description cs:0.5, 0.95)}},
    grid,
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
    title={\small PPI},
    %every axis title/.style={above left,at={(1,0)}},
    width=\widthplot,
    ymin=0.4,ymax=1.0,
    xmin=0,xmax=60,
    ylabel={Validation F1-micro},
    every axis y label/.append style={at=(ticklabel cs:-0.3)},
    ylabel shift=2 pt,
]
\addplot[color=gcnc,line width=0.8pt,/tikz/line join=round] coordinates{(0.6152231693267822,0.38565)(0.8565332889556885,0.39224)(1.1396458148956299,0.39734)(1.4446325302124023,0.42256)(1.7376911640167236,0.45248)(2.009206771850586,0.43314)(2.2823562622070312,0.44831)(2.591999053955078,0.43697)(2.886350393295288,0.43533)(3.178175449371338,0.43874)(3.4440550804138184,0.46022)(3.721588373184204,0.45145)(4.009333848953247,0.44583)(4.28371524810791,0.45412)(4.5781190395355225,0.48513)(4.857457399368286,0.44564)(5.149069786071777,0.4685)(5.424999952316284,0.50041)(5.671524524688721,0.46091)(5.962958335876465,0.45714)(6.239619970321655,0.46905)(6.503353118896484,0.47718)(6.7956671714782715,0.48973)(7.099113941192627,0.45147)(7.382755756378174,0.46701)(7.647731304168701,0.45268)(7.9337685108184814,0.47701)(8.19657850265503,0.49859)(8.474410772323608,0.48443)(8.767405986785889,0.50193)(9.017444133758545,0.46994)(9.262773990631104,0.48958)(9.512884378433228,0.46425)(9.774712562561035,0.46617)(10.05390977859497,0.45855)(10.310871124267578,0.4905)(10.56462836265564,0.46874)(10.858297348022461,0.50975)(11.14943242073059,0.44486)(11.426019191741943,0.48547)(11.707072496414185,0.51235)(11.988765001296997,0.4933)(12.265149354934692,0.48925)(12.514828205108643,0.48493)(12.757848262786865,0.49813)(13.00574779510498,0.47691)(13.288200855255127,0.45948)(13.537398338317871,0.50842)(13.794074773788452,0.49356)};
\addplot[color=gsagec,line width=0.8pt,/tikz/line join=round] coordinates{(1.5843510150909423,0.40677)(2.250086545944214,0.38742)(2.926844024658203,0.40549)(3.558532381057739,0.41727)(4.282419443130493,0.45668)(4.994158029556274,0.4569)(5.730451583862305,0.47472)(6.417600488662719,0.48932)(7.153735494613647,0.482)(7.830049037933349,0.51026)(8.578242063522339,0.51132)(9.406545734405517,0.51328)(10.1662757396698,0.49836)(10.879720640182494,0.53501)(11.65511221885681,0.52922)(12.484242677688599,0.51273)(13.299339771270752,0.52282)(14.0752450466156,0.55846)(14.769806671142577,0.54875)(15.493655681610106,0.51746)(16.283249187469483,0.55497)(17.20330362319946,0.56189)(17.85608024597168,0.56158)(18.575255584716796,0.54915)(19.264519357681273,0.5636)(19.936508035659788,0.58822)(20.580970382690428,0.55647)(21.29706320762634,0.56569)(22.03550434112549,0.57288)(22.778283691406248,0.55352)(23.582167243957517,0.58378)(24.268251705169675,0.60126)(24.91220736503601,0.56945)(25.705108690261838,0.55743)(26.39671697616577,0.59154)(27.104373359680174,0.59527)(27.82625503540039,0.59022)(28.439495706558226,0.58575)(29.30451316833496,0.58846)(30.052456855773922,0.58894)(30.762045192718503,0.59177)(31.362691116333007,0.6115)(32.038606786727904,0.59497)(32.747993516921994,0.59653)(33.411012697219846,0.56734)(34.08602347373962,0.5979)(34.76290512084961,0.59572)(35.436879491806025,0.59214)};
\addplot[color=fastgcnc,line width=0.8pt,/tikz/line join=round,dash pattern=on 3pt off 1pt] coordinates{(0.43499008007812506,0.4525)(0.7910466738281251,0.466)(1.1105846425781252,0.49862)(1.4704452597656252,0.5033)(1.8080523398437502,0.51929)(2.1327257402343753,0.51428)(2.4579697441406254,0.52147)(2.7824529433593757,0.50194)(3.1065557402343758,0.48801)(3.430658537109376,0.52209)(3.7566633457031258,0.54474)(4.087232982421876,0.53009)(4.420085033203126,0.53061)(4.753888089843751,0.55065)(5.082745916015626,0.53957)(5.405327103515626,0.55411)(5.736086941406251,0.52869)(6.076356837890626,0.53088)(6.403693054687501,0.5492)(6.736925507812502,0.55844)(7.077575806640627,0.55035)(7.421459525390627,0.54508)(7.772951291015627,0.55321)(8.121780240234378,0.5591)(8.445312433593752,0.55805)(8.777974283203127,0.5386)(9.120906996093753,0.56615)(9.450715828125004,0.5261)(9.779383453125003,0.53897)(10.123457373046879,0.54156)(10.460874251953129,0.56195)(10.792775296875003,0.54808)(11.138941429687504,0.56721)(11.47464649804688,0.5633)(11.81510659570313,0.57402)(12.140350599609379,0.53957)(12.463121988281253,0.56578)(12.797115246093753,0.56404)};
\addplot[color=sgcnc,line width=0.8pt,/tikz/line join=round] coordinates{(0.15533999999999998,0.35273)(0.19594,0.36876)(0.238,0.37191)(0.27786,0.36306)(0.31768,0.37226)(0.35784000000000005,0.38421)(0.39724000000000004,0.37184)(0.43746,0.35927)(0.47734,0.38421)(0.51698,0.38395)(0.55858,0.38415)(0.6049,0.38077)(0.6457599999999999,0.43924)(0.6892799999999999,0.45488)(0.7291199999999999,0.49417)(0.7748599999999999,0.50172)(0.8169599999999999,0.49911)(0.8601999999999999,0.50563)(0.9045199999999998,0.51595)(0.9436399999999997,0.49667)(0.9915999999999997,0.52284)(1.0345599999999997,0.5531)(1.08438,0.5305)(1.1264399999999999,0.56211)(1.1728199999999998,0.58038)(1.2153999999999998,0.55023)(1.2562599999999997,0.57734)(1.3064199999999997,0.55093)(1.3466599999999997,0.58944)(1.3917999999999997,0.58788)(1.44108,0.5938)(1.4817199999999997,0.58927)(1.5356999999999998,0.60048)(1.5752399999999998,0.59387)(1.6156199999999998,0.6108)(1.6646199999999998,0.60155)(1.7041399999999995,0.6263)(1.7477599999999995,0.61434)(1.7931799999999996,0.61364)(1.8409599999999995,0.62426)(1.8822399999999995,0.62865)(1.9221599999999994,0.62907)(1.9711199999999995,0.64173)(2.0165599999999992,0.64712)(2.058039999999999,0.6494)(2.1079599999999994,0.64712)(2.149779999999999,0.63753)(2.1906399999999993,0.64834)(2.241979999999999,0.65639)(2.284119999999999,0.65526)(2.324639999999999,0.6785)(2.375919999999999,0.66677)(2.415819999999999,0.68202)(2.458299999999999,0.66872)(2.502519999999999,0.67468)(2.542479999999999,0.67439)(2.5949799999999987,0.67611)(2.634779999999999,0.6964)(2.6802599999999988,0.69732)(2.723719999999999,0.69505)(2.763139999999999,0.69192)(2.8038999999999987,0.68313)(2.843979999999999,0.70358)(2.884179999999999,0.69662)(2.924119999999999,0.6983)(2.965039999999999,0.70533)(3.004499999999999,0.71072)(3.0450199999999987,0.70319)(3.084979999999999,0.70974)(3.1247999999999987,0.71184)(3.1641999999999983,0.71764)(3.2046399999999986,0.71193)(3.244299999999998,0.72065)(3.283999999999998,0.73189)(3.3245799999999983,0.73331)(3.366479999999998,0.73043)(3.4059599999999977,0.73112)(3.4459399999999976,0.73191)(3.4864599999999975,0.7352)(3.5264199999999972,0.73685)(3.5665999999999976,0.73456)(3.6064599999999976,0.74186)(3.6464199999999978,0.74593)(3.6866799999999977,0.75786)(3.7275399999999976,0.74684)(3.7684999999999973,0.74624)(3.8086199999999977,0.75818)(3.8485999999999976,0.7606)(3.887779999999998,0.76012)(3.9275599999999975,0.75929)(3.9682199999999974,0.75638)(4.008139999999997,0.76428)(4.047579999999997,0.7622)(4.091319999999997,0.76565)(4.134339999999996,0.76248)(4.173479999999996,0.76858)(4.213659999999996,0.77385)(4.254059999999997,0.77261)(4.293659999999997,0.77639)(4.333799999999997,0.77258)(4.374019999999997,0.77926)(4.413459999999997,0.78153)(4.453679999999997,0.78498)(4.493639999999997,0.78517)(4.533399999999997,0.78373)(4.573339999999996,0.78337)(4.613419999999996,0.78817)(4.653099999999997,0.79538)(4.693039999999996,0.79669)(4.732639999999996,0.79761)(4.774059999999997,0.79615)(4.814519999999996,0.79755)(4.854959999999997,0.79859)(4.896119999999997,0.79972)(4.937539999999997,0.79964)(4.978439999999997,0.80706)(5.0198199999999975,0.81028)(5.061279999999997,0.80739)(5.101819999999997,0.8079)(5.143359999999997,0.81104)(5.184819999999997,0.81574)(5.225439999999997,0.81139)(5.266579999999997,0.8158)(5.308699999999996,0.82061)(5.349819999999997,0.81587)(5.391879999999997,0.81955)(5.432199999999996,0.82017)(5.471719999999997,0.82338)(5.513759999999997,0.82707)(5.554559999999997,0.82878)(5.593679999999997,0.8328)(5.633479999999997,0.82857)(5.675559999999997,0.82869)(5.716439999999997,0.83697)(5.757119999999997,0.83627)(5.797039999999997,0.83822)(5.836939999999997,0.83942)(5.876599999999997,0.83878)(5.916479999999997,0.84303)(5.956179999999997,0.84257)(5.995859999999997,0.84925)(6.035779999999997,0.84306)(6.075459999999997,0.8483)(6.115559999999997,0.85026)(6.155459999999997,0.85283)(6.195199999999997,0.84911)(6.234579999999997,0.85454)(6.274479999999997,0.85124)(6.314599999999997,0.85443)(6.354579999999997,0.85691)(6.394619999999997,0.8552)(6.436379999999997,0.85705)(6.4761599999999975,0.8621)(6.516179999999997,0.86004)(6.557999999999997,0.86284)(6.5995399999999975,0.86398)(6.6408799999999975,0.86186)(6.682639999999997,0.86663)(6.722939999999997,0.86649)(6.763059999999998,0.87022)(6.802799999999998,0.86416)(6.842379999999997,0.86586)(6.882839999999997,0.86585)(6.922759999999997,0.87567)(6.962239999999997,0.87477)(7.004179999999996,0.87683)(7.043859999999997,0.88044)(7.083239999999996,0.87511)(7.123459999999996,0.88207)(7.163279999999996,0.87918)(7.202959999999996,0.87619)(7.243119999999996,0.88422)(7.283599999999995,0.88433)(7.323359999999996,0.88567)(7.3635799999999945,0.88579)(7.403639999999994,0.88511)(7.4431599999999944,0.88664)(7.483119999999995,0.88781)(7.523379999999996,0.89366)(7.562719999999996,0.89109)(7.602859999999995,0.88728)(7.642919999999995,0.89079)(7.6824599999999945,0.8918)(7.722379999999994,0.89331)(7.762819999999993,0.89432)(7.802779999999994,0.8961)(7.842619999999994,0.89319)(7.882939999999993,0.89641)(7.923159999999993,0.89614)(7.962779999999992,0.90053)(8.002839999999992,0.89938)(8.04237999999999,0.89931)(8.081539999999992,0.90173)(8.121499999999992,0.89971)(8.163199999999993,0.90175)(8.204359999999992,0.90131)(8.244459999999993,0.90181)(8.285599999999992,0.90497)(8.325779999999991,0.90229)(8.365279999999991,0.90401)(8.40541999999999,0.90476)(8.44543999999999,0.90334)(8.485399999999991,0.90597)(8.525279999999992,0.90579)(8.565019999999992,0.90481)(8.60493999999999,0.90772)(8.64511999999999,0.90855)(8.68489999999999,0.91044)(8.724599999999992,0.91042)(8.76461999999999,0.91189)(8.804519999999991,0.91029)(8.84409999999999,0.91385)(8.88427999999999,0.91441)(8.92429999999999,0.91277)(8.96355999999999,0.91248)(9.00369999999999,0.91158)(9.04353999999999,0.91287)(9.082999999999988,0.91439)(9.122839999999988,0.91537)(9.163519999999988,0.91415)(9.202759999999987,0.91672)(9.243199999999987,0.91525)(9.283239999999989,0.91683)(9.322459999999989,0.91608)(9.362119999999988,0.91481)(9.402179999999989,0.91673)(9.442219999999988,0.91722)(9.48221999999999,0.91785)(9.522439999999989,0.92187)(9.562719999999988,0.91982)(9.602519999999988,0.91767)(9.642559999999989,0.92118)(9.682879999999988,0.9192)(9.72253999999999,0.92035)(9.763339999999989,0.92248)(9.80533999999999,0.92505)(9.84813999999999,0.92004)(9.89403999999999,0.92301)(9.93331999999999,0.92206)(9.97365999999999,0.92256)(10.01925999999999,0.92496)(10.05975999999999,0.92635)(10.10341999999999,0.92582)(10.14323999999999,0.92557)(10.18685999999999,0.92665)(10.22867999999999,0.92733)(10.26795999999999,0.93018)(10.309699999999989,0.92843)(10.354799999999988,0.92929)(10.394479999999989,0.92972)(10.43447999999999,0.92885)(10.474579999999989,0.93074)(10.514159999999988,0.92957)(10.554099999999988,0.93016)(10.595759999999988,0.93017)(10.634999999999987,0.9324)(10.674799999999987,0.92919)(10.714919999999989,0.9345)(10.755379999999988,0.93105)(10.795119999999988,0.93131)(10.83515999999999,0.9344)(10.87781999999999,0.93149)(10.918199999999988,0.93361)(10.960439999999988,0.93451)(11.001559999999987,0.9325)(11.042639999999988,0.9352)(11.084719999999987,0.93337)(11.124779999999987,0.93468)(11.164859999999987,0.93431)(11.205419999999988,0.9357)(11.244639999999988,0.93658)(11.284099999999988,0.93483)(11.324059999999989,0.9365)(11.363679999999988,0.93788)(11.403179999999988,0.93532)(11.443419999999987,0.93499)(11.483319999999988,0.93585)(11.522419999999988,0.93726)(11.562719999999988,0.93718)(11.602859999999989,0.93867)(11.642119999999988,0.93912)(11.682039999999988,0.93834)(11.722259999999988,0.93803)(11.761259999999988,0.93895)(11.801439999999987,0.9411)(11.841839999999987,0.94098)(11.881479999999986,0.94004)(11.921619999999987,0.94072)(11.962179999999986,0.94144)(12.002099999999986,0.93849)(12.042359999999986,0.94119)(12.082139999999987,0.94035)(12.122239999999987,0.9393)(12.161499999999986,0.94169)(12.201979999999987,0.94165)(12.241899999999985,0.93934)(12.282099999999986,0.93991)(12.322319999999985,0.94132)(12.361859999999984,0.94245)(12.401599999999984,0.94312)(12.441899999999986,0.94433)(12.482259999999986,0.94324)(12.522179999999985,0.94276)(12.563259999999984,0.94244)(12.603479999999983,0.9438)(12.643099999999983,0.94428)(12.683539999999983,0.94281)(12.722979999999982,0.94537)(12.762299999999982,0.94552)(12.802459999999982,0.94508)(12.842559999999983,0.94547)(12.882079999999982,0.94485)(12.92219999999998,0.94379)(12.96163999999998,0.94392)(13.00257999999998,0.94587)(13.04211999999998,0.9459)(13.08147999999998,0.94685)(13.12115999999998,0.94875)(13.160659999999982,0.94685)(13.200419999999983,0.94711)(13.240539999999982,0.94805)(13.281579999999982,0.94505)(13.323399999999983,0.94729)(13.363859999999983,0.94266)(13.404219999999984,0.94753)(13.445079999999985,0.94724)(13.486359999999985,0.94883)(13.526899999999983,0.94885)(13.567179999999984,0.94872)(13.608979999999985,0.9471)(13.649599999999987,0.95158)(13.689359999999988,0.94729)(13.730779999999987,0.94637)(13.772259999999989,0.94806)(13.812139999999989,0.94731)(13.853119999999986,0.94701)(13.895379999999985,0.94893)(13.935759999999984,0.94522)(13.975879999999984,0.95237)(14.015619999999984,0.94796)(14.057719999999984,0.94835)(14.097799999999983,0.94962)(14.136819999999982,0.95184)(14.178279999999983,0.95052)(14.220199999999982,0.94909)(14.260579999999981,0.95208)(14.301499999999981,0.95042)(14.34205999999998,0.95323)(14.383239999999981,0.94901)(14.423239999999982,0.95253)(14.463419999999982,0.95256)(14.504659999999982,0.95004)(14.54471999999998,0.95275)(14.58525999999998,0.9518)(14.626059999999978,0.95129)(14.667139999999979,0.95192)(14.707739999999978,0.95174)(14.748059999999978,0.95157)(14.789879999999979,0.95397)(14.829979999999981,0.95136)(14.87021999999998,0.9527)(14.910739999999981,0.95055)(14.952159999999981,0.95319)(14.99203999999998,0.95316)(15.032419999999979,0.95435)(15.07377999999998,0.95212)(15.114159999999979,0.95256)(15.15433999999998,0.95326)(15.19447999999998,0.95463)(15.23577999999998,0.95286)(15.276819999999981,0.95328)(15.317739999999981,0.95315)(15.35779999999998,0.95448)(15.39905999999998,0.9536)(15.43971999999998,0.95305)(15.479579999999979,0.95396)(15.52079999999998,0.95109)(15.56183999999998,0.95272)(15.601739999999982,0.95341)(15.641919999999981,0.95297)(15.683459999999982,0.95301)(15.724839999999983,0.95308)(15.766319999999984,0.95463)(15.807939999999984,0.95393)(15.847779999999986,0.95627)(15.888839999999984,0.95487)(15.929639999999983,0.95439)(15.971479999999982,0.95455)(16.01127999999998,0.95347)(16.05115999999998,0.95356)(16.092379999999984,0.95384)(16.133479999999984,0.95627)(16.174399999999984,0.95567)(16.21503999999998,0.95738)(16.255919999999982,0.95675)(16.295339999999985,0.95557)(16.335099999999986,0.95615)(16.377559999999985,0.95689)(16.418939999999985,0.95503)(16.459619999999987,0.95557)(16.50133999999999,0.95412)(16.54243999999999,0.95437)(16.582919999999987,0.95411)(16.623059999999988,0.95701)(16.662679999999988,0.95456)(16.702319999999986,0.95638)(16.742359999999984,0.95657)(16.782439999999987,0.95664)(16.822099999999985,0.95603)(16.862059999999985,0.95664)(16.902559999999987,0.95795)(16.942659999999986,0.95802)(16.982339999999986,0.95907)(17.022399999999987,0.95867)(17.062479999999987,0.95734)(17.102679999999985,0.9588)(17.142459999999986,0.9579)(17.18273999999999,0.95814)(17.223339999999986,0.95907)(17.262699999999988,0.95849)(17.302359999999986,0.96029)(17.342299999999987,0.95678)(17.38223999999999,0.9571)(17.42199999999999,0.95882)(17.46175999999999,0.95796)(17.50163999999999,0.95783)(17.54171999999999,0.95699)(17.58167999999999,0.95955)(17.622679999999992,0.95655)(17.66407999999999,0.95827)(17.70427999999999,0.95909)(17.74399999999999,0.95861)(17.78365999999999,0.95916)(17.82321999999999,0.95834)(17.86313999999999,0.95779)(17.90337999999999,0.95594)(17.94309999999999,0.95901)(17.98321999999999,0.9583)(18.02353999999999,0.96139)(18.065299999999986,0.95859)(18.106579999999987,0.95829)(18.14741999999999,0.95955)(18.189619999999987,0.95953)(18.232059999999986,0.96127)(18.276259999999986,0.95938)(18.318459999999988,0.96025)(18.358339999999988,0.95932)(18.398459999999986,0.96113)(18.438959999999987,0.96102)(18.478359999999988,0.96114)(18.517899999999987,0.96084)(18.558179999999986,0.96008)(18.59845999999999,0.95964)(18.63839999999999,0.96131)(18.67871999999999,0.96182)(18.71907999999999,0.96191)(18.758739999999992,0.96095)(18.79869999999999,0.96055)(18.838799999999992,0.96144)(18.878539999999994,0.95978)(18.918219999999994,0.96069)(18.958259999999992,0.96105)(18.998119999999993,0.96134)(19.03749999999999,0.96061)(19.07729999999999,0.96218)(19.11727999999999,0.96015)(19.157779999999992,0.96249)(19.197259999999993,0.96247)(19.23673999999999,0.96153)(19.276479999999992,0.96283)(19.316579999999995,0.96282)(19.356519999999996,0.96085)(19.396759999999993,0.96242)(19.437159999999995,0.96332)(19.476819999999996,0.96192)(19.517219999999995,0.96173)(19.557039999999994,0.96397)(19.596899999999994,0.96368)(19.636579999999995,0.96042)(19.676799999999993,0.95947)(19.716739999999994,0.96171)(19.756179999999993,0.96053)(19.797819999999994,0.9631)(19.83805999999999,0.96153)(19.877959999999995,0.95986)(19.917899999999992,0.9618)(19.95839999999999,0.96202)(19.99815999999999,0.96282)(20.037939999999992,0.96384)(20.078039999999994,0.96086)(20.117859999999993,0.96158)(20.156919999999992,0.96237)(20.197079999999993,0.96319)(20.237859999999994,0.96222)(20.278899999999997,0.96294)(20.318419999999996,0.96371)(20.358599999999996,0.96303)(20.398479999999996,0.96241)(20.437679999999993,0.96215)(20.477799999999995,0.96218)(20.518199999999993,0.96352)(20.558299999999996,0.96394)(20.598119999999994,0.96519)(20.638439999999996,0.96326)(20.678659999999994,0.96173)(20.717639999999996,0.96425)(20.757999999999996,0.96416)(20.798139999999997,0.96139)(20.837799999999994,0.96299)(20.876899999999996,0.9636)(20.917179999999995,0.96154)(20.957019999999996,0.96342)(20.996959999999994,0.95988)(21.037039999999998,0.965)(21.077179999999995,0.96354)(21.117459999999998,0.96466)(21.156919999999996,0.96366)(21.197039999999994,0.96305)(21.236999999999995,0.96416)(21.276819999999994,0.96375)(21.316359999999996,0.96291)(21.356499999999993,0.96409)(21.396019999999993,0.96325)(21.435219999999994,0.9648)(21.475139999999993,0.96409)(21.515319999999996,0.96267)(21.554939999999995,0.96285)(21.594779999999993,0.96505)(21.63497999999999,0.96526)(21.674919999999993,0.96565)(21.713779999999993,0.96674)(21.75373999999999,0.96391)(21.793739999999993,0.9651)(21.833159999999992,0.96544)(21.873099999999994,0.965)(21.91313999999999,0.96321)(21.952959999999994,0.96577)(21.992939999999994,0.96461)(22.033299999999993,0.96583)(22.074459999999995,0.96578)(22.114559999999994,0.96607)(22.154779999999995,0.96726)(22.195379999999993,0.96598)(22.234959999999994,0.96305)(22.274919999999995,0.96571)(22.315379999999994,0.96465)(22.354559999999992,0.96613)(22.394839999999995,0.96445)(22.43537999999999,0.96439)(22.47489999999999,0.96609)(22.514639999999993,0.96399)(22.55503999999999,0.96587)(22.595139999999994,0.96505)(22.635059999999992,0.96592)(22.675559999999994,0.96521)(22.715439999999994,0.96648)(22.754419999999993,0.96571)(22.794379999999993,0.9664)(22.834839999999993,0.96521)(22.87465999999999,0.96715)(22.91463999999999,0.9658)(22.954979999999992,0.96612)(22.994999999999994,0.96602)(23.035119999999992,0.96553)(23.07531999999999,0.96531)(23.11543999999999,0.96686)(23.15513999999999,0.96564)(23.19507999999999,0.96436)(23.23515999999999,0.96572)(23.27487999999999,0.96427)(23.31469999999999,0.96673)(23.35479999999999,0.9644)(23.394799999999993,0.96651)(23.43471999999999,0.96723)(23.474819999999994,0.96693)(23.514139999999994,0.96663)(23.553539999999995,0.96638)(23.593499999999995,0.96636)(23.633379999999995,0.96672)(23.673519999999993,0.96638)(23.71381999999999,0.96697)(23.75369999999999,0.96772)(23.793279999999992,0.96729)(23.833239999999993,0.96601)(23.873759999999994,0.96839)(23.913939999999993,0.96725)(23.953239999999994,0.96869)(23.993359999999992,0.96915)(24.03315999999999,0.96822)(24.072899999999994,0.96696)(24.112399999999994,0.9676)(24.152579999999993,0.96852)(24.192319999999995,0.96829)(24.231679999999994,0.96851)(24.271699999999996,0.96934)(24.312339999999995,0.96699)(24.352379999999993,0.96764)(24.392239999999994,0.96962)(24.433199999999992,0.96937)(24.474439999999994,0.97023)(24.51485999999999,0.97015)(24.555959999999992,0.96692)(24.597979999999993,0.97032)(24.63855999999999,0.96976)(24.67909999999999,0.96785)(24.71965999999999,0.968)(24.76143999999999,0.96807)(24.80193999999999,0.96966)(24.84417999999999,0.96913)(24.885719999999992,0.96791)(24.92609999999999,0.96897)(24.966419999999992,0.96921)(25.00699999999999,0.96891)(25.04827999999999,0.96816)(25.089139999999993,0.96649)(25.130999999999993,0.96806)(25.172319999999992,0.96874)(25.21237999999999,0.96867)(25.25345999999999,0.9696)(25.29569999999999,0.96923)(25.337079999999993,0.96801)(25.37767999999999,0.9688)(25.418759999999992,0.96915)(25.46063999999999,0.96781)(25.501479999999994,0.96729)(25.54347999999999,0.96633)(25.58477999999999,0.96852)(25.624739999999992,0.96863)(25.66663999999999,0.96942)(25.707999999999988,0.9695)(25.748199999999986,0.96911)(25.789559999999984,0.96897)(25.830419999999982,0.96947)(25.87025999999998,0.96746)(25.910259999999976,0.96881)(25.95277999999998,0.96839)(25.99399999999998,0.96916)(26.034339999999975,0.96946)(26.07621999999997,0.97013)(26.117459999999973,0.97002)(26.157099999999975,0.96945)(26.197159999999975,0.96755)(26.237219999999972,0.96869)(26.276619999999973,0.96791)(26.316059999999975,0.96892)(26.356319999999975,0.9693)(26.398099999999978,0.96925)(26.438079999999978,0.96963)(26.479259999999982,0.97032)(26.520739999999982,0.96915)(26.560879999999987,0.96876)(26.60085999999999,0.96884)(26.642239999999987,0.96892)(26.682919999999985,0.96807)(26.723059999999986,0.96806)(26.764579999999988,0.9688)(26.805439999999987,0.97008)(26.845859999999988,0.96766)(26.887459999999987,0.96954)(26.928879999999985,0.96726)(26.969459999999987,0.96717)(27.011119999999988,0.96797)(27.052339999999987,0.96924)(27.092679999999984,0.97054)(27.132019999999983,0.96797)(27.171399999999984,0.96735)(27.211019999999984,0.96726)(27.250719999999983,0.96879)(27.289979999999986,0.96927)(27.329919999999987,0.97045)(27.369759999999985,0.96962)(27.410299999999985,0.96965)(27.451439999999984,0.9694)(27.494379999999985,0.97185)(27.534519999999986,0.97055)(27.575759999999985,0.96932)(27.618159999999982,0.96928)(27.658559999999984,0.96927)(27.699319999999982,0.97096)(27.740639999999985,0.96927)(27.781939999999985,0.96957)(27.822579999999988,0.97134)(27.864719999999988,0.97015)(27.904419999999988,0.96985)(27.945359999999987,0.97039)(27.98677999999999,0.97058)(28.028399999999987,0.96881)(28.069099999999985,0.97012)(28.109579999999987,0.97064)(28.151279999999986,0.97061)(28.191399999999987,0.9703)(28.232699999999987,0.97004)(28.27393999999999,0.97031)(28.31559999999999,0.97053)(28.355799999999988,0.97046)(28.39705999999999,0.97074)(28.438019999999987,0.96977)(28.478859999999987,0.96923)(28.519379999999984,0.96968)(28.561379999999986,0.97153)(28.600799999999985,0.97059)(28.640799999999984,0.9714)(28.681919999999984,0.97158)(28.721619999999984,0.97065)(28.761359999999986,0.97217)(28.802479999999985,0.97162)(28.84395999999999,0.97253)(28.884059999999987,0.9716)(28.924259999999986,0.97113)(28.966159999999984,0.97081)(29.007559999999984,0.97319)(29.047539999999987,0.97188)(29.08887999999999,0.97138)(29.130099999999988,0.97035)(29.170119999999987,0.97197)(29.210519999999985,0.96997)(29.251159999999988,0.97112)(29.290879999999987,0.96963)(29.331079999999986,0.97141)(29.373319999999985,0.97062)(29.412719999999986,0.96832)(29.452639999999985,0.97084)(29.492619999999988,0.97014)(29.532659999999986,0.97146)(29.572539999999986,0.97124)(29.616159999999986,0.9705)(29.656259999999985,0.97132)(29.695799999999984,0.97031)(29.739579999999982,0.97088)(29.783859999999983,0.97019)(29.823319999999985,0.97043)(29.865339999999986,0.97103)(29.907259999999987,0.97088)(29.946539999999988,0.97051)(29.98611999999999,0.97093)(30.02655999999999,0.97108)(30.06669999999999,0.97218)(30.10607999999999,0.9699)(30.146559999999994,0.97157)(30.187739999999998,0.97132)(30.227719999999998,0.97079)(30.26782,0.97178)(30.307859999999998,0.97139)(30.347699999999996,0.97123)(30.38778,0.97121)(30.428999999999995,0.97169)(30.470219999999994,0.97069)(30.509879999999992,0.97232)(30.55055999999999,0.97125)(30.59145999999999,0.97028)(30.631939999999993,0.97193)(30.672419999999995,0.97192)(30.714079999999996,0.97122)(30.754159999999995,0.97239)(30.794279999999997,0.97285)(30.83594,0.97174)(30.876920000000002,0.97254)(30.918680000000002,0.97106)(30.96,0.97321)(30.999920000000003,0.97114)(31.040740000000007,0.9729)(31.083220000000004,0.97239)(31.123660000000008,0.97173)(31.164440000000006,0.97266)(31.205220000000008,0.97101)(31.246800000000007,0.97238)(31.286960000000004,0.97201)(31.326940000000008,0.97165)(31.367860000000007,0.97165)(31.408400000000007,0.97183)(31.448300000000007,0.97173)(31.488740000000007,0.97217)(31.530760000000008,0.97146)(31.57128000000001,0.97217)(31.611440000000005,0.97237)(31.652340000000002,0.97231)(31.694520000000004,0.97209)(31.735720000000004,0.97153)(31.776000000000003,0.97138)(31.81754,0.96958)(31.858160000000005,0.97089)(31.89804,0.9729)(31.938200000000002,0.97303)(31.97974,0.97121)(32.0204,0.97192)(32.061,0.97302)(32.10268000000001,0.97293)(32.14408,0.97243)(32.184020000000004,0.97158)(32.2242,0.97321)(32.26594,0.97113)(32.306940000000004,0.972)(32.34756,0.97099)(32.388940000000005,0.97235)(32.4294,0.97058)(32.47068,0.97193)(32.51194,0.97293)(32.55198,0.97166)(32.59328000000001,0.97176)(32.634040000000006,0.97191)(32.67626,0.97133)(32.71674,0.97203)(32.75712,0.97256)(32.797200000000004,0.97208)(32.8372,0.97156)(32.87724,0.97224)(32.91744,0.9718)(32.957,0.97185)(32.99686,0.97216)(33.03834,0.97127)(33.07958,0.97115)(33.12014,0.97192)(33.16186,0.9715)(33.201919999999994,0.97356)(33.24329999999999,0.97296)(33.28537999999999,0.97295)(33.325799999999994,0.97271)(33.36619999999999,0.97321)(33.40805999999999,0.97349)(33.44918,0.97272)(33.49108,0.97142)(33.53301999999999,0.97271)(33.573539999999994,0.9713)(33.61601999999999,0.97169)(33.656819999999996,0.97232)(33.69709999999999,0.97209)(33.73815999999999,0.97256)(33.78005999999999,0.97291)(33.82125999999999,0.97394)(33.86081999999999,0.97293)(33.90107999999999,0.97285)(33.942899999999995,0.9734)(33.984539999999996,0.97223)(34.02543999999999,0.97419)(34.066779999999994,0.97316)(34.10744,0.97322)(34.14752,0.97353)(34.18784,0.9722)(34.2295,0.97358)(34.2704,0.97246)(34.31156,0.97389)(34.35304000000001,0.97282)(34.394220000000004,0.97342)(34.43478,0.97109)(34.47552,0.97329)(34.517680000000006,0.97391)(34.55812000000001,0.97239)(34.598980000000005,0.97128)(34.641040000000004,0.9724)(34.68112000000001,0.972)(34.72146,0.97291)(34.76366,0.97471)(34.804460000000006,0.97157)(34.844820000000006,0.97327)(34.88684000000001,0.97432)(34.92828000000001,0.97437)(34.969800000000006,0.97343)(35.01176000000001,0.97378)(35.05234000000001,0.97251)(35.091980000000014,0.97294)(35.13242000000001,0.97252)(35.173940000000016,0.97344)(35.21484000000002,0.97207)(35.25482000000002,0.97214)(35.29614000000002,0.97275)(35.33794000000002,0.97331)(35.377780000000016,0.97403)(35.417980000000014,0.97291)(35.45940000000002,0.97202)(35.499380000000016,0.97299)(35.54016000000002,0.97379)(35.58118000000002,0.97242)(35.62286000000002,0.97337)(35.66346000000002,0.97304)(35.70706000000002,0.97368)(35.748820000000016,0.97199)(35.78860000000002,0.97342)(35.830660000000016,0.9738)(35.87226000000002,0.97362)(35.91202000000002,0.97407)(35.95196000000002,0.97379)(35.993140000000025,0.97245)(36.034800000000025,0.97249)(36.075160000000025,0.97348)(36.11640000000002,0.97193)(36.15782000000002,0.97233)(36.197920000000025,0.97332)(36.23856000000002,0.97431)(36.279380000000025,0.97475)(36.32096000000003,0.97423)(36.361220000000024,0.97455)(36.40148000000003,0.97438)(36.44310000000003,0.97367)(36.48362000000002,0.97276)(36.52398000000002,0.97404)(36.565620000000024,0.97489)(36.60684000000002,0.97353)(36.64714000000002,0.97259)(36.68734000000002,0.97247)(36.72884000000003,0.97367)(36.77008000000002,0.97224)(36.80968000000003,0.97453)(36.849560000000025,0.97242)(36.89114000000002,0.97272)(36.93170000000002,0.97435)(36.97168000000003,0.97342)(37.01332000000003,0.97304)(37.053760000000025,0.97324)(37.09424000000003,0.97358)(37.13540000000003,0.9734)(37.17640000000004,0.97305)(37.21702000000003,0.97389)(37.25726000000004,0.975)(37.29848000000003,0.97482)(37.33962000000004,0.97428)(37.38060000000004,0.97426)(37.42164000000004,0.97355)(37.46278000000004,0.97391)(37.50346000000003,0.97462)(37.545420000000036,0.97342)(37.58646000000003,0.97323)(37.626320000000035,0.97361)(37.66658000000003,0.97544)(37.70768000000003,0.97406)(37.747940000000035,0.97405)(37.78802000000003,0.97409)(37.828120000000034,0.97373)(37.86948000000003,0.97496)(37.910300000000035,0.9752)(37.95096000000004,0.97559)(37.99150000000004,0.97439)(38.03186000000004,0.9753)(38.071700000000035,0.97481)(38.11234000000003,0.97554)(38.15272000000003,0.97531)(38.19364000000003,0.97517)(38.23512000000004,0.97598)(38.276260000000036,0.97365)(38.316840000000035,0.97452)(38.358120000000035,0.97497)(38.39952000000004,0.97447)(38.440320000000035,0.97489)(38.481600000000036,0.97537)(38.523320000000034,0.97523)(38.564580000000035,0.97502)(38.60600000000004,0.97395)(38.64770000000003,0.97403)(38.68838000000003,0.97483)(38.72982000000003,0.97175)(38.77032000000003,0.97349)(38.810720000000025,0.97433)(38.851240000000026,0.97489)(38.89322000000003,0.97501)(38.933860000000024,0.97508)(38.97490000000003,0.97475)(39.01684000000002,0.97498)(39.05834000000003,0.9739)(39.09872000000003,0.9754)(39.140860000000025,0.97562)(39.182140000000025,0.97454)(39.22236000000002,0.97454)(39.26334000000003,0.97463)(39.30458000000003,0.9741)(39.34464000000003,0.97429)(39.38410000000003,0.97497)(39.42596000000003,0.97424)(39.46762000000003,0.9739)(39.50818000000003,0.97503)(39.54924000000003,0.97544)(39.59060000000003,0.97517)(39.63070000000003,0.97525)(39.67128000000003,0.97524)(39.71288000000003,0.9743)(39.75370000000003,0.97556)(39.79422000000003,0.97472)(39.83558000000003,0.97456)(39.87630000000003,0.97489)(39.916540000000026,0.97458)(39.95736000000003,0.97455)(39.996880000000026,0.97414)(40.03826000000002,0.97625)(40.08034000000002,0.97536)(40.121560000000024,0.97458)(40.16308000000002,0.97569)(40.204840000000026,0.97597)(40.24586000000002,0.97578)(40.286840000000026,0.97569)(40.32840000000002,0.97571)(40.368880000000026,0.97466)(40.409840000000024,0.97504)(40.45098000000003,0.97381)(40.49176000000003,0.97386)(40.532360000000025,0.97448)(40.57380000000003,0.97538)(40.61404000000003,0.97441)(40.654200000000024,0.97538)(40.695460000000026,0.97516)(40.73684000000002,0.97466)(40.776940000000025,0.97437)(40.81870000000002,0.97549)(40.859480000000026,0.97544)(40.89906000000003,0.97555)};
\addplot[color=asgcnc,line width=0.8pt,/tikz/line join=round] coordinates{(1.48652,0.5187)(2.64898,0.54925)(3.98684,0.63189)(5.16964,0.62758)(6.2849200000000005,0.66057)(7.44066,0.58329)(8.6097,0.65785)(9.79451,0.58199)(10.967590000000001,0.65944)(12.15211,0.64782)(13.336400000000001,0.66066)(14.62137,0.66943)(15.89593,0.65862)(17.15505,0.67242)(18.34651,0.67235)(19.54742,0.68098)(20.74304,0.66076)(21.92556,0.63929)(23.1251,0.66078)(24.32969,0.63681)(25.49919,0.68027)(26.80417,0.67986)(28.13278,0.64663)(29.3916,0.67033)(30.56088,0.66347)(31.73095,0.67757)(32.9142,0.68669)(34.10793,0.67615)(35.27857,0.68322)(36.44334,0.68028)(37.6143,0.66922)};
\addplot[color=cgcnc,line width=0.8pt,/tikz/line join=round] coordinates{(0.0,0.0)(0.7919,0.41093)(0.90186,0.49246)(1.02439,0.53178)(1.14306,0.55427)(1.25893,0.54389)(1.36086,0.5675)(1.46575,0.56547)(1.58381,0.5812)(1.70488,0.5926)(1.83222,0.60304)(1.95734,0.62082)(2.08078,0.61712)(2.20087,0.66621)(2.31949,0.65415)(2.45907,0.64085)(2.60093,0.66905)(2.71915,0.6594)(2.8421,0.66454)(2.92085,0.65477)(3.05004,0.66106)(3.19299,0.66309)(3.31576,0.6782)(3.43663,0.67068)(3.57291,0.68135)(3.71355,0.69834)(3.84897,0.70417)(3.97142,0.70207)(4.10352,0.68554)(4.26513,0.6769)(4.3986,0.70906)(4.5259,0.71194)(4.66942,0.7317)(4.80805,0.73119)(4.95197,0.71645)(5.0955,0.73255)(5.23795,0.70983)(5.38981,0.72014)(5.53838,0.74314)(5.6765,0.73478)(5.83844,0.73511)(5.99947,0.7399)(6.21356,0.73425)(6.37047,0.72637)(6.51827,0.75468)(6.67185,0.7194)(6.82644,0.73954)(6.97823,0.74122)(7.13774,0.75439)(7.29112,0.75227)(7.4364,0.73845)(7.59189,0.72242)(7.76949,0.75303)(7.92819,0.76089)(8.07029,0.76213)(8.22157,0.75895)(8.3822,0.74036)(8.55232,0.73728)(8.73747,0.74389)(8.89199,0.74756)(9.05981,0.76514)(9.22497,0.77452)(9.39359,0.77464)(9.57309,0.77046)(9.74637,0.76724)(9.91517,0.76057)(10.08817,0.76274)(10.26676,0.77206)(10.43326,0.77072)(10.6006,0.76606)(10.77937,0.77104)(10.96752,0.77913)(11.20964,0.76914)(11.37587,0.77738)(11.54918,0.76228)(11.72737,0.76179)(11.90449,0.76574)(12.0856,0.78333)(12.25943,0.77685)(12.39872,0.78515)(12.64266,0.78444)(12.81261,0.78768)(12.9908,0.77768)(13.17001,0.77922)(13.34885,0.78455)(13.54421,0.78578)(13.73766,0.77779)(13.92939,0.77382)(14.11578,0.77523)(14.31246,0.78098)(14.50435,0.78093)(14.70808,0.77827)(14.8992,0.77773)(15.09482,0.7764)(15.2903,0.78708)(15.46194,0.78773)(15.6505,0.78534)(15.82867,0.78624)(16.06882,0.78541)(16.26865,0.78563)(16.474,0.77194)(16.66204,0.78619)(16.85158,0.79985)(17.05722,0.8011)(17.26129,0.78552)(17.47657,0.76862)(17.67037,0.78537)(17.87778,0.79798)(18.10516,0.79942)(18.32531,0.80252)(18.51625,0.79721)(18.81363,0.79565)(19.02252,0.79405)(19.20731,0.79444)(19.41017,0.79141)(19.6222,0.79632)(19.98032,0.79968)(20.21155,0.79938)(20.41858,0.80615)(20.62048,0.80216)(20.82152,0.79913)(21.41956,0.79948)(21.64806,0.80234)(21.85918,0.7951)(22.06209,0.79982)(22.27356,0.80401)(22.51497,0.80274)(22.72456,0.7972)(22.93955,0.8006)(23.17049,0.7916)(24.33139,0.8023)(24.57936,0.80855)(24.7961,0.80743)(25.01309,0.80427)(25.21841,0.80022)(25.45762,0.80361)(25.69479,0.81051)(26.85024,0.81006)(27.06551,0.80889)(27.51913,0.79743)(27.73459,0.79409)(27.97219,0.798)(28.18882,0.80341)(28.38529,0.80833)(28.57551,0.80867)(28.93088,0.80531)(29.15911,0.80545)(29.39463,0.80781)(29.62837,0.81051)(29.85468,0.80984)(30.07885,0.80791)(30.29488,0.80958)(30.68773,0.80535)(30.9192,0.79839)(31.14834,0.80877)(31.39085,0.80876)(31.63207,0.80435)(31.86408,0.80802)(32.0964,0.81025)(33.34742,0.81195)(33.58596,0.81101)(33.82154,0.80917)(34.04777,0.79767)(34.29886,0.80511)(34.55168,0.80466)(34.79754,0.80968)(35.06917,0.80917)(35.31605,0.80325)(35.58415,0.80637)(35.83805,0.81306)(36.44618,0.81191)(36.7031,0.81168)(36.97282,0.80587)(37.22258,0.80909)(37.46774,0.81267)(37.73932,0.81527)(37.99693,0.8129)(38.25594,0.81638)(38.50372,0.79877)(38.76941,0.80555)(39.0277,0.81152)(39.3126,0.81179)(39.5658,0.81746)(39.82134,0.8175)(40.0953,0.81957)(40.36467,0.81248)(40.65241,0.81374)(41.17442,0.81677)(41.43523,0.80674)(41.72795,0.80915)(41.99709,0.79436)(42.27509,0.80229)(42.5726,0.80689)(42.89193,0.81783)(43.18873,0.81882)(43.48233,0.8188)(43.76433,0.81673)(44.04768,0.81915)(44.95714,0.82305)(45.23132,0.81336)(45.53488,0.81331)(45.82398,0.80832)(47.07804,0.80387)(47.39404,0.80164)(47.65375,0.80831)(47.93213,0.8154)(48.22275,0.81915)(48.4996,0.81914)(49.56612,0.82006)(49.85701,0.81762)(50.16925,0.81838)(50.45514,0.82026)(50.75014,0.81765)(51.0899,0.81703)(51.38144,0.81724)(51.69147,0.81846)(51.97382,0.82227)(52.26457,0.82284)(52.54545,0.82087)(52.82542,0.82398)(53.11122,0.82086)(53.42121,0.80251)(53.72972,0.80922)(54.02416,0.81915)(54.32401,0.81923)(54.63157,0.82015)(54.9573,0.82299)(55.24416,0.81956)(55.56289,0.80949)(55.87952,0.81505)(56.20909,0.81798)(56.51904,0.81961)(56.82605,0.82292)(57.15672,0.82007)(57.5234,0.8233)(57.835,0.82131)(58.15642,0.82045)(58.47699,0.82245)(58.82879,0.82215)(59.56332,0.82134)(59.87542,0.82213)(60.18851,0.81772)(60.50521,0.82103)(60.82431,0.81718)(61.14107,0.80816)(61.46661,0.81084)(61.8046,0.82041)(62.13804,0.81135)(62.46142,0.8181)(62.79453,0.82425)(63.14168,0.82269)(63.40535,0.82152)(63.72752,0.82565)(64.03097,0.82485)(64.36206,0.8239)(64.7047,0.82511)(65.04061,0.82421)(65.37844,0.82915)(65.72282,0.82829)(66.05333,0.82564)(66.41805,0.8256)(66.76098,0.82761)(67.10132,0.82533)(67.43003,0.82601)(67.80523,0.82142)(68.15073,0.82325)(68.50244,0.82446)(68.84341,0.8251)(69.23109,0.82392)(69.56945,0.82307)(69.94715,0.81934)(70.28663,0.81951)(70.65157,0.82223)(70.98793,0.82317)(71.34185,0.82456)(71.69479,0.82838)(72.04658,0.82728)(72.38157,0.82517)(72.73143,0.82625)(73.07779,0.82036)(73.42365,0.81648)(73.90186,0.82387)(74.26463,0.8213)(74.62749,0.82506)(74.99657,0.82626)(75.36062,0.82951)(75.72503,0.82241)(76.10428,0.8211)(76.47317,0.81947)(76.93035,0.82298)(77.29724,0.82366)(77.68059,0.82427)(78.0403,0.8283)(78.41045,0.82095)(78.77522,0.82338)(79.14908,0.81978)(79.54183,0.82095)(79.93355,0.82268)(80.2917,0.82407)(80.66107,0.82446)(80.99861,0.82547)(81.38384,0.82639)(81.74372,0.82495)(82.10328,0.82007)(82.50053,0.8216)(82.90475,0.82726)(83.29078,0.82981)(83.68174,0.82796)(84.05624,0.82951)(84.43371,0.827)(84.83,0.83064)(85.21326,0.83004)(85.59909,0.83075)(85.99258,0.83294)(86.42148,0.83303)(86.84251,0.82649)(87.67037,0.82528)(88.05815,0.82962)(88.45924,0.83043)(88.84207,0.83077)(89.23281,0.82436)(89.63093,0.82952)(90.11772,0.82709)(90.51833,0.82705)(90.93116,0.82543)(91.40277,0.82685)(91.80732,0.82667)(92.26063,0.83155)(92.65927,0.82474)(93.06137,0.82681)(94.01576,0.82442)(94.41807,0.82403)(94.823,0.82854)(95.22929,0.82915)(95.63938,0.83013)(97.39169,0.82869)(97.84547,0.82914)(98.28684,0.83056)(98.73012,0.82964)(99.13802,0.82928)(99.55817,0.82557)(99.97853,0.82359)(100.68863,0.82595)(101.11859,0.82996)(101.57043,0.82776)(101.98332,0.82919)(102.40818,0.83338)(102.90698,0.82405)(103.95683,0.82649)(104.38733,0.82651)(104.8201,0.82723)(105.27187,0.83141)(105.7402,0.83119)(106.20103,0.82898)(106.65633,0.82892)(107.1775,0.829)(107.6288,0.83055)(108.10898,0.82245)(109.22405,0.83038)(109.7117,0.83055)(110.23172,0.83044)(110.66602,0.8311)(111.12987,0.82893)(111.57859,0.8298)(112.05247,0.83154)(112.51948,0.82535)(112.97279,0.82585)(113.43062,0.82236)(113.85821,0.83082)(114.59845,0.83317)(116.13556,0.83015)(116.92919,0.83158)(117.44836,0.82615)(118.01958,0.83155)(118.50641,0.83093)(119.10635,0.83207)(119.59248,0.82965)(120.28473,0.82958)(120.75238,0.83231)(121.43004,0.82675)(121.93239,0.8303)(122.57145,0.83155)(123.08201,0.83)(123.99454,0.82642)(124.50273,0.82691)(125.02571,0.8256)(125.5122,0.8317)(126.00316,0.83308)(126.51029,0.83052)(127.06929,0.82999)(127.53576,0.82973)(128.00329,0.83282)(128.48474,0.82687)(128.96248,0.83262)(130.42758,0.83612)(130.89301,0.83511)(133.28634,0.83159)(133.76788,0.82992)(134.24056,0.83138)(134.72829,0.83068)(135.19054,0.82857)(135.66799,0.83035)(136.15768,0.83192)(136.62701,0.83165)(137.11045,0.82782)(137.61815,0.82312)(138.09685,0.82876)(138.59001,0.82608)(139.06391,0.82986)(139.54994,0.8274)(140.87721,0.83277)(141.41833,0.83209)(142.95711,0.83102)(143.4692,0.83164)(143.98042,0.83046)(144.7803,0.8315)(145.33021,0.82781)(145.83177,0.82773)(146.44887,0.8307)(146.98259,0.82707)(147.49738,0.83061)(148.00245,0.82937)(148.52009,0.82946)(149.02768,0.82994)(149.53782,0.82988)(150.05611,0.82539)(150.55529,0.82988)(151.08353,0.83444)(151.73203,0.83345)(152.24406,0.82759)(152.88719,0.824)(153.39758,0.82071)(153.92512,0.82591)(154.4451,0.83063)(154.95678,0.82915)(156.52528,0.82814)(157.07977,0.82533)(157.59566,0.82414)(158.20454,0.83269)(158.73294,0.83076)(159.26434,0.82618)(159.79826,0.83)(160.73127,0.83056)(161.29744,0.83498)(161.93316,0.83736)(162.46749,0.83639)(163.00759,0.83739)(163.60443,0.8264)(164.14147,0.83072)(166.61035,0.82922)(167.13519,0.83594)(167.66954,0.83318)(169.45399,0.83226)(169.98804,0.8339)(170.56008,0.83025)(171.11838,0.83706)(171.67301,0.83703)(172.21226,0.83784)(172.75641,0.8398)(173.2993,0.83788)(173.85924,0.83697)(174.40543,0.83673)(174.96895,0.83773)(175.52636,0.83331)(176.07623,0.82923)(176.56881,0.82761)(177.46443,0.82971)(178.04101,0.83618)(179.17569,0.8361)(179.7886,0.83567)(182.10756,0.8346)(182.66711,0.83286)(183.32167,0.83804)(183.90133,0.83876)(184.47753,0.83791)(185.04662,0.8347)(185.6192,0.83186)(186.19153,0.83471)(186.77785,0.83196)(187.35045,0.83658)(187.93358,0.83534)(188.51365,0.83234)(189.13028,0.8356)(189.70728,0.83695)(190.29597,0.83689)(190.87652,0.83417)(191.46073,0.83441)(192.04587,0.83011)(192.62725,0.82867)(193.23727,0.834)(193.82187,0.83326)(194.40782,0.83484)(194.95774,0.83852)(195.54247,0.83767)(196.26286,0.83939)(196.84465,0.83749)(197.42866,0.83437)(198.06897,0.83003)(198.67392,0.833)(199.42707,0.83419)(200.0226,0.834)(200.61188,0.83523)(203.21441,0.83576)(203.80702,0.83567)(204.41537,0.83398)(205.78535,0.83836)(206.38147,0.83994)(206.98021,0.83829)(207.59068,0.83678)(210.0944,0.83944)(210.70584,0.83327)(211.465,0.82554)(212.09372,0.82683)(212.71021,0.83322)(213.30178,0.83701)(215.45479,0.83805)(216.0775,0.83708)(218.11161,0.83827)(218.73099,0.83923)(219.35168,0.83708)(219.9766,0.83868)(220.63083,0.83533)(221.25965,0.83077)(223.51659,0.83066)(224.15731,0.83303)(224.78036,0.84131)(225.49449,0.83753)(226.10994,0.83708)(226.73103,0.83491)(227.36245,0.83303)(228.0624,0.8359)(228.67224,0.83593)(229.32421,0.84123)(229.95775,0.83523)(230.61853,0.83691)(232.64749,0.83958)(233.30419,0.83705)(233.9547,0.83912)(235.71592,0.83569)(236.37365,0.83558)(237.03442,0.83552)(237.67247,0.83004)(238.31736,0.836)(238.97979,0.83122)(239.62547,0.8345)(240.27673,0.83987)(240.91215,0.83755)(241.53807,0.8352)(242.19045,0.83523)(242.86031,0.83837)(243.66898,0.83743)(244.32998,0.83366)(245.01408,0.84049)(245.67437,0.83743)(246.34505,0.83511)(247.00258,0.84002)(247.69497,0.83973)(248.36052,0.83823)(249.03594,0.83902)(249.72602,0.83686)(250.39552,0.83966)(251.05162,0.83792)(251.73557,0.8345)(253.69562,0.83879)(254.37906,0.83388)(255.25015,0.82442)(255.9433,0.82995)(256.62073,0.83244)(257.31323,0.83313)(257.99053,0.83533)(258.68037,0.83506)(259.35831,0.83573)(260.99904,0.83794)(261.69631,0.84006)(263.27027,0.84054)(263.94858,0.83892)(264.64514,0.83706)(265.35055,0.83609)(266.06983,0.8327)(268.11375,0.83613)(268.81292,0.83593)(269.68144,0.83821)(270.44528,0.8385)(271.15612,0.83849)(271.84905,0.83936)(272.54119,0.83762)(274.70675,0.83681)(275.40206,0.83557)(276.1182,0.8371)(276.84322,0.83643)(277.58898,0.83919)(278.3219,0.84136)(279.01847,0.84323)(279.74725,0.83792)(282.02368,0.83497)(282.7295,0.83711)(283.42016,0.83899)(284.27522,0.84247)(284.99307,0.84162)(285.69503,0.83848)(286.40346,0.83802)};
\addplot[color=gsaintc,line width=0.8pt,/tikz/line join=round] coordinates{(1.1315,0.3841)(1.1922,0.3594)(1.2527,0.3593)(1.3138999999999998,0.3603)(1.3772999999999997,0.3609)(1.4379999999999997,0.3721)(1.5007999999999997,0.3602)(1.5627999999999997,0.3708)(1.6250999999999998,0.3593)(1.6880999999999997,0.3618)(1.7534999999999996,0.3698)(1.8155999999999997,0.3779)(1.8789999999999996,0.3751)(1.9415999999999995,0.3738)(2.0035999999999996,0.3795)(2.0660999999999996,0.3926)(2.1290999999999998,0.4108)(2.1923,0.4055)(2.2593,0.4411)(2.3221000000000003,0.4438)(2.3864,0.4529)(2.45,0.4821)(2.5122,0.4982)(2.5747,0.5026)(2.6406,0.5243)(2.7042,0.4989)(2.7722,0.5377)(2.8374,0.5468)(2.9031000000000002,0.5311)(2.9669000000000003,0.5785)(3.0329,0.5177)(3.0986000000000002,0.5729)(3.1645000000000003,0.5494)(3.2262000000000004,0.5775)(3.2899000000000003,0.5584)(3.3638000000000003,0.5845)(3.4648000000000003,0.5698)(3.5282000000000004,0.568)(3.5896000000000003,0.5964)(3.6530000000000005,0.5545)(3.7165000000000004,0.5772)(3.7789,0.5864)(3.8425000000000002,0.5795)(3.907,0.5726)(3.9689,0.5841)(4.0331,0.5937)(4.0975,0.5731)(4.1612,0.6048)(4.231,0.5789)(4.297,0.6089)(4.3606,0.5686)(4.4226,0.6115)(4.4878,0.5893)(4.5515,0.6165)(4.6129,0.5915)(4.6743,0.6168)(4.7378,0.6105)(4.8018,0.621)(4.8686,0.6183)(4.9319,0.6276)(4.9959,0.6143)(5.0591,0.6182)(5.1225,0.6493)(5.185,0.6204)(5.2478,0.6103)(5.3091,0.648)(5.3735,0.6376)(5.4392,0.6278)(5.5019,0.6306)(5.5648,0.6431)(5.6297,0.6538)(5.6953,0.6464)(5.7596,0.6407)(5.8242,0.6457)(5.8881000000000006,0.658)(5.953900000000001,0.6685)(6.0173000000000005,0.6543)(6.080800000000001,0.6632)(6.143500000000001,0.6651)(6.209900000000001,0.6658)(6.274100000000001,0.677)(6.338100000000001,0.6599)(6.400600000000001,0.6818)(6.4644,0.6777)(6.527500000000001,0.667)(6.5909,0.6862)(6.6545000000000005,0.6849)(6.7174000000000005,0.6776)(6.7797,0.6816)(6.8432,0.6887)(6.9073,0.6898)(6.9694,0.6915)(7.0328,0.7016)(7.0986,0.6947)(7.1638,0.7021)(7.2256,0.708)(7.2894,0.6977)(7.353899999999999,0.7082)(7.424099999999999,0.7112)(7.496299999999999,0.7086)(7.559599999999999,0.7185)(7.623699999999999,0.712)(7.6888999999999985,0.7164)(7.756699999999999,0.7233)(7.819699999999998,0.7142)(7.880899999999999,0.7257)(7.944499999999999,0.7203)(8.007499999999999,0.7233)(8.069199999999999,0.7312)(8.131699999999999,0.7357)(8.193699999999998,0.72)(8.258199999999999,0.743)(8.324499999999999,0.73)(8.4011,0.739)(8.465399999999999,0.7434)(8.531099999999999,0.7409)(8.594899999999999,0.745)(8.6601,0.7422)(8.7228,0.7488)(8.786,0.7493)(8.8501,0.7497)(8.914399999999999,0.7559)(8.977999999999998,0.7493)(9.041899999999998,0.758)(9.105999999999998,0.749)(9.169599999999997,0.759)(9.233799999999997,0.7554)(9.296399999999997,0.7594)(9.360299999999997,0.7552)(9.430599999999997,0.765)(9.495399999999997,0.7645)(9.559699999999996,0.7668)(9.625099999999996,0.7685)(9.687899999999996,0.7716)(9.753199999999996,0.7685)(9.816799999999995,0.7734)(9.901699999999995,0.7711)(9.965499999999995,0.7793)(10.041399999999996,0.7753)(10.116299999999995,0.7809)(10.180099999999996,0.7778)(10.244499999999995,0.7846)(10.307199999999995,0.7781)(10.370899999999995,0.7845)(10.436499999999995,0.7851)(10.499499999999996,0.7885)(10.562499999999996,0.7896)(10.626499999999997,0.7886)(10.688599999999996,0.7965)(10.753999999999996,0.7856)(10.817299999999996,0.7974)(10.878599999999995,0.7969)(10.941799999999995,0.7939)(11.006299999999996,0.804)(11.069599999999996,0.8027)(11.134399999999996,0.8027)(11.200099999999996,0.801)(11.262699999999995,0.8105)(11.327199999999996,0.8075)(11.393399999999996,0.8124)(11.464499999999996,0.8053)(11.533699999999996,0.8132)(11.599599999999995,0.8127)(11.663699999999995,0.8173)(11.728699999999995,0.8087)(11.792799999999994,0.8249)(11.856399999999994,0.8178)(11.922199999999993,0.8234)(11.983899999999993,0.8254)(12.099099999999993,0.8211)(12.196099999999992,0.8313)(12.261999999999992,0.8216)(12.330499999999992,0.8303)(12.397999999999993,0.8318)(12.458099999999993,0.8301)(12.518899999999993,0.8357)(12.579399999999993,0.8345)(12.638699999999993,0.839)(12.703099999999992,0.8381)(12.764299999999992,0.8422)(12.82409999999999,0.841)(12.88589999999999,0.8418)(12.953399999999991,0.845)(13.016599999999992,0.8472)(13.078099999999992,0.848)(13.138099999999993,0.8523)(13.201099999999993,0.852)(13.260399999999994,0.852)(13.320999999999994,0.8541)(13.384299999999994,0.8534)(13.445799999999995,0.8588)(13.507599999999995,0.8589)(13.570399999999994,0.8567)(13.629899999999994,0.8628)(13.690299999999993,0.859)(13.751299999999993,0.863)(13.813399999999993,0.8628)(13.875099999999993,0.8637)(13.934699999999992,0.8633)(13.996199999999993,0.8672)(14.056099999999994,0.8661)(14.121999999999993,0.8686)(14.181899999999994,0.8699)(14.243899999999993,0.8724)(14.300799999999994,0.8731)(14.372999999999994,0.8738)(14.434499999999995,0.8737)(14.496899999999995,0.8765)(14.561799999999995,0.8773)(14.623599999999994,0.8782)(14.685099999999995,0.8789)(14.748999999999995,0.8809)(14.810999999999995,0.8812)(14.875299999999994,0.8829)(14.937199999999994,0.8849)(14.999199999999993,0.8833)(15.061199999999992,0.8869)(15.125499999999992,0.8862)(15.18759999999999,0.8892)(15.25029999999999,0.8918)(15.313999999999991,0.8902)(15.37679999999999,0.8932)(15.44329999999999,0.8935)(15.50899999999999,0.8919)(15.57199999999999,0.8935)(15.638699999999991,0.8962)(15.70369999999999,0.8932)(15.76639999999999,0.8953)(15.83189999999999,0.898)(15.89519999999999,0.8975)(15.95929999999999,0.8999)(16.02439999999999,0.9004)(16.08719999999999,0.9004)(16.149899999999988,0.9025)(16.21509999999999,0.9025)(16.27919999999999,0.9034)(16.342199999999988,0.9031)(16.404499999999988,0.9059)(16.468899999999987,0.9059)(16.532499999999988,0.9064)(16.596699999999988,0.9073)(16.658299999999986,0.907)(16.722399999999986,0.908)(16.790099999999985,0.9091)(16.853699999999986,0.9097)(16.917999999999985,0.9108)(16.983499999999985,0.9115)(17.048899999999986,0.9133)(17.114699999999985,0.9143)(17.184099999999987,0.9142)(17.246199999999988,0.9144)(17.30949999999999,0.9159)(17.37359999999999,0.9158)(17.43569999999999,0.9154)(17.49909999999999,0.9168)(17.56159999999999,0.9152)(17.625199999999992,0.9163)(17.690199999999994,0.9188)(17.752599999999994,0.9194)(17.817699999999995,0.9207)(17.879299999999994,0.9223)(17.940899999999992,0.9215)(18.006499999999992,0.9221)(18.068399999999993,0.9232)(18.132199999999994,0.9239)(18.197299999999995,0.924)(18.259399999999996,0.9263)(18.322699999999998,0.925)(18.385299999999997,0.9258)(18.447699999999998,0.9271)(18.510699999999996,0.9256)(18.573799999999995,0.9276)(18.638599999999997,0.9286)(18.701099999999997,0.9288)(18.762999999999998,0.9297)(18.825599999999998,0.9307)(18.888499999999997,0.9293)(18.958099999999998,0.9319)(19.0202,0.931)(19.0846,0.9304)(19.148699999999998,0.9339)(19.2123,0.9342)(19.2751,0.9323)(19.338099999999997,0.9326)(19.399799999999995,0.9348)(19.460699999999996,0.9315)(19.524099999999997,0.9365)(19.5891,0.9366)(19.6501,0.9358)(19.709899999999998,0.9377)(19.7702,0.9361)(19.8297,0.9391)(19.889799999999997,0.938)(19.9503,0.9397)(20.010299999999997,0.9398)(20.0706,0.9378)(20.1309,0.9408)(20.193,0.9403)(20.2775,0.9405)(20.3414,0.9413)(20.4039,0.9413)(20.4656,0.9412)(20.526,0.9424)(20.5911,0.9434)(20.651,0.9423)(20.7104,0.9439)(20.771,0.9447)(20.8324,0.9437)(20.8958,0.9447)(20.9629,0.9452)(21.024900000000002,0.9444)(21.0892,0.9454)(21.1521,0.9468)(21.2168,0.9473)(21.2808,0.9477)(21.3448,0.9467)(21.4096,0.9473)(21.4741,0.9482)(21.5383,0.9489)(21.6013,0.9491)(21.674799999999998,0.9497)(21.7429,0.9496)(21.8069,0.9501)(21.8721,0.9515)(21.933699999999998,0.9506)(21.996,0.9529)(22.058699999999998,0.9512)(22.1236,0.9515)(22.1855,0.9527)(22.2467,0.953)(22.3241,0.9533)(22.3868,0.9537)(22.4481,0.9527)(22.5087,0.954)(22.5714,0.9534)(22.6334,0.9542)(22.697300000000002,0.9546)(22.761100000000003,0.9535)(22.8348,0.9548)(22.898,0.9557)(22.959,0.955)(23.0223,0.9559)(23.084500000000002,0.9577)(23.155,0.9573)(23.216900000000003,0.9574)(23.286900000000003,0.9587)(23.346200000000003,0.9599)(23.409500000000005,0.9593)(23.471000000000004,0.9592)(23.531800000000004,0.9599)(23.594400000000004,0.9591)(23.653400000000005,0.9595)(23.713400000000004,0.9609)(23.776200000000003,0.9603)(23.836600000000004,0.9619)(23.901800000000005,0.9618)(23.963200000000004,0.9611)(24.025000000000006,0.9621)(24.084800000000005,0.9629)(24.144300000000005,0.9628)(24.204700000000006,0.9636)(24.267300000000006,0.9634)(24.329700000000006,0.9636)(24.390700000000006,0.9638)(24.452200000000005,0.9637)(24.514600000000005,0.9641)(24.576600000000006,0.9635)(24.639000000000006,0.9633)(24.701200000000007,0.9634)(24.763300000000008,0.9638)(24.832600000000006,0.9641)(24.895000000000007,0.9642)(24.956500000000005,0.9652)(25.017700000000005,0.9654)(25.077800000000003,0.965)(25.138100000000005,0.966)(25.207300000000004,0.9661)(25.267200000000003,0.9655)(25.334200000000003,0.9662)(25.3956,0.9657)(25.4588,0.9664)(25.5176,0.9673)(25.5788,0.9674)(25.640600000000003,0.9681)(25.701500000000003,0.9677)(25.767000000000003,0.9678)(25.826700000000002,0.9674)(25.8883,0.968)(25.9513,0.9682)(26.0134,0.9675)(26.0735,0.9682)(26.1328,0.9688)(26.1921,0.9683)(26.252299999999998,0.9681)(26.315199999999997,0.9695)(26.380799999999997,0.969)(26.440499999999997,0.9687)(26.501999999999995,0.9695)(26.595999999999997,0.9695)(26.659699999999997,0.9693)(26.721799999999998,0.9697)(26.781,0.9703)(26.8389,0.9702)(26.8971,0.9699)(26.9575,0.9711)(27.0169,0.971)(27.078,0.9702)(27.142599999999998,0.971)(27.205299999999998,0.9716)(27.2672,0.9714)(27.330199999999998,0.9713)(27.3984,0.9718)(27.461599999999997,0.972)(27.527699999999996,0.972)(27.591899999999995,0.972)(27.655099999999994,0.9722)(27.718599999999995,0.9718)(27.779799999999994,0.972)(27.843399999999995,0.972)(27.909199999999995,0.9713)(27.987499999999994,0.9724)(28.049499999999995,0.973)(28.109799999999996,0.9731)(28.170899999999996,0.9735)(28.244799999999994,0.9734)(28.310099999999995,0.9739)(28.372699999999995,0.9743)(28.433599999999995,0.9741)(28.493899999999996,0.9739)(28.554499999999997,0.9744)(28.615099999999998,0.9748)(28.6756,0.974)(28.738599999999998,0.9751)(28.7989,0.9753)(28.8686,0.9752)(28.937,0.9755)(28.997400000000003,0.9752)(29.061200000000003,0.9747)(29.122400000000003,0.9758)(29.182800000000004,0.9759)(29.243800000000004,0.9754)(29.304000000000002,0.9751)(29.3637,0.9744)(29.424300000000002,0.9753)(29.484600000000004,0.9758)(29.545200000000005,0.9755)(29.605200000000004,0.976)(29.665100000000002,0.9764)(29.725800000000003,0.9767)(29.787300000000002,0.9777)(29.846500000000002,0.9774)(29.9063,0.9773)(29.9664,0.9774)(30.0269,0.9773)(30.0869,0.9767)(30.1468,0.9771)(30.2096,0.9772)(30.269299999999998,0.9772)(30.328899999999997,0.9773)(30.3892,0.9772)(30.4498,0.9773)(30.5102,0.9767)(30.570700000000002,0.9767)(30.6304,0.9772)(30.694200000000002,0.9774)(30.7544,0.9777)(30.8153,0.9775)(30.8765,0.9777)(30.9343,0.9775)(30.9947,0.9774)(31.0543,0.9781)(31.1154,0.978)(31.1768,0.9781)(31.235500000000002,0.9778)(31.294900000000002,0.9785)(31.355,0.9786)(31.4142,0.9783)(31.4751,0.9787)(31.5374,0.9792)(31.5984,0.9791)(31.6586,0.979)(31.7184,0.9792)(31.7806,0.979)(31.8422,0.979)(31.9029,0.9796)(31.9663,0.9796)(32.0282,0.9791)(32.095,0.9792)(32.158899999999996,0.979)(32.2204,0.9789)(32.279799999999994,0.9793)(32.342999999999996,0.9796)(32.4047,0.9793)(32.4649,0.9791)(32.5287,0.9792)(32.5901,0.9789)(32.6513,0.9793)(32.7115,0.9796)(32.7733,0.9795)(32.8336,0.9797)(32.8963,0.9806)(32.9569,0.9807)(33.019299999999994,0.9804)(33.08259999999999,0.9805)(33.14249999999999,0.9809)(33.20149999999999,0.981)(33.26209999999999,0.9814)(33.32409999999999,0.9814)(33.386099999999985,0.9807)(33.44629999999999,0.9808)(33.50519999999999,0.9806)(33.565699999999985,0.9803)(33.62529999999999,0.98)(33.685999999999986,0.9806)(33.746999999999986,0.9809)(33.80759999999999,0.9807)(33.865999999999985,0.9805)(33.928099999999986,0.9809)(33.98769999999999,0.981)(34.05129999999999,0.9809)(34.11489999999999,0.9811)(34.18329999999999,0.9815)(34.248299999999986,0.981)(34.313099999999984,0.9807)(34.375599999999984,0.9811)(34.43739999999998,0.9814)(34.50029999999998,0.9812)(34.56719999999998,0.9816)(34.62879999999998,0.9818)(34.692299999999975,0.9817)(34.754799999999975,0.982)(34.81809999999997,0.9819)(34.88189999999997,0.9813)(34.946999999999974,0.9821)(35.00919999999997,0.9817)(35.07259999999997,0.9814)(35.13549999999997,0.9823)(35.198699999999974,0.9819)(35.26239999999997,0.9815)(35.34269999999997,0.9816)(35.405699999999975,0.9819)(35.46979999999998,0.9816)(35.534999999999975,0.9817)(35.60169999999997,0.9818)(35.66439999999997,0.9814)(35.727599999999974,0.9817)(35.78999999999997,0.9825)(35.85299999999997,0.9821)(35.915999999999976,0.9822)(35.979099999999974,0.9823)(36.041599999999974,0.9823)(36.103499999999976,0.9826)(36.165599999999976,0.9827)(36.227399999999975,0.9826)(36.28959999999997,0.9825)(36.35119999999997,0.9827)(36.41189999999997,0.9826)(36.48689999999997,0.9825)(36.56509999999997,0.9828)(36.65669999999997,0.9825)(36.71889999999997,0.9826)(36.78059999999997,0.983)(36.84499999999997,0.983)(36.90649999999997,0.9827)(36.96939999999997,0.9828)(37.03039999999997,0.983)(37.09249999999997,0.9828)(37.15429999999997,0.9828)(37.21439999999997,0.983)(37.27369999999997,0.9831)(37.33719999999997,0.9834)(37.39679999999997,0.9836)(37.45949999999997,0.9831)(37.52109999999997,0.9833)(37.583099999999966,0.9833)(37.644499999999965,0.9831)(37.70479999999996,0.9829)(37.76589999999997,0.983)(37.826199999999965,0.9831)(37.887899999999966,0.9834)(37.95019999999997,0.9831)(38.00979999999997,0.9835)(38.07449999999997,0.9836)(38.13459999999997,0.9837)(38.19579999999997,0.9837)(38.25759999999997,0.9836)(38.32069999999997,0.9835)(38.38499999999997,0.9833)(38.44579999999997,0.9836)(38.50719999999997,0.9836)(38.56759999999997,0.984)(38.62609999999997,0.9839)(38.68559999999997,0.9838)(38.74639999999997,0.9836)(38.80609999999997,0.9834)(38.86639999999997,0.9836)(38.92719999999997,0.9839)(38.98719999999997,0.9837)(39.04659999999997,0.9841)(39.10779999999997,0.984)(39.169999999999966,0.9838)(39.23999999999997,0.9835)(39.29959999999997,0.9832)(39.35979999999997,0.9831)(39.42139999999997,0.983)(39.48299999999997,0.9829)(39.54529999999997,0.983)(39.60509999999997,0.983)(39.66519999999997,0.9836)(39.72749999999997,0.9839)(39.78639999999997,0.9835)(39.846199999999975,0.9838)(39.90749999999998,0.984)(39.966099999999976,0.9834)(40.026399999999974,0.9831)(40.085699999999974,0.9837)(40.14639999999997,0.9839)(40.20879999999997,0.9834)(40.313599999999965,0.9832)(40.374399999999966,0.9832)(40.43639999999996,0.9832)(40.51119999999997,0.9839)(40.572999999999965,0.9837)(40.63709999999997,0.9836)(40.700799999999965,0.9836)(40.762399999999964,0.9841)(40.824899999999964,0.9841)(40.88759999999996,0.984)(40.95279999999996,0.9841)(41.01869999999996,0.9841)(41.08229999999996,0.9838)(41.14479999999996,0.9838)(41.210399999999964,0.9839)(41.27279999999996,0.984)(41.33549999999996,0.9841)(41.39749999999996,0.984)(41.46189999999996,0.9841)(41.528799999999954,0.9845)(41.595399999999955,0.9841)(41.65929999999995,0.9838)(41.726399999999956,0.9843)(41.791199999999954,0.9845)(41.856099999999955,0.9841)(41.92399999999996,0.9838)(41.989399999999954,0.9839)(42.05099999999995,0.984)(42.114199999999954,0.984)(42.177399999999956,0.9848)(42.24209999999996,0.985)(42.30969999999996,0.9846)(42.375599999999956,0.9848)(42.439599999999956,0.9851)(42.502099999999956,0.9849)(42.563499999999955,0.9848)(42.629199999999955,0.985)(42.696399999999954,0.9849)(42.760199999999955,0.9851)(42.822899999999954,0.985)(42.88889999999996,0.985)(42.95569999999996,0.9851)(43.018099999999954,0.985)(43.09419999999995,0.985)(43.158499999999954,0.9846)(43.22049999999995,0.9848)(43.28249999999995,0.985)(43.34739999999995,0.9855)(43.40979999999995,0.9855)(43.47229999999995,0.9851)(43.535199999999946,0.9849)(43.60009999999995,0.9849)(43.66449999999995,0.9848)(43.727399999999946,0.9849)(43.790299999999945,0.9852)(43.853399999999944,0.9853)(43.91609999999994,0.9853)(43.97709999999994,0.9851)(44.051599999999944,0.9849)(44.11439999999995,0.9851)(44.181099999999944,0.9853)(44.24399999999994,0.9854)(44.310799999999944,0.9851)(44.373099999999944,0.9851)(44.434799999999946,0.985)(44.49519999999995,0.985)(44.558099999999946,0.9849)(44.61939999999995,0.9849)(44.67999999999995,0.9852)(44.74099999999995,0.9852)(44.80449999999995,0.9856)(44.86599999999995,0.9855)(44.92719999999995,0.9852)(44.98929999999995,0.9854)(45.05059999999995,0.9856)(45.11089999999995,0.9855)(45.17169999999995,0.9854)(45.23689999999995,0.9854)(45.30519999999995,0.9851)(45.38049999999995,0.9851)(45.44429999999995,0.9851)(45.50739999999995,0.9853)(45.57059999999995,0.9854)(45.63369999999995,0.9851)(45.69409999999995,0.9848)(45.75709999999995,0.985)(45.81739999999995,0.9849)(45.87869999999995,0.9849)(45.93929999999995,0.9851)(45.999499999999955,0.9851)(46.061399999999956,0.9852)(46.12159999999996,0.9852)(46.18089999999996,0.9853)(46.25839999999996,0.9852)(46.32089999999996,0.9853)(46.38149999999996,0.9851)(46.44249999999996,0.985)(46.50259999999996,0.985)(46.56449999999996,0.9849)(46.62649999999996,0.9849)(46.68519999999996,0.985)(46.74599999999996,0.985)(46.806899999999956,0.9851)(46.86799999999996,0.985)(46.93009999999996,0.9853)(46.98979999999996,0.9855)(47.05159999999996,0.9853)(47.11269999999996,0.9854)(47.17659999999996,0.9856)(47.241799999999955,0.9857)(47.30509999999995,0.9856)(47.36859999999995,0.9856)(47.431199999999954,0.9856)(47.50629999999995,0.9854)(47.571599999999954,0.9852)(47.63889999999996,0.9849)(47.702199999999955,0.9849)(47.76689999999996,0.985)(47.83219999999996,0.9847)(47.895499999999956,0.9848)(47.95829999999996,0.9849)(48.02079999999996,0.9853)(48.08479999999996,0.9854)(48.14739999999996,0.9854)(48.21249999999996,0.9854)(48.27499999999996,0.9854)(48.34049999999996,0.9857)(48.40299999999996,0.9858)(48.46479999999996,0.9856)(48.53859999999996,0.9855)(48.60099999999996,0.9856)(48.66349999999996,0.986)(48.726199999999956,0.986)(48.78849999999996,0.9859)(48.85019999999996,0.9857)(48.91349999999996,0.9854)(48.97579999999996,0.9854)(49.03789999999996,0.9855)(49.101799999999955,0.9856)(49.16979999999995,0.9857)(49.23309999999995,0.9856)(49.29549999999995,0.9855)(49.35909999999995,0.9854)(49.422599999999946,0.9855)(49.49159999999995,0.9852)(49.56509999999995,0.9852)(49.62899999999995,0.9854)(49.692499999999946,0.9854)(49.755799999999944,0.9857)(49.81969999999994,0.9862)(49.88329999999994,0.9858)(49.94639999999994,0.9857)(50.00989999999994,0.9859)(50.07309999999994,0.9858)(50.13919999999994,0.9858)(50.20249999999994,0.9861)(50.26629999999994,0.9861)(50.32779999999994,0.986)(50.41059999999994,0.9862)(50.47399999999994,0.9863)(50.53709999999994,0.9862)(50.59939999999994,0.9861)(50.663299999999936,0.9862)(50.72829999999993,0.9863)(50.79099999999993,0.9863)(50.85339999999993,0.9863)(50.91679999999993,0.9864)(50.98019999999993,0.9862)(51.04369999999993,0.9866)(51.10789999999993,0.9869)(51.17429999999993,0.9866)(51.23819999999993,0.9864)(51.308999999999926,0.9866)(51.37089999999993,0.9868)(51.43579999999993,0.9869)(51.49889999999993,0.987)(51.561299999999925,0.9866)(51.63819999999993,0.9867)(51.70069999999993,0.9867)(51.765099999999926,0.9866)(51.82919999999993,0.9864)(51.89199999999993,0.9865)(51.95539999999993,0.9867)(52.02059999999993,0.9867)(52.08549999999993,0.9869)(52.150399999999934,0.9873)(52.215699999999934,0.9872)(52.287199999999935,0.9871)(52.35189999999994,0.987)(52.41429999999993,0.987)(52.47739999999993,0.9869)(52.54089999999993,0.9869)(52.60129999999993,0.9869)(52.66359999999993,0.9866)(52.72689999999993,0.9864)(52.78899999999993,0.9863)(52.84939999999993,0.9863)(52.91149999999993,0.9862)(52.974299999999936,0.9862)(53.03539999999994,0.9861)(53.09869999999994,0.986)(53.158999999999935,0.9858)(53.22269999999993,0.9857)(53.28669999999993,0.9858)(53.34889999999993,0.9859)(53.41169999999993,0.986)(53.47409999999993,0.9862)(53.53689999999993,0.9862)(53.60679999999993,0.9861)(53.67829999999993,0.9861)(53.76669999999993,0.9861)(53.861199999999926,0.9862)(53.92359999999992,0.9862)(53.98579999999992,0.986)(54.04839999999992,0.986)(54.11639999999992,0.986)(54.17569999999992,0.986)(54.23909999999992,0.9862)(54.29989999999992,0.9861)(54.361599999999925,0.9857)(54.42479999999993,0.9861)(54.49509999999993,0.9863)(54.55729999999993,0.9863)(54.618699999999926,0.9864)(54.678599999999925,0.9865)(54.73909999999992,0.9867)(54.800599999999925,0.9865)(54.86069999999992,0.9864)(54.921999999999926,0.9869)(54.983399999999925,0.9871)(55.04519999999992,0.9869)(55.10909999999992,0.9867)(55.17199999999992,0.987)(55.23349999999992,0.987)(55.29749999999992,0.9867)(55.35929999999992,0.9866)(55.42059999999992,0.9862)(55.48089999999992,0.9865)(55.55399999999992,0.9867)(55.61509999999992,0.9871)(55.67819999999992,0.9869)(55.73959999999992,0.9867)(55.80279999999992,0.9868)(55.87019999999992,0.987)(55.93479999999992,0.987)(55.99559999999992,0.9869)(56.057399999999916,0.9869)(56.11959999999991,0.9868)(56.18099999999991,0.987)(56.24109999999991,0.987)(56.30289999999991,0.9867)(56.36569999999991,0.9865)(56.42789999999991,0.9865)(56.48999999999991,0.9866)(56.55169999999991,0.9867)(56.61379999999991,0.9867)(56.67469999999991,0.9867)(56.74019999999991,0.9865)(56.80269999999991,0.9866)(56.86529999999991,0.9868)(56.92729999999991,0.9869)(56.98839999999991,0.9867)(57.050499999999914,0.9868)(57.11419999999991,0.9864)(57.177199999999914,0.9865)(57.24049999999991,0.9864)(57.30249999999991,0.9866)(57.366399999999906,0.9865)(57.428399999999904,0.9866)(57.488999999999905,0.9869)(57.55179999999991,0.9868)(57.61629999999991,0.9869)(57.68279999999991,0.9869)(57.749099999999906,0.9868)(57.81139999999991,0.987)(57.88849999999991,0.9871)(57.95339999999991,0.987)(58.01839999999991,0.9867)(58.08439999999991,0.9869)(58.14829999999991,0.9867)(58.21339999999991,0.9869)(58.27699999999991,0.9872)(58.33929999999991,0.987)(58.40039999999991,0.9868)(58.470899999999915,0.9869)(58.53419999999991,0.9871)(58.59659999999991,0.9869)(58.66079999999991,0.9866)(58.72209999999991,0.9866)(58.788299999999914,0.9866)(58.85459999999991,0.9865)(58.91769999999991,0.9864)(58.98119999999991,0.9864)(59.048099999999906,0.9865)(59.11319999999991,0.9863)(59.17489999999991,0.9861)(59.23849999999991,0.9865)(59.30049999999991,0.9867)(59.36319999999991,0.9867)(59.42419999999991,0.9867)(59.48569999999991,0.9865)(59.55019999999991,0.9867)(59.61069999999991,0.9871)(59.67129999999991,0.9868)(59.73379999999991,0.9867)(59.79909999999991,0.9867)(59.86039999999991,0.9868)(59.924699999999916,0.9869)(59.98939999999992,0.987)(60.05099999999992,0.9869)(60.113899999999916,0.9868)(60.17669999999992,0.9868)(60.240199999999916,0.9869)(60.30379999999992,0.9869)(60.368999999999915,0.9868)(60.43269999999991,0.987)(60.49809999999991,0.9868)(60.56209999999991,0.9866)(60.62659999999991,0.9869)(60.68989999999991,0.9869)(60.755299999999906,0.9871)(60.819699999999905,0.9871)(60.8844999999999,0.9871)(60.949599999999904,0.987)(61.0139999999999,0.9869)(61.078299999999906,0.987)(61.14169999999991,0.9871)(61.214199999999906,0.9871)(61.278199999999906,0.9873)(61.355899999999906,0.9874)(61.420299999999905,0.9873)(61.484499999999905,0.987)(61.54709999999991,0.9872)(61.61069999999991,0.9868)(61.67809999999991,0.9869)(61.78149999999991,0.9869)(61.84329999999991,0.987)(61.91049999999991,0.987)(61.97299999999991,0.987)(62.03549999999991,0.9871)(62.098799999999905,0.9873)(62.1626999999999,0.9871)(62.2262999999999,0.9868)(62.2895999999999,0.9867)(62.3535999999999,0.987)(62.4154999999999,0.987)(62.4794999999999,0.9871)(62.5457999999999,0.9873)(62.609899999999904,0.9872)(62.6733999999999,0.9873)(62.7507999999999,0.9875)(62.814299999999896,0.9874)(62.88119999999989,0.9874)(62.94669999999989,0.9874)(63.00909999999989,0.9875)(63.07319999999989,0.9875)(63.13689999999989,0.9875)(63.20199999999989,0.9875)(63.26659999999989,0.9876)(63.33139999999989,0.9877)(63.39539999999989,0.9878)(63.46049999999989,0.9879)(63.53279999999989,0.9879)(63.599299999999886,0.9877)(63.66419999999989,0.9878)(63.72799999999989,0.9877)(63.79089999999989,0.9878)(63.85509999999989,0.9877)(63.91869999999989,0.9877)(63.98279999999989,0.9878)(64.05529999999989,0.9877)(64.13739999999989,0.9877)(64.20179999999989,0.9876)(64.2708999999999,0.9875)(64.3328999999999,0.9877)(64.3980999999999,0.9879)(64.4604999999999,0.9879)(64.52369999999989,0.9877)(64.5862999999999,0.9878)(64.6480999999999,0.988)(64.7089999999999,0.9881)(64.7705999999999,0.988)(64.8331999999999,0.9876)(64.89369999999991,0.9876)(64.9551999999999,0.9876)(65.0176999999999,0.9875)(65.0797999999999,0.9875)(65.1425999999999,0.9875)(65.20869999999991,0.9876)(65.26969999999992,0.9877)(65.33109999999992,0.9878)(65.39239999999992,0.988)(65.45369999999993,0.9878)(65.52599999999993,0.9877)(65.58969999999992,0.9878)(65.65259999999992,0.9879)(65.72019999999992,0.9881)(65.79749999999991,0.9881)(65.85879999999992,0.988)(65.91959999999992,0.9879)(65.97949999999992,0.988)(66.04059999999991,0.9881)(66.10059999999991,0.9881)(66.16259999999991,0.9882)(66.22329999999991,0.9882)(66.28809999999991,0.9885)(66.35379999999992,0.9886)(66.41589999999992,0.9886)(66.48059999999992,0.9885)(66.54139999999992,0.9884)(66.60169999999992,0.9881)(66.66239999999992,0.988)(66.72529999999992,0.9883)(66.78749999999992,0.9882)(66.84969999999993,0.988)(66.91309999999993,0.9879)(66.97559999999993,0.9879)(67.04179999999992,0.988)(67.10479999999993,0.988)(67.16859999999993,0.9881)(67.23249999999993,0.988)(67.30699999999993,0.9882)(67.36829999999993,0.9883)(67.45149999999994,0.9882)(67.51329999999994,0.9881)(67.57439999999994,0.9878)(67.63539999999995,0.9876)(67.69969999999995,0.9878)(67.76189999999995,0.9876)(67.82389999999995,0.9876)(67.88529999999996,0.9874)(67.94859999999996,0.9873)(68.01009999999995,0.9872)(68.07129999999995,0.9872)(68.13479999999996,0.9872)(68.19859999999996,0.9875)(68.25939999999996,0.9876)(68.31999999999995,0.9872)(68.38189999999994,0.9871)(68.44339999999994,0.9873)(68.50539999999994,0.9872)(68.56789999999994,0.9873)(68.62899999999993,0.9875)(68.69089999999993,0.9877)(68.75789999999992,0.9878)(68.82549999999992,0.9878)(68.88619999999992,0.9878)(68.94849999999991,0.9874)(69.00859999999992,0.9873)(69.06989999999992,0.9874)(69.13389999999991,0.9873)(69.1978999999999,0.9875)(69.2584999999999,0.9878)(69.3183999999999,0.9881)(69.3796999999999,0.9881)(69.4403999999999,0.9883)(69.5017999999999,0.988)(69.5645999999999,0.9878)(69.6628999999999,0.9875)(69.7345999999999,0.9877)(69.8238999999999,0.9876)(69.88709999999989,0.9873)(69.95079999999989,0.9873)(70.01359999999988,0.9872)(70.09999999999988,0.9872)(70.16509999999988,0.9872)(70.23639999999988,0.9864)(70.31249999999987,0.9865)(70.37539999999987,0.9858)(70.43689999999987,0.9856)(70.49859999999987,0.9862)(70.56069999999987,0.9867)(70.62199999999987,0.9872)(70.68489999999987,0.9874)(70.74699999999987,0.9876)(70.80749999999988,0.9873)(70.86839999999988,0.9872)(70.92839999999988,0.9873)(70.98929999999989,0.9874)(71.05259999999988,0.9875)(71.11459999999988,0.9875)(71.17719999999989,0.9876)(71.23979999999989,0.9875)(71.30269999999989,0.9872)(71.36589999999988,0.9872)(71.42659999999988,0.9875)(71.48759999999989,0.9878)(71.54779999999988,0.9878)(71.61319999999988,0.9879)(71.67669999999988,0.9879)(71.74089999999988,0.9881)(71.80199999999988,0.9882)(71.86439999999988,0.988)(71.92539999999988,0.9879)(71.98809999999989,0.9879)(72.0498999999999,0.9881)(72.1115999999999,0.9881)(72.1857999999999,0.9882)(72.2485999999999,0.9882)(72.3101999999999,0.9882)(72.37379999999989,0.9882)(72.43439999999988,0.9879)(72.49589999999988,0.9881)(72.55769999999988,0.9881)(72.62099999999988,0.9881)(72.68299999999988,0.988)(72.74709999999988,0.9879)(72.81289999999987,0.9879)(72.87689999999986,0.988)(72.94299999999987,0.988)(73.00669999999987,0.9878)(73.07119999999986,0.9877)(73.13289999999986,0.9877)(73.19589999999987,0.9877)(73.25829999999986,0.9878)(73.32369999999986,0.9877)(73.38749999999986,0.9877)(73.45189999999987,0.9879)(73.51919999999987,0.9881)(73.59649999999986,0.9884)(73.67619999999987,0.9883)(73.73929999999987,0.9883)(73.80309999999987,0.9881)(73.86699999999988,0.9882)(73.92999999999988,0.9884)(74.01079999999988,0.9885)(74.07469999999988,0.9884)(74.13939999999988,0.9881)(74.20079999999989,0.9881)(74.26369999999989,0.9883)(74.32719999999989,0.9882)(74.39139999999989,0.9881)(74.45769999999989,0.9882)(74.52199999999989,0.9881)(74.58569999999989,0.988)(74.6487999999999,0.9879)(74.7122999999999,0.9882)(74.7784999999999,0.9882)(74.8427999999999,0.9883)(74.9061999999999,0.9882)(74.9693999999999,0.9879)(75.03339999999989,0.9879)(75.09739999999988,0.9878)(75.16949999999989,0.9879)(75.24289999999989,0.988)(75.30879999999989,0.9878)(75.36939999999989,0.9877)(75.43359999999988,0.988)(75.51689999999988,0.9881)(75.57789999999989,0.9879)(75.64119999999988,0.9877)(75.70109999999988,0.9877)(75.76059999999988,0.9877)(75.82139999999988,0.9877)(75.88109999999989,0.9876)(75.94229999999989,0.9874)(76.0066999999999,0.9875)(76.0665999999999,0.988)(76.1264999999999,0.988)(76.18629999999989,0.9882)(76.24669999999989,0.9882)(76.3076999999999,0.9881)(76.3667999999999,0.9879)(76.4250999999999,0.9878)(76.4857999999999,0.9879)(76.5472999999999,0.9879)(76.60879999999989,0.988)(76.6697999999999,0.988)(76.7326999999999,0.9879)(76.7927999999999,0.9878)(76.8540999999999,0.988)(76.9148999999999,0.9883)(76.9773999999999,0.9882)(77.0384999999999,0.9881)(77.0995999999999,0.988)(77.16069999999989,0.988)(77.22049999999989,0.9883)(77.28119999999988,0.9884)(77.34229999999988,0.9883)(77.40399999999988,0.9882)(77.46469999999988,0.9883)(77.52449999999988,0.9883)(77.58429999999987,0.9883)(77.64539999999987,0.9882)(77.70549999999987,0.9879)(77.76539999999987,0.9881)(77.82549999999988,0.9884)(77.88639999999988,0.9884)(77.94839999999988,0.988)(78.00829999999988,0.9882)(78.06889999999987,0.9882)(78.14219999999987,0.9881)(78.23809999999987,0.9879)(78.33249999999987,0.9876)(78.39249999999987,0.9875)(78.45249999999987,0.9877)(78.51309999999987,0.9876)(78.58179999999987,0.9876)(78.64239999999987,0.9875)(78.70219999999986,0.9873)(78.76089999999986,0.9873)(78.81969999999987,0.9876)(78.88019999999987,0.9877)(78.93939999999988,0.9876)(78.99999999999987,0.9876)(79.06129999999987,0.9877)(79.12199999999987,0.9879)(79.18399999999987,0.9879)(79.24539999999988,0.9879)(79.30839999999988,0.9879)(79.37179999999988,0.988)(79.43749999999989,0.9878)(79.51829999999988,0.988)(79.58409999999988,0.9879)(79.64829999999988,0.9879)(79.71879999999987,0.9878)(79.78339999999987,0.9878)(79.84609999999988,0.9876)(79.90839999999987,0.9876)(79.96939999999988,0.9874)(80.03029999999988,0.9875)(80.09069999999988,0.9876)(80.15679999999989,0.9876)(80.21869999999988,0.9876)(80.28639999999989,0.9876)(80.34949999999989,0.9874)(80.4115999999999,0.9873)(80.4729999999999,0.9872)(80.5358999999999,0.9873)(80.5969999999999,0.9872)(80.66149999999989,0.9872)(80.72469999999988,0.9873)(80.78589999999988,0.9873)(80.85099999999989,0.9874)(80.91499999999988,0.9876)(80.97839999999988,0.9875)(81.04049999999988,0.9873)(81.10339999999988,0.9874)(81.16559999999988,0.9876)(81.22999999999989,0.9877)(81.2938999999999,0.9876)(81.3563999999999,0.9876)(81.4185999999999,0.9876)(81.47919999999989,0.9876)(81.5382999999999,0.9877)(81.6140999999999,0.9878)(81.6775999999999,0.9878)(81.7407999999999,0.9879)(81.80269999999989,0.9877)(81.8644999999999,0.9876)(81.9265999999999,0.9875)(81.9890999999999,0.9876)(82.05489999999989,0.9877)(82.12249999999989,0.9875)(82.18669999999989,0.9874)(82.2484999999999,0.9873)(82.3106999999999,0.9873)(82.3733999999999,0.9874)(82.4346999999999,0.9874)(82.4969999999999,0.9875)(82.5664999999999,0.9878)(82.6262999999999,0.988)(82.6881999999999,0.988)(82.75059999999989,0.9879)(82.81249999999989,0.9878)(82.87589999999989,0.9878)(82.93829999999988,0.9879)(83.00039999999989,0.9878)(83.06219999999989,0.9877)(83.12579999999988,0.9877)(83.18909999999988,0.9878)(83.25239999999988,0.9877)(83.31569999999988,0.9876)(83.37649999999988,0.9876)(83.44899999999988,0.9877)(83.50929999999988,0.9877)(83.58829999999988,0.9877)(83.64889999999987,0.9874)(83.71259999999987,0.9876)(83.77329999999986,0.9877)(83.83279999999986,0.9876)(83.89579999999987,0.9875)(83.95549999999987,0.9875)(84.01849999999988,0.9876)(84.07809999999988,0.9877)(84.13789999999987,0.9878)(84.19869999999987,0.9877)(84.25829999999988,0.9875)(84.31829999999988,0.9874)(84.37969999999989,0.9874)(84.43999999999988,0.9874)(84.50009999999989,0.9872)(84.5614999999999,0.9874)(84.6240999999999,0.9876)(84.6866999999999,0.9876)(84.7477999999999,0.9876)(84.8080999999999,0.9876)(84.8684999999999,0.9877)(84.9284999999999,0.9877)(84.9901999999999,0.9879)(85.0633999999999,0.9863)(85.1239999999999,0.9864)(85.1864999999999,0.9867)(85.2485999999999,0.9872)(85.31089999999989,0.9874)(85.36989999999989,0.9877)(85.4308999999999,0.9875)(85.49329999999989,0.9873)(85.5558999999999,0.9874)(85.6200999999999,0.9875)(85.68369999999989,0.9875)(85.74749999999989,0.9876)(85.81109999999988,0.9879)(85.88739999999989,0.9877)(85.95949999999989,0.9878)(86.02229999999989,0.9876)(86.08939999999988,0.9877)(86.17999999999988,0.9878)(86.26419999999987,0.988)(86.32739999999987,0.9878)(86.39169999999987,0.9876)(86.45499999999987,0.9873)(86.51779999999987,0.9874)(86.58239999999986,0.9876)(86.64519999999986,0.9875)(86.70909999999986,0.9876)(86.77169999999987,0.9878)(86.83409999999986,0.9877)(86.89759999999987,0.9876)(86.95939999999987,0.9878)(87.02109999999988,0.988)(87.08549999999988,0.9879)(87.14719999999988,0.9879)(87.21119999999988,0.988)(87.27429999999988,0.9881)(87.34549999999989,0.9883)(87.4098999999999,0.9882)(87.4746999999999,0.9881)(87.5470999999999,0.9882)(87.6186999999999,0.9881)(87.6815999999999,0.9879)(87.74509999999991,0.9876)(87.8121999999999,0.9877)(87.8759999999999,0.9877)(87.9374999999999,0.9875)(87.9986999999999,0.9877)(88.0587999999999,0.9878)(88.12189999999991,0.9879)(88.18109999999992,0.9878)(88.24129999999991,0.9878)(88.3018999999999,0.9877)(88.3626999999999,0.9878)(88.4225999999999,0.988)(88.4844999999999,0.9882)(88.5456999999999,0.9881)(88.6073999999999,0.9879)(88.66799999999989,0.9878)(88.7313999999999,0.9879)(88.7912999999999,0.988)(88.85159999999989,0.9879)(88.91229999999989,0.9877)(88.97429999999989,0.9877)(89.03609999999989,0.9876)(89.1003999999999,0.9878)(89.1607999999999,0.9878)(89.22009999999989,0.9878)(89.2818999999999,0.9877)(89.34259999999989,0.9878)(89.40679999999989,0.9879)(89.46669999999989,0.9879)(89.52689999999988,0.9883)(89.58789999999989,0.9884)(89.6612999999999,0.9882)(89.7229999999999,0.9884)(89.7859999999999,0.9884)(89.8455999999999,0.9885)(89.90519999999991,0.9885)(89.96399999999991,0.9884)(90.02529999999992,0.9884)(90.08729999999991,0.9886)(90.14899999999992,0.9886)(90.21139999999991,0.9886)(90.27039999999991,0.9884)(90.33029999999991,0.9883)(90.39029999999991,0.9882)(90.45299999999992,0.988)(90.51429999999992,0.9881)(90.57419999999992,0.9884)(90.63219999999993,0.9883)(90.69529999999993,0.9882)(90.75519999999993,0.9882)(90.81479999999993,0.9881)(90.87919999999994,0.988)(90.93849999999993,0.9881)(90.99909999999993,0.9882)(91.05899999999993,0.9882)(91.11989999999993,0.9882)(91.18059999999993,0.9882)(91.24059999999993,0.9883)(91.30129999999993,0.9883)(91.36189999999992,0.9885)(91.42109999999992,0.9885)(91.48129999999992,0.9885)(91.54109999999991,0.9886)(91.60039999999991,0.9886)(91.66169999999991,0.9884)(91.72209999999991,0.9881)(91.78349999999992,0.9881)(91.84459999999991,0.9883)(91.90749999999991,0.9883)(91.97319999999992,0.9884)(92.03689999999992,0.9883)(92.10019999999992,0.9881)(92.16399999999992,0.9881)(92.22829999999992,0.9882)(92.29249999999992,0.9883)(92.36039999999991,0.9882)(92.42559999999992,0.9882)(92.49309999999991,0.9882)(92.56099999999991,0.988)(92.6249999999999,0.9878)(92.6934999999999,0.9878)(92.75919999999991,0.988)(92.82349999999991,0.9881)(92.89709999999991,0.9879)(92.96919999999992,0.9882)(93.03199999999991,0.9884)(93.0964999999999,0.9884)(93.15959999999991,0.9883)(93.2265999999999,0.9883)(93.2899999999999,0.9881)(93.35259999999991,0.9879)(93.41609999999991,0.9879)(93.47809999999991,0.9879)(93.54059999999991,0.988)(93.60359999999991,0.9881)(93.66729999999991,0.9883)(93.72989999999992,0.9883)(93.79349999999991,0.9882)(93.85999999999991,0.9879)(93.92479999999992,0.9878)(93.98779999999992,0.9876)(94.05099999999992,0.9878)(94.11409999999992,0.9878)(94.19389999999993,0.9877)(94.28359999999992,0.9877)(94.35569999999993,0.9877)(94.42029999999993,0.9876)(94.48199999999993,0.9871)(94.54279999999993,0.9865)(94.60439999999993,0.9857)(94.66919999999993,0.9866)(94.73169999999993,0.9867)(94.79319999999993,0.9869)(94.85349999999993,0.9875)(94.91409999999992,0.9878)(94.97499999999992,0.9879)(95.03549999999993,0.9881)(95.09709999999993,0.9883)(95.16059999999993,0.9882)(95.22119999999993,0.9879)(95.28059999999992,0.9878)(95.34219999999992,0.9879)(95.40329999999992,0.9881)(95.46379999999992,0.9881)(95.52569999999992,0.988)(95.58659999999992,0.9879)(95.64939999999991,0.9881)(95.71009999999991,0.9882)(95.77209999999991,0.988)(95.83469999999991,0.9878)(95.89649999999992,0.9879)(95.95719999999992,0.9879)(96.01859999999992,0.9878)(96.07859999999992,0.9878)(96.14109999999992,0.9878)(96.20879999999993,0.9879)(96.26959999999993,0.9882)(96.33199999999992,0.9884)(96.39139999999992,0.9886)(96.45339999999992,0.9884)(96.51439999999992,0.9883)(96.58079999999993,0.9883)(96.64299999999993,0.9882)(96.70399999999994,0.9883)(96.76449999999994,0.988)(96.82459999999995,0.9881)(96.88539999999995,0.9883)(96.94779999999994,0.9884)(97.00839999999994,0.9883)(97.06969999999994,0.9881)(97.13129999999994,0.988)(97.19099999999995,0.9882)(97.25529999999995,0.9884)(97.31689999999995,0.9884)(97.37659999999995,0.9881)(97.43779999999995,0.9882)(97.49919999999996,0.9882)(97.56029999999996,0.988)(97.61969999999995,0.988)(97.68079999999995,0.9879)(97.74019999999994,0.9879)(97.80129999999994,0.9879)(97.86429999999994,0.9879)(97.92429999999995,0.9879)(97.98479999999995,0.988)(98.04469999999995,0.9882)(98.10509999999995,0.9882)(98.16639999999995,0.988)(98.22719999999995,0.9879)(98.28749999999995,0.988)(98.34809999999995,0.988)(98.40869999999994,0.9879)(98.47029999999994,0.9879)(98.53179999999993,0.9881)(98.59229999999994,0.9882)(98.65309999999994,0.9884)(98.71259999999994,0.9884)(98.78169999999994,0.9884)(98.84369999999994,0.9882)(98.90299999999993,0.9881)(98.96699999999993,0.988)(99.02999999999993,0.9878)(99.09079999999993,0.988)(99.15169999999993,0.988)(99.21189999999993,0.9878)(99.27949999999993,0.9878)(99.34049999999993,0.9878)(99.40559999999994,0.9878)(99.47499999999994,0.9878)(99.54039999999993,0.9879)(99.60319999999993,0.9881)(99.66469999999993,0.9881)(99.73139999999992,0.9881)(99.79409999999993,0.9881)(99.85729999999992,0.9882)(99.91979999999992,0.9882)(99.98409999999993,0.9882)(100.04899999999992,0.9882)(100.11319999999992,0.9881)(100.17649999999992,0.9883)(100.23939999999992,0.9885)(100.30329999999992,0.9885)(100.36699999999992,0.9885)(100.43069999999992,0.9883)(100.49459999999992,0.9884)(100.55919999999992,0.9883)(100.62199999999991,0.9885)(100.68569999999991,0.9885)(100.7488999999999,0.9884)(100.8111999999999,0.9883)(100.8735999999999,0.9883)(100.93509999999989,0.9885)(100.99589999999989,0.9886)(101.05739999999989,0.9886)(101.12279999999988,0.9887)(101.18589999999989,0.9885)(101.2480999999999,0.9883)(101.30879999999989,0.9883)(101.3683999999999,0.9883)(101.42909999999989,0.9885)(101.4908999999999,0.9884)(101.55239999999989,0.9886)(101.6128999999999,0.9888)(101.6750999999999,0.9886)(101.7369999999999,0.9887)(101.7998999999999,0.9888)(101.86189999999989,0.9887)(101.9223999999999,0.9885)(102.0114999999999,0.9885)(102.0888999999999,0.9884)(102.1579999999999,0.9884)(102.2198999999999,0.9883)(102.2812999999999,0.9883)(102.3419999999999,0.9884)(102.4056999999999,0.9883)(102.4672999999999,0.9882)(102.5281999999999,0.9882)(102.5882999999999,0.9881)(102.6499999999999,0.9879)(102.7101999999999,0.988)(102.7718999999999,0.9882)(102.8320999999999,0.9881)(102.8925999999999,0.9882)(102.9557999999999,0.9882)(103.01559999999989,0.9883)(103.07589999999989,0.9881)(103.1376999999999,0.9882)(103.1986999999999,0.9882)(103.2584999999999,0.9883)(103.3185999999999,0.9882)(103.37909999999991,0.9882)(103.44339999999991,0.9883)(103.50419999999991,0.9884)(103.56719999999991,0.9883)(103.62859999999992,0.9881)(103.69039999999993,0.988)(103.75079999999993,0.9879)(103.81069999999993,0.9879)(103.87069999999993,0.9878)(103.93219999999992,0.988)(103.99129999999992,0.9882)(104.05169999999993,0.9881)(104.11229999999992,0.9882)(104.17229999999992,0.9883)(104.23519999999992,0.9883)(104.29589999999992,0.9885)(104.35559999999992,0.9885)(104.41649999999993,0.9883)(104.47629999999992,0.9882)(104.53749999999992,0.9882)(104.59649999999992,0.9882)(104.65619999999993,0.9881)(104.71829999999993,0.9883)(104.78069999999992,0.9883)(104.84019999999992,0.9884)(104.90099999999993,0.9886)(104.96049999999993,0.9885)(105.02199999999992,0.9883)(105.08199999999992,0.9884)(105.14499999999992,0.9884)(105.20709999999993,0.9882)(105.27149999999993,0.9881)(105.33269999999993,0.9883)(105.39299999999993,0.9882)(105.45239999999993,0.9882)(105.51129999999992,0.988)(105.57259999999992,0.9881)(105.63399999999993,0.9883)(105.69909999999993,0.9884)(105.76269999999992,0.9885)(105.82569999999993,0.9887)(105.88799999999992,0.9887)(105.95189999999992,0.9888)(106.01709999999993,0.9888)(106.07999999999993,0.9887)(106.14159999999993,0.9885)(106.20419999999993,0.9884)(106.26589999999993,0.9885)(106.32979999999993,0.9884)(106.39299999999993,0.9883)(106.45429999999993,0.9881)(106.51569999999994,0.9882)(106.57819999999994,0.9883)(106.64039999999994,0.9883)(106.70299999999995,0.9883)(106.76369999999994,0.9883)(106.82589999999995,0.9883)(106.88689999999995,0.9885)(106.94819999999996,0.9885)(107.01039999999996,0.9885)(107.07879999999996,0.9884)(107.14239999999995,0.9881)(107.20489999999995,0.9881)(107.26669999999996,0.9882)(107.32819999999995,0.9882)(107.39079999999996,0.9881)(107.45199999999996,0.988)(107.51319999999996,0.9882)(107.57579999999996,0.9882)(107.63619999999996,0.9882)(107.69689999999996,0.9882)(107.75799999999995,0.9884)(107.81829999999995,0.9885)(107.88219999999995,0.9885)(107.94279999999995,0.9883)(108.00549999999996,0.9884)(108.06649999999996,0.9883)(108.12959999999997,0.9883)(108.19189999999996,0.9882)(108.25599999999996,0.9882)(108.31749999999995,0.9883)(108.37769999999995,0.9883)(108.43959999999994,0.9883)(108.50069999999994,0.988)(108.56109999999994,0.9879)(108.62209999999995,0.9881)(108.68209999999995,0.9883)(108.74999999999994,0.9885)(108.81009999999995,0.9885)(108.86969999999995,0.9885)(108.93049999999995,0.9886)(108.99129999999995,0.9885)(109.05509999999995,0.9885)(109.11749999999995,0.9885)(109.17769999999994,0.9883)(109.23839999999994,0.9883)(109.29919999999994,0.9882)(109.35979999999994,0.9882)(109.42059999999994,0.9882)(109.48299999999993,0.9884)(109.55479999999993,0.9886)(109.63039999999992,0.9889)(109.69679999999993,0.9889)(109.75669999999992,0.9887)(109.84719999999993,0.9886)(109.94489999999993,0.9885)(110.06729999999993,0.9886)(110.14659999999994,0.9887)(110.20989999999993,0.9887)(110.27099999999993,0.9885)(110.33319999999993,0.9884)(110.39519999999993,0.9885)(110.45629999999993,0.9885)(110.51659999999993,0.9885)(110.57559999999992,0.9885)(110.63419999999992,0.9887)(110.69829999999992,0.9886)(110.75789999999992,0.9886)(110.82009999999993,0.9886)(110.88439999999993,0.9886)(110.94759999999992,0.9886)(111.00789999999992,0.9885)(111.06739999999992,0.9884)(111.12649999999992,0.9884)(111.18779999999992,0.9884)(111.24889999999992,0.9885)(111.31069999999993,0.9888)(111.37109999999993,0.9888)(111.42989999999993,0.9888)(111.49049999999993,0.9888)(111.54999999999993,0.9886)(111.61109999999992,0.9885)(111.67359999999992,0.9885)(111.73479999999992,0.9884)(111.79689999999992,0.9884)(111.85939999999992,0.9884)(111.92159999999993,0.9886)(111.99099999999993,0.9888)(112.05109999999993,0.9889)(112.11259999999993,0.9889)(112.17709999999992,0.989)(112.24039999999992,0.9889)(112.30319999999992,0.9889)(112.36709999999992,0.9889)(112.43249999999992,0.9889)(112.49559999999992,0.9889)(112.55819999999993,0.9887)(112.62059999999992,0.9888)(112.68359999999993,0.989)(112.74779999999993,0.989)(112.81419999999993,0.9891)(112.87549999999993,0.9889)(112.93839999999993,0.9886)(113.00189999999994,0.9885)(113.06559999999993,0.9887)};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
    title={\small Flickr},
    %every axis title/.style={above left,at={(1,0)}},
    width=\widthplot,
    ymin=0.43,ymax=0.53,
    xmin=0,xmax=40,]
%\addplot[thick,color=orange,mark=x]coordinates{(0.2,0.1778) (0.4,0.3556) (0.6,0.3556) (0.8,0.4994) (1.0,0.4994)};
\addplot[color=gcnc,line width=0.8pt,/tikz/line join=round] coordinates{(2.7156612873077393,0.42343)(4.200373888015747,0.49411)(5.678379774093628,0.4959)(7.167412281036377,0.48747)(8.647194147109985,0.49536)(10.129430294036865,0.49572)(11.657862663269043,0.49115)(13.12245774269104,0.49155)(14.636285305023193,0.49496)(16.11541771888733,0.49541)(17.586302518844604,0.49146)};
\addplot[color=gsagec,line width=0.8pt,/tikz/line join=round] coordinates{(2.5441746711730957,0.42343)(3.946533441543579,0.49908)(5.357221841812134,0.49953)(6.7546656131744385,0.49554)(8.14699935913086,0.4963)(9.546641826629639,0.47519)};
\addplot[color=fastgcnc,line width=0.8pt,/tikz/line join=round,dash pattern=on 3pt off 1pt] coordinates{(3.63711181640625,0.50421)(7.150458984375,0.50076)(10.570546875,0.46854)(14.02985595703125,0.50757)(17.511826171875,0.50708)(20.935400390625002,0.49458)(24.336313476562502,0.49229)(27.763374023437503,0.48463)(31.253188476562503,0.48445)(34.764792480468756,0.50583)(38.184880371093755,0.49292)(41.682539062500005,0.51004)(45.118315429687506,0.50986)(48.582854003906256,0.50332)(52.07441162109376,0.51058)(55.57468505859376,0.50376)(59.10459228515626,0.49632)(62.61358154296876,0.50757)(66.02669677734376,0.50672)(69.47031738281251,0.51013)(72.82939453125002,0.49839)(76.32008056640626,0.50565)(79.85260253906252,0.50282)(83.33195800781252,0.5082)(86.96819824218751,0.44765)(90.41356201171877,0.50856)(93.93736816406252,0.50798)(97.35658447265627,0.51049)(100.81066406250001,0.50937)(104.30570800781251,0.50394)(107.76065917968751,0.51008)(111.34547607421875,0.51179)(114.81262939453126,0.49256)(118.22748779296876,0.50538)};
\addplot[color=sgcnc,line width=0.8pt,/tikz/line join=round] coordinates{(0.7393,0.46231)(1.1772,0.46988)(1.6191,0.48261)(2.2969,0.4749)(2.7283,0.47369)(3.1689,0.48292)(3.5894,0.48288)(4.0138,0.48467)(4.4429,0.48167)(4.8628,0.47396)(5.2909,0.46141)(5.755,0.46639)(6.1798,0.4745)(6.5978,0.46679)(7.0475,0.48136)(7.464600000000001,0.48158)(7.8843000000000005,0.47405)(8.319600000000001,0.47006)(8.7413,0.48248)(9.182400000000001,0.45307)(9.6026,0.48476)(10.0219,0.46975)(10.4357,0.47714)(10.879700000000001,0.4723)(11.290700000000001,0.46585)(11.704500000000001,0.47396)(12.118900000000002,0.4788)(12.534800000000002,0.46782)(12.961100000000002,0.46679)(13.378200000000001,0.47759)(13.820500000000001,0.48037)(14.263800000000002,0.47988)(14.710900000000002,0.47284)(15.126200000000003,0.47907)(15.545800000000003,0.48037)(15.959000000000003,0.46034)(16.373800000000003,0.48221)(16.791200000000003,0.43223)(17.212200000000003,0.48279)(17.6274,0.48077)(18.0547,0.46455)};
\addplot[color=asgcnc,line width=0.8pt,/tikz/line join=round] coordinates{(5.76396,0.47745)(11.539349999999999,0.49745)(17.210729999999998,0.50166)(22.60624,0.46744)(27.97249,0.48314)(33.47359,0.49015)(39.15551,0.50162)(44.83262,0.48862)(50.38906,0.50368)(55.73643,0.50365)(61.04251,0.49054)(66.41071,0.48117)(72.03513,0.45269)(77.72242999999999,0.50249)(83.55214999999998,0.4628)(89.18829999999998,0.49141)(94.61781999999998,0.49336)(99.99944999999998,0.49361)(105.51806999999998,0.49606)(111.22324999999998,0.50449)(116.86597999999998,0.5011)(122.46041999999998,0.50293)(128.04242,0.50333)(133.47153,0.50165)(139.07146,0.50362)(144.60017,0.5053)(150.3131,0.50456)(156.05698999999998,0.50251)(161.87169999999998,0.50604)(167.55494999999996,0.49772)(173.03965999999997,0.50437)(178.45616999999996,0.50551)};
\addplot[color=cgcnc,line width=0.8pt,/tikz/line join=round] coordinates{(0.0,0.0)(0.54836,0.49086)(0.77676,0.49538)(0.99578,0.49848)(1.22161,0.49229)(1.44552,0.49789)(1.6791,0.49023)(1.91643,0.49162)(2.14221,0.48808)(2.3968,0.48409)(2.6358,0.47539)(2.87247,0.46952)(3.18686,0.47109)};
\addplot[color=gsaintc,line width=0.8pt,/tikz/line join=round] coordinates{(1.5574,0.5077)(1.6652999999999998,0.5078)(1.7673999999999999,0.5066)(1.8716,0.5067)(1.9825,0.5093)(2.09,0.5093)(2.1944,0.5075)(2.3023,0.5091)(2.4124999999999996,0.5025)(2.5176999999999996,0.5061)(2.6215999999999995,0.509)(2.7255999999999996,0.511)(2.8390999999999997,0.5049)};

% \nextgroupplot[group/empty plot]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
    title={\small Reddit},
    %every axis title/.style={above left,at={(1,0)}},
    width=\widthplot,
    ymin=0.9,ymax=0.98,
    xmin=0,xmax=160,
]
\addplot[color=gcnc,line width=0.8pt,/tikz/line join=round] coordinates{(8.670109748840332,0.2743)(14.64765477180481,0.92791)(20.65885853767395,0.92934)(26.6410129070282,0.93151)(32.54974985122681,0.93297)(38.495201110839844,0.93122)(44.38705015182495,0.93102)(50.32457780838013,0.9323)(56.27548956871033,0.93116)};
\addplot[color=gsagec,line width=0.8pt,/tikz/line join=round] coordinates{(8.18270230293274,0.21726)(13.55357050895691,0.94972)(18.938222646713257,0.95095)(24.31170630455017,0.95357)(29.678131341934204,0.9539)(35.05530095100403,0.95346)(40.38896083831787,0.95184)(45.737547636032104,0.95178)(51.07321214675903,0.95104)};
\addplot[color=fastgcnc,line width=0.8pt,/tikz/line join=round,dash pattern=on 3pt off 1pt] coordinates{(12.201450873046875,0.89101)(25.17168624609375,0.91565)(38.34913306640625,0.92346)(50.78482296679688,0.90717)(62.271544500000005,0.92367)(74.33185134375,0.91118)(86.7405136640625,0.92666)(99.19422195117188,0.9108)(110.92719476953125,0.91649)(122.28178146679689,0.92523)(134.87963684765626,0.92202)(147.48049529296875,0.92316)(158.66991344531252,0.92219)(170.54102722851565,0.92544)(181.99771811718753,0.90025)(193.9108748027344,0.92983)(205.36155956250005,0.92004)(217.16059979882817,0.92392)(230.08578920507819,0.92633)(241.15808784375005,0.92979)(252.20636196679692,0.92215)(264.09249107226566,0.92481)(275.9365772753907,0.91396)(288.67857975000004,0.91941)(301.1322880371094,0.92582)(313.543953421875,0.93211)(325.30995994921875,0.9286)(336.5324118105469,0.93)(348.88701897070314,0.9219)(361.11249435937503,0.93084)(372.68029863281254,0.92852)(384.58444612500006,0.92447)(397.1883076347657,0.9324)(409.1615256093751,0.92679)(420.9875934257813,0.93198)(431.99682771093757,0.92839)(443.95202729882817,0.92966)(456.8531921894532,0.93004)};
\addplot[color=sgcnc,line width=0.8pt,/tikz/line join=round] coordinates{(21.648,0.95067)(43.1684,0.95527)(64.7849,0.95882)(82.79749999999999,0.96135)(100.98759999999999,0.96029)(119.55859999999998,0.96012)(137.7764,0.96211)(155.9252,0.96122)(174.4518,0.96207)(184.7796,0.96325)(194.46589999999998,0.96156)(212.70229999999998,0.96333)(231.24439999999998,0.96253)(249.36739999999998,0.96375)(267.5007,0.96261)(285.8651,0.96308)(295.69259999999997,0.96299)(316.48909999999995,0.96295)(336.63669999999996,0.96312)(355.22579999999994,0.96333)(373.86549999999994,0.96447)(392.1968999999999,0.96426)(410.7770999999999,0.96295)(429.0729999999999,0.96295)(447.85579999999993,0.96418)(457.0467999999999,0.96439)(475.87549999999993,0.96371)(484.5034999999999,0.96515)(493.3690999999999,0.96363)(512.2170999999998,0.96434)(530.5412999999999,0.9646)(549.2418999999999,0.96439)};
\addplot[color=asgcnc,line width=0.8pt,/tikz/line join=round] coordinates{(22.32496,0.91015)(43.87029,0.92261)(65.61501,0.91909)(87.1004,0.93671)(108.5679,0.93818)(130.23559,0.93729)(151.91363,0.94611)(173.68855000000002,0.94119)(195.55575000000002,0.93725)(217.51884,0.94558)(239.19361,0.92927)(261.12163,0.95496)(282.85416,0.93035)(304.70793,0.95288)(326.44334999999995,0.94482)(348.23208999999997,0.95661)(370.09743999999995,0.93734)(391.8410999999999,0.95018)(413.3259299999999,0.94468)(435.1202399999999,0.95428)(456.9275499999999,0.93036)(478.6939099999999,0.94831)(500.5597899999999,0.95168)(522.3966999999999,0.94286)(544.2919699999999,0.94388)(566.0676899999999,0.94428)(587.6645599999998,0.95295)(609.2344499999998,0.95653)(630.9079599999998,0.94639)(652.4625399999998,0.96076)(674.2836099999997,0.94947)(696.0570499999998,0.94907)};
\addplot[color=cgcnc,line width=0.8pt,/tikz/line join=round] coordinates{(0.0,0.0)(1.50347,0.93574)(2.72109,0.92882)(3.89643,0.94793)(5.11799,0.94987)(6.28913,0.94974)(7.42967,0.94907)(8.57745,0.9124)(9.7637,0.95185)(10.90906,0.9524)(12.06802,0.95164)(13.22702,0.9535)(14.37584,0.95287)(15.53471,0.95342)(16.70572,0.94915)};
\addplot[color=gsaintc,line width=0.8pt,/tikz/line join=round] coordinates{(3.0951,0.7818)(3.4846,0.9051)(3.8688,0.9403)(4.2581,0.9537)(4.6502,0.9544)(5.0526,0.958)(5.4559,0.9588)(5.8673,0.96)(6.2721,0.9615)(6.6716,0.9619)(7.069,0.9629)(7.4706,0.9637)(7.8657,0.9645)(8.271,0.9632)(8.663900000000002,0.9638)(9.064100000000002,0.9638)(9.456900000000001,0.9646)(9.858500000000001,0.9646)(10.2651,0.9659)(10.6492,0.9648)(11.0435,0.9658)(11.4449,0.9662)(11.8495,0.965)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
    title={\small Yelp},
    %every axis title/.style={above left,at={(1,0)}},
    width=\widthplot,
    ymin=0.2,ymax=0.7,
    xmin=0,xmax=800,
    ytick={0.25,0.45,0.65},
]
\addplot[color=gcnc,line width=0.8pt,/tikz/line join=round] coordinates{(23.793209314346313,0.17159)(42.04660892486572,0.31855)(60.30394959449768,0.26782)(78.47691750526428,0.30968)(96.42150950431824,0.30613)(114.58261251449585,0.3312)(132.67029213905334,0.35362)(150.82629704475403,0.31242)};
\addplot[color=gsagec,line width=0.8pt,/tikz/line join=round] coordinates{(115.53467464447021,0.14189)(225.01809096336365,0.5696)(334.2672369480133,0.6015)(443.62102127075195,0.56758)(552.8204386234283,0.6135)(661.9111649990082,0.6321)(771.1794924736023,0.61208)(880.2714824676514,0.59761)(989.6958386898041,0.63011)};
\addplot[color=fastgcnc,line width=0.8pt,/tikz/line join=round,dash pattern=on 3pt off 1pt] coordinates{(36.48989245605469,0.24686)(72.09772708007813,0.27994)(108.16759199707032,0.21284)(143.16638668945313,0.24439)(179.5512722607422,0.2063)(215.54763235839846,0.17457)(251.4074835058594,0.25384)(288.1913952392578,0.21021)(323.62071815917966,0.23511)(359.41756517578125,0.24515)(394.5213667529297,0.20267)(427.17850791503906,0.2412)(462.2823094921875,0.23333)(497.7011317236328,0.23409)(534.4850434570312,0.27887)(569.8618629345702,0.21566)(605.6902120166014,0.25872)(641.2770452636718,0.17763)(675.5827945166014,0.18029)(711.043619501953,0.19324)(747.8275312353514,0.18341)(782.8578279931639,0.22953)(817.6886116699218,0.2208)(854.2100061914061,0.21423)(889.9858518310546,0.20229)(926.3287346484374,0.27573)(960.7814935400389,0.25406)(997.4708990771483,0.22226)(1032.7742137353514,0.26965)(1069.505622026367,0.25994)(1104.283902260742,0.25975)(1140.815797470703,0.20213)(1175.3840639355467,0.21508)(1211.6849439990233,0.24828)};
\addplot[color=sgcnc,line width=0.8pt,/tikz/line join=round] coordinates{(4.8162,0.4638)(7.9653,0.5285)(11.382200000000001,0.50493)(15.218900000000001,0.581)(19.689700000000002,0.55823)(23.5196,0.53465)(27.1459,0.57976)(30.948700000000002,0.58664)(35.5131,0.59499)(39.3026,0.61825)(42.6017,0.61614)(46.3815,0.60603)(49.9527,0.5922)(53.4724,0.59573)(57.6475,0.60891)(60.8667,0.59765)(65.22710000000001,0.61279)(68.62570000000001,0.59447)(72.60810000000001,0.60726)(75.72500000000001,0.60554)(80.17680000000001,0.61786)(83.53120000000001,0.5963)};
\addplot[color=cgcnc,line width=0.8pt,/tikz/line join=round] coordinates{(0.0,0.0)(3.84833,0.50778)(7.46776,0.56766)(10.88675,0.58135)(14.31034,0.56657)(17.83103,0.58629)(21.04765,0.57312)(24.51688,0.57144)(27.74852,0.59631)(31.00035,0.59651)(34.32462,0.59572)(37.72814,0.58383)(41.00644,0.58591)(44.21748,0.59945)(47.51009,0.60146)(50.98217,0.59503)(54.32946,0.59573)(57.94954,0.59409)(61.34246,0.58321)(64.57215,0.6098)(68.14196,0.59911)(71.43495,0.59635)(75.00616,0.60472)(78.20237,0.5991)(81.79946,0.59434)(85.10681,0.60007)(88.65193,0.60485)(92.17694,0.61041)(95.62903,0.61087)(98.98779,0.6063)(102.40503,0.59518)(106.02298,0.61008)(109.61385,0.59908)(112.85297,0.60791)(116.37031,0.60537)(119.7392,0.61813)(123.26262,0.59351)(126.56588,0.59383)(130.11928,0.60729)(133.73072,0.61058)(137.32473,0.6094)(140.64752,0.60387)(144.11141,0.6049)(147.59897,0.60533)
};
\addplot[color=gsaintc,line width=0.8pt,/tikz/line join=round] coordinates{
(8.35,0.5143)
(12.58,0.5711)
(17.03,0.5935)
(21.39,0.6147)
(25.64,0.6083)
(29.97,0.6215)
(34.56,0.6275)
(38.97,0.6300)
(43.40,0.6314)
(47.73,0.6342)
(52.14,0.6384)
(56.61,0.6377)
(61.11,0.6405)
(65.92,0.6341)
(70.53,0.6350)
(74.92,0.6382)
(79.27,0.6419)
(83.67,0.6426)
(88.18,0.6438)
(92.69,0.6439)
(97.29,0.6409)
(101.81,0.6441)
(106.28,0.6462)
(110.80,0.6458)
(115.43,0.6444)
(119.99,0.6460)
(124.79,0.6474)
(129.59,0.6499)
(134.29,0.6471)
(139.00,0.6481)
(143.63,0.6471)
(148.42,0.6481)
(153.03,0.6500)
(157.72,0.6490)
(162.28,0.6481)
(167.09,0.6501)
(171.68,0.6479)
(176.24,0.6491)
(180.96,0.6480)
(185.50,0.6494)
(190.36,0.6509)
(195.30,0.6496)
(200.25,0.6493)
(205.02,0.6489)
(210.18,0.6496)
(214.94,0.6489)
(219.69,0.6488)
(224.32,0.6495)
(228.96,0.6492)
(233.51,0.6499)
(238.06,0.6513)
(243.07,0.6507)
(248.10,0.6504)
(252.96,0.6508)
(257.65,0.6514)
(262.48,0.6496)
(267.22,0.6501)
(271.94,0.6520)
(277.08,0.6512)
(281.97,0.6526)
(287.06,0.6512)
(292.02,0.6490)
(297.02,0.6516)
(301.94,0.6514)
(306.83,0.6520)
(311.66,0.6511)
(316.54,0.6504)
(321.70,0.6527)
(326.58,0.6497)
(331.23,0.6518)
(335.85,0.6527)
(340.95,0.6506)
(345.95,0.6514)
(350.46,0.6507)
(355.09,0.6525)
};%(6.224,0.4785)(9.6308,0.5716)(12.9237,0.5875)(16.2085,0.6023)(19.5277,0.6114)(23.277,0.6193)(26.605600000000003,0.6302)(29.969800000000003,0.6255)(33.314600000000006,0.6268)(36.64940000000001,0.6317)(39.99110000000001,0.6331)(43.30070000000001,0.6353)(46.680900000000015,0.6323)(50.047100000000015,0.634)(53.641700000000014,0.6364)(56.99970000000001,0.6405)(60.35690000000001,0.6363)(63.797500000000014,0.6421)(67.2104,0.6425)(70.51410000000001,0.6403)(73.87630000000001,0.6428)(77.20470000000002,0.6427)(80.57230000000001,0.646)(84.15300000000002,0.6443)(87.51700000000002,0.6441)(90.92830000000002,0.6442)(94.24590000000002,0.6442)(97.58210000000003,0.645)(100.93790000000003,0.6451)(104.25800000000002,0.6462)(107.64810000000003,0.6471)(111.00150000000002,0.6473)(114.43160000000002,0.6454)(117.78860000000002,0.6471)(121.22500000000002,0.6468)(124.59560000000002,0.6488)(128.16510000000002,0.6475)(131.56360000000004,0.6477)(134.90340000000003,0.6476)(138.25660000000002,0.6474)(141.61200000000002,0.6437)(144.99480000000003,0.6487)(148.40770000000003,0.6475)(151.74640000000002,0.6485)(155.12890000000002,0.6495)(158.841,0.6494)(162.2484,0.649)(165.5965,0.6495)(168.944,0.6499)(172.32979999999998,0.6495)(175.72709999999998,0.6477)(179.05589999999998,0.6479)(182.42739999999998,0.6493)(185.74399999999997,0.6491)(189.31289999999998,0.6502)(192.65339999999998,0.6508)(195.95559999999998,0.6506)(199.26739999999998,0.649)(202.5374,0.6508)(205.8815,0.6506)(209.29299999999998,0.6497)(212.62099999999998,0.6489)(215.95969999999997,0.6506)(219.38459999999998,0.651)(222.75449999999998,0.6505)(226.22639999999998,0.6495)(229.59179999999998,0.6507)};

% 0.6527 0.6528

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
    title={\small Amazon},
    %every axis title/.style={above left,at={(1,0)}},
    width=\widthplot,
    ymin=0.1,ymax=0.9,
    xmin=0,xmax=550,
    xlabel={Training time (second)},
    every axis x label/.append style={at=(ticklabel cs:0.5)},
    xlabel shift=-2 pt,
    legend cell align=left,
    legend style={at={(2.35,0.95)},draw=none},
    legend style={font=\footnotesize},%\scriptsize}
    legend columns=2,
]
\addplot[color=gcnc,line width=0.8pt,/tikz/line join=round] coordinates{(0.0,0.0)(167.97,0.27783)(315.19825000000003,0.29175)(455.04600000000005,0.28973)(591.5852500000001,0.28737)(726.3430000000001,0.28487)(859.9555,0.28696)(992.6772500000001,0.28687)(1124.76275,0.28165)(1256.59375,0.2807)(1388.0430000000001,0.28268)};
\addplot[color=gsagec,line width=0.8pt,/tikz/line join=round] coordinates{(0.0,0.0)(65.89005,0.69961)(127.1991,0.72698)(186.93025,0.73576)(245.82155,0.74257)(304.2293,0.74529)(362.3571,0.74535)(420.1795,0.74803)(477.8492,0.74898)(535.4171,0.75171)(592.8323,0.75074)(650.17115,0.75295)(707.4591,0.75273)(764.69615,0.75279)(821.90775,0.7557)(879.043,0.75517)(936.1528000000001,0.75577)(993.23715,0.75569)(1050.29605,0.75604)(1107.30405,0.75666)(1164.31205,0.75612)(1221.26915,0.75727)(1278.2262500000002,0.75657)(1335.1833500000002,0.75755)(1392.0895500000001,0.75602)(1448.99575,0.75733)(1505.8765,0.75774)(1562.7318,0.75685)(1619.5871,0.7574)(1676.41695,0.75841)(1733.2468000000001,0.75788)(1790.0766500000002,0.7582)(1846.9065000000003,0.75807)(1903.7363500000004,0.75829)(1960.5407500000003,0.75896)(2017.3451500000003,0.75792)(2074.1495500000005,0.75871)(2130.9285000000004,0.75891)(2187.6820000000002,0.7597)(2244.4355,0.75863)(2301.189,0.75703)(2357.9424999999997,0.75669)(2414.67055,0.75993)(2471.3986,0.76057)(2528.12665,0.75904)(2584.8547000000003,0.75978)(2641.5573000000004,0.76003)(2698.2599000000005,0.75965)(2754.9625000000005,0.75938)(2811.6651000000006,0.75895)(2868.3422500000006,0.76076)};
\addplot[color=fastgcnc,line width=0.8pt,/tikz/line join=round,dash pattern=on 3pt off 1pt] coordinates{(64.6079775,0.09225)(129.6656625,0.13345)(194.34859125,0.15364)(258.931585,0.16481)(323.21477374999995,0.13858)(388.3224262499999,0.17058)(452.8554524999999,0.20461)(517.4134624999999,0.19199)(582.8459037499999,0.15391)(648.1534262499999,0.24799)(713.5359,0.21673)(778.593585,0.2307)(843.3264812499999,0.24686)(908.3591824999999,0.21058)(973.1920137499999,0.21939)(1038.9242599999998,0.24812)(1104.1568312499999,0.20764)(1169.0646137499998,0.24601)(1235.2465674999999,0.25086)(1301.7782937499999,0.24153)(1367.13578375,0.25793)(1432.9179975,0.25209)(1498.5503087499999,0.22624)(1564.482425,0.21323)(1630.7393299999999,0.24202)(1698.27040625,0.2304)(1764.77714875,0.21707)(1831.28389125,0.2084)(1898.1154224999998,0.24004)(1964.5721974999997,0.25897)(2031.2538262499997,0.1437)};
\addplot[color=sgcnc,line width=0.8pt] coordinates{(-1,-1)};
\addplot[color=asgcnc,line width=0.8pt] coordinates{(-1,-1)};
\addplot[color=cgcnc,line width=0.8pt,/tikz/line join=round] coordinates{(0.0,0.0)(20.261985,0.62372)(33.116879999999995,0.66457)(45.446085,0.68096)(57.58242,0.69425)(69.934725,0.69816)(82.37358,0.70801)(94.72254,0.71437)(107.06397,0.71879)(119.481765,0.72069)(132.023835,0.72245)(144.870735,0.72929)(157.39264500000002,0.73147)(171.42282,0.73293)(183.94395,0.73408)(197.05241999999998,0.73394)(209.396835,0.73625)(221.91058500000003,0.73889)(234.26063999999997,0.73799)(246.815805,0.74214)(259.24761,0.74234)(271.888995,0.74338)(283.951395,0.74834)(297.00468,0.74555)(309.489915,0.74589)(322.28415,0.74862)(334.822575,0.74729)(347.38008,0.75035)(359.68174500000003,0.75109)(372.015165,0.74989)(384.51482999999996,0.75098)(397.00447499999996,0.75259)(409.36726500000003,0.75313)(421.932405,0.75302)(434.22538499999996,0.75516)(446.813115,0.75423)(459.37118999999996,0.75436)(471.98028,0.75605)(484.324425,0.75522)(497.51892,0.75657)(510.108675,0.75594)(522.6018,0.75576)(535.131375,0.75777)(547.631175,0.75788)(560.467665,0.76001)(574.149825,0.75923)(587.17524,0.76037)(599.564805,0.76152)(612.67932,0.76102)(625.852335,0.76062)(639.34908,0.76127)(652.9650449999999,0.75806)(666.1764,0.76183)(678.8268,0.76077)(691.36698,0.7619)(704.98212,0.76356)(719.8723950000001,0.76054)(734.4813449999999,0.7646)(749.733135,0.76508)(764.14179,0.76301)(778.520385,0.76357)};
\addplot[color=gsaintc,line width=0.8pt,/tikz/line join=round] coordinates{(17.6946,0.4903)(31.411500000000004,0.7042)(45.2077,0.7477)(58.843500000000006,0.7687)(72.6161,0.7736)(86.32430000000001,0.7821)(100.10430000000001,0.7889)(113.9312,0.7919)(127.9915,0.7931)(141.8968,0.7948)(156.0817,0.7979)(170.1432,0.8)(184.3015,0.8006)(198.6253,0.8033)(212.6644,0.8048)(226.9336,0.8057)(241.33190000000002,0.8051)(257.4975,0.8066)(271.9414,0.807)(286.3632,0.8071)(300.8012,0.8089)(315.2031,0.8101)(329.1651,0.8097)(345.3981,0.8102)(359.8602,0.8091)(376.00750000000005,0.8093)(392.47270000000003,0.8104)(406.8491,0.8126)(421.396,0.8108)};


\legend{GCN, GraphSAGE, FastGCN*, S-GCN, AS-GCN, ClusterGCN,{\graphsaint}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

.\nextgroupplot[group/empty plot]

\end{groupplot}
\node at (11,-3.1) {\footnotesize *: CPU execution time};
\node at (10.68,-2.67) {\scriptsize -RW};
\end{tikzpicture}


==> plots/cvg2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.965217in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{3.965217in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{6.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.965217in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{6.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.965217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000000in,y=3.867995in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833333in}{3.965217in}}%
\pgfpathlineto{\pgfqpoint{1.833333in}{6.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833333in}{3.965217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833333in,y=3.867995in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666667in}{3.965217in}}%
\pgfpathlineto{\pgfqpoint{2.666667in}{6.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666667in}{3.965217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666667in,y=3.867995in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500000in}{3.965217in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{6.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500000in}{3.965217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500000in,y=3.867995in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.965217in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{3.965217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.965217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575696in,y=3.882579in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.776812in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{4.776812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.776812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575696in,y=4.694174in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.588406in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{5.588406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.588406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575696in,y=5.505768in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{6.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{6.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575696in,y=6.317362in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520141in,y=5.182609in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Validation \(\displaystyle \text{F1}_{\text{mic}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063445in}{3.955217in}}%
\pgfpathlineto{\pgfqpoint{1.080257in}{4.056765in}}%
\pgfpathlineto{\pgfqpoint{1.096538in}{4.178180in}}%
\pgfpathlineto{\pgfqpoint{1.111623in}{4.099699in}}%
\pgfpathlineto{\pgfqpoint{1.126798in}{4.161258in}}%
\pgfpathlineto{\pgfqpoint{1.144000in}{4.115241in}}%
\pgfpathlineto{\pgfqpoint{1.160353in}{4.108586in}}%
\pgfpathlineto{\pgfqpoint{1.176565in}{4.122423in}}%
\pgfpathlineto{\pgfqpoint{1.191336in}{4.209588in}}%
\pgfpathlineto{\pgfqpoint{1.206755in}{4.174000in}}%
\pgfpathlineto{\pgfqpoint{1.222741in}{4.151194in}}%
\pgfpathlineto{\pgfqpoint{1.237984in}{4.184835in}}%
\pgfpathlineto{\pgfqpoint{1.254340in}{4.310672in}}%
\pgfpathlineto{\pgfqpoint{1.269859in}{4.150423in}}%
\pgfpathlineto{\pgfqpoint{1.286059in}{4.243188in}}%
\pgfpathlineto{\pgfqpoint{1.301389in}{4.372678in}}%
\pgfpathlineto{\pgfqpoint{1.315085in}{4.212388in}}%
\pgfpathlineto{\pgfqpoint{1.331275in}{4.197090in}}%
\pgfpathlineto{\pgfqpoint{1.346646in}{4.245420in}}%
\pgfpathlineto{\pgfqpoint{1.361297in}{4.278412in}}%
\pgfpathlineto{\pgfqpoint{1.377537in}{4.329339in}}%
\pgfpathlineto{\pgfqpoint{1.394395in}{4.174081in}}%
\pgfpathlineto{\pgfqpoint{1.410153in}{4.237142in}}%
\pgfpathlineto{\pgfqpoint{1.424874in}{4.178991in}}%
\pgfpathlineto{\pgfqpoint{1.440765in}{4.277722in}}%
\pgfpathlineto{\pgfqpoint{1.455365in}{4.365293in}}%
\pgfpathlineto{\pgfqpoint{1.470801in}{4.307832in}}%
\pgfpathlineto{\pgfqpoint{1.487078in}{4.378846in}}%
\pgfpathlineto{\pgfqpoint{1.500969in}{4.249032in}}%
\pgfpathlineto{\pgfqpoint{1.514599in}{4.328730in}}%
\pgfpathlineto{\pgfqpoint{1.528494in}{4.225942in}}%
\pgfpathlineto{\pgfqpoint{1.543040in}{4.233733in}}%
\pgfpathlineto{\pgfqpoint{1.558551in}{4.202812in}}%
\pgfpathlineto{\pgfqpoint{1.572826in}{4.332464in}}%
\pgfpathlineto{\pgfqpoint{1.586924in}{4.244162in}}%
\pgfpathlineto{\pgfqpoint{1.603239in}{4.410580in}}%
\pgfpathlineto{\pgfqpoint{1.619413in}{4.147258in}}%
\pgfpathlineto{\pgfqpoint{1.634779in}{4.312052in}}%
\pgfpathlineto{\pgfqpoint{1.650393in}{4.421130in}}%
\pgfpathlineto{\pgfqpoint{1.666043in}{4.343826in}}%
\pgfpathlineto{\pgfqpoint{1.681397in}{4.327391in}}%
\pgfpathlineto{\pgfqpoint{1.695268in}{4.309861in}}%
\pgfpathlineto{\pgfqpoint{1.708769in}{4.363426in}}%
\pgfpathlineto{\pgfqpoint{1.722542in}{4.277316in}}%
\pgfpathlineto{\pgfqpoint{1.738233in}{4.206586in}}%
\pgfpathlineto{\pgfqpoint{1.752078in}{4.405183in}}%
\pgfpathlineto{\pgfqpoint{1.766337in}{4.344881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088020in}{3.992690in}}%
\pgfpathlineto{\pgfqpoint{1.105670in}{3.955217in}}%
\pgfpathmoveto{\pgfqpoint{1.146052in}{3.955217in}}%
\pgfpathlineto{\pgfqpoint{1.162602in}{3.987496in}}%
\pgfpathlineto{\pgfqpoint{1.197696in}{4.035299in}}%
\pgfpathlineto{\pgfqpoint{1.237912in}{4.195223in}}%
\pgfpathlineto{\pgfqpoint{1.277453in}{4.196116in}}%
\pgfpathlineto{\pgfqpoint{1.318358in}{4.268429in}}%
\pgfpathlineto{\pgfqpoint{1.356533in}{4.327675in}}%
\pgfpathlineto{\pgfqpoint{1.397430in}{4.297971in}}%
\pgfpathlineto{\pgfqpoint{1.435003in}{4.412649in}}%
\pgfpathlineto{\pgfqpoint{1.476569in}{4.416951in}}%
\pgfpathlineto{\pgfqpoint{1.522586in}{4.424904in}}%
\pgfpathlineto{\pgfqpoint{1.564793in}{4.364359in}}%
\pgfpathlineto{\pgfqpoint{1.604429in}{4.513084in}}%
\pgfpathlineto{\pgfqpoint{1.647506in}{4.489588in}}%
\pgfpathlineto{\pgfqpoint{1.693569in}{4.422672in}}%
\pgfpathlineto{\pgfqpoint{1.738852in}{4.463617in}}%
\pgfpathlineto{\pgfqpoint{1.781958in}{4.608243in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{4.568841in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{4.441867in}}%
\pgfpathlineto{\pgfqpoint{1.904625in}{4.594081in}}%
\pgfpathlineto{\pgfqpoint{1.955739in}{4.622162in}}%
\pgfpathlineto{\pgfqpoint{1.992004in}{4.620904in}}%
\pgfpathlineto{\pgfqpoint{2.031959in}{4.570464in}}%
\pgfpathlineto{\pgfqpoint{2.070251in}{4.629101in}}%
\pgfpathlineto{\pgfqpoint{2.107584in}{4.729009in}}%
\pgfpathlineto{\pgfqpoint{2.143387in}{4.600168in}}%
\pgfpathlineto{\pgfqpoint{2.183170in}{4.637583in}}%
\pgfpathlineto{\pgfqpoint{2.224195in}{4.666759in}}%
\pgfpathlineto{\pgfqpoint{2.265460in}{4.588197in}}%
\pgfpathlineto{\pgfqpoint{2.310120in}{4.710991in}}%
\pgfpathlineto{\pgfqpoint{2.348236in}{4.781925in}}%
\pgfpathlineto{\pgfqpoint{2.384012in}{4.652841in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{4.604064in}}%
\pgfpathlineto{\pgfqpoint{2.466484in}{4.742481in}}%
\pgfpathlineto{\pgfqpoint{2.505799in}{4.757617in}}%
\pgfpathlineto{\pgfqpoint{2.545903in}{4.737125in}}%
\pgfpathlineto{\pgfqpoint{2.579972in}{4.718986in}}%
\pgfpathlineto{\pgfqpoint{2.628029in}{4.729983in}}%
\pgfpathlineto{\pgfqpoint{2.669581in}{4.731930in}}%
\pgfpathlineto{\pgfqpoint{2.709003in}{4.743414in}}%
\pgfpathlineto{\pgfqpoint{2.742372in}{4.823478in}}%
\pgfpathlineto{\pgfqpoint{2.779923in}{4.756400in}}%
\pgfpathlineto{\pgfqpoint{2.819333in}{4.762730in}}%
\pgfpathlineto{\pgfqpoint{2.856167in}{4.644278in}}%
\pgfpathlineto{\pgfqpoint{2.893668in}{4.768290in}}%
\pgfpathlineto{\pgfqpoint{2.931273in}{4.759443in}}%
\pgfpathlineto{\pgfqpoint{2.968716in}{4.744916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082584in}{4.446899in}}%
\pgfpathlineto{\pgfqpoint{1.147166in}{4.570870in}}%
\pgfpathlineto{\pgfqpoint{1.221491in}{4.906220in}}%
\pgfpathlineto{\pgfqpoint{1.287202in}{4.888730in}}%
\pgfpathlineto{\pgfqpoint{1.349162in}{5.022603in}}%
\pgfpathlineto{\pgfqpoint{1.413370in}{4.709003in}}%
\pgfpathlineto{\pgfqpoint{1.478317in}{5.011565in}}%
\pgfpathlineto{\pgfqpoint{1.544139in}{4.703728in}}%
\pgfpathlineto{\pgfqpoint{1.609311in}{5.018017in}}%
\pgfpathlineto{\pgfqpoint{1.675117in}{4.970864in}}%
\pgfpathlineto{\pgfqpoint{1.740911in}{5.022968in}}%
\pgfpathlineto{\pgfqpoint{1.812298in}{5.058557in}}%
\pgfpathlineto{\pgfqpoint{1.883107in}{5.014690in}}%
\pgfpathlineto{\pgfqpoint{1.953058in}{5.070690in}}%
\pgfpathlineto{\pgfqpoint{2.019251in}{5.070406in}}%
\pgfpathlineto{\pgfqpoint{2.085968in}{5.105426in}}%
\pgfpathlineto{\pgfqpoint{2.152391in}{5.023374in}}%
\pgfpathlineto{\pgfqpoint{2.218087in}{4.936249in}}%
\pgfpathlineto{\pgfqpoint{2.284728in}{5.023455in}}%
\pgfpathlineto{\pgfqpoint{2.351649in}{4.926186in}}%
\pgfpathlineto{\pgfqpoint{2.416622in}{5.102545in}}%
\pgfpathlineto{\pgfqpoint{2.489121in}{5.100881in}}%
\pgfpathlineto{\pgfqpoint{2.562932in}{4.966035in}}%
\pgfpathlineto{\pgfqpoint{2.632867in}{5.062209in}}%
\pgfpathlineto{\pgfqpoint{2.697827in}{5.034371in}}%
\pgfpathlineto{\pgfqpoint{2.762831in}{5.091588in}}%
\pgfpathlineto{\pgfqpoint{2.828567in}{5.128597in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{5.085826in}}%
\pgfpathlineto{\pgfqpoint{2.959921in}{5.114516in}}%
\pgfpathlineto{\pgfqpoint{3.024630in}{5.102586in}}%
\pgfpathlineto{\pgfqpoint{3.089683in}{5.057704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024166in}{4.178261in}}%
\pgfpathlineto{\pgfqpoint{1.043947in}{4.233043in}}%
\pgfpathlineto{\pgfqpoint{1.061699in}{4.365414in}}%
\pgfpathlineto{\pgfqpoint{1.081691in}{4.384406in}}%
\pgfpathlineto{\pgfqpoint{1.100447in}{4.449293in}}%
\pgfpathlineto{\pgfqpoint{1.118485in}{4.428962in}}%
\pgfpathlineto{\pgfqpoint{1.136554in}{4.458139in}}%
\pgfpathlineto{\pgfqpoint{1.154581in}{4.378887in}}%
\pgfpathlineto{\pgfqpoint{1.172586in}{4.322359in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{4.460655in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{4.552568in}}%
\pgfpathlineto{\pgfqpoint{1.227068in}{4.493119in}}%
\pgfpathlineto{\pgfqpoint{1.245560in}{4.495229in}}%
\pgfpathlineto{\pgfqpoint{1.264105in}{4.576551in}}%
\pgfpathlineto{\pgfqpoint{1.282375in}{4.531588in}}%
\pgfpathlineto{\pgfqpoint{1.300296in}{4.590591in}}%
\pgfpathlineto{\pgfqpoint{1.318671in}{4.487438in}}%
\pgfpathlineto{\pgfqpoint{1.337575in}{4.496325in}}%
\pgfpathlineto{\pgfqpoint{1.355761in}{4.570667in}}%
\pgfpathlineto{\pgfqpoint{1.374274in}{4.608162in}}%
\pgfpathlineto{\pgfqpoint{1.393199in}{4.575333in}}%
\pgfpathlineto{\pgfqpoint{1.412303in}{4.553948in}}%
\pgfpathlineto{\pgfqpoint{1.431831in}{4.586939in}}%
\pgfpathlineto{\pgfqpoint{1.451210in}{4.610841in}}%
\pgfpathlineto{\pgfqpoint{1.469184in}{4.606580in}}%
\pgfpathlineto{\pgfqpoint{1.487665in}{4.527652in}}%
\pgfpathlineto{\pgfqpoint{1.506717in}{4.639449in}}%
\pgfpathlineto{\pgfqpoint{1.525040in}{4.476928in}}%
\pgfpathlineto{\pgfqpoint{1.543299in}{4.529154in}}%
\pgfpathlineto{\pgfqpoint{1.562414in}{4.539664in}}%
\pgfpathlineto{\pgfqpoint{1.581160in}{4.622406in}}%
\pgfpathlineto{\pgfqpoint{1.599599in}{4.566122in}}%
\pgfpathlineto{\pgfqpoint{1.618830in}{4.643751in}}%
\pgfpathlineto{\pgfqpoint{1.637480in}{4.627884in}}%
\pgfpathlineto{\pgfqpoint{1.656395in}{4.671386in}}%
\pgfpathlineto{\pgfqpoint{1.674464in}{4.531588in}}%
\pgfpathlineto{\pgfqpoint{1.692396in}{4.637948in}}%
\pgfpathlineto{\pgfqpoint{1.710951in}{4.630887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034256in}{3.955217in}}%
\pgfpathlineto{\pgfqpoint{1.035876in}{4.124452in}}%
\pgfpathlineto{\pgfqpoint{1.038293in}{4.187919in}}%
\pgfpathlineto{\pgfqpoint{1.040507in}{4.347357in}}%
\pgfpathlineto{\pgfqpoint{1.043048in}{4.377994in}}%
\pgfpathlineto{\pgfqpoint{1.045387in}{4.367403in}}%
\pgfpathlineto{\pgfqpoint{1.047789in}{4.393861in}}%
\pgfpathlineto{\pgfqpoint{1.050251in}{4.435739in}}%
\pgfpathlineto{\pgfqpoint{1.052424in}{4.357501in}}%
\pgfpathlineto{\pgfqpoint{1.057476in}{4.586493in}}%
\pgfpathlineto{\pgfqpoint{1.060243in}{4.494783in}}%
\pgfpathlineto{\pgfqpoint{1.062580in}{4.623055in}}%
\pgfpathlineto{\pgfqpoint{1.065157in}{4.697194in}}%
\pgfpathlineto{\pgfqpoint{1.067522in}{4.574846in}}%
\pgfpathlineto{\pgfqpoint{1.069792in}{4.684858in}}%
\pgfpathlineto{\pgfqpoint{1.072579in}{4.577687in}}%
\pgfpathlineto{\pgfqpoint{1.074814in}{4.733959in}}%
\pgfpathlineto{\pgfqpoint{1.077322in}{4.727629in}}%
\pgfpathlineto{\pgfqpoint{1.080060in}{4.751652in}}%
\pgfpathlineto{\pgfqpoint{1.082318in}{4.733270in}}%
\pgfpathlineto{\pgfqpoint{1.085317in}{4.778759in}}%
\pgfpathlineto{\pgfqpoint{1.087513in}{4.751936in}}%
\pgfpathlineto{\pgfqpoint{1.089757in}{4.820638in}}%
\pgfpathlineto{\pgfqpoint{1.092479in}{4.783101in}}%
\pgfpathlineto{\pgfqpoint{1.094674in}{4.883536in}}%
\pgfpathlineto{\pgfqpoint{1.097098in}{4.835003in}}%
\pgfpathlineto{\pgfqpoint{1.099621in}{4.832162in}}%
\pgfpathlineto{\pgfqpoint{1.102276in}{4.875258in}}%
\pgfpathlineto{\pgfqpoint{1.104569in}{4.893072in}}%
\pgfpathlineto{\pgfqpoint{1.106787in}{4.894777in}}%
\pgfpathlineto{\pgfqpoint{1.109507in}{4.946151in}}%
\pgfpathlineto{\pgfqpoint{1.112031in}{4.968023in}}%
\pgfpathlineto{\pgfqpoint{1.114336in}{4.977275in}}%
\pgfpathlineto{\pgfqpoint{1.117109in}{4.968023in}}%
\pgfpathlineto{\pgfqpoint{1.119432in}{4.929107in}}%
\pgfpathlineto{\pgfqpoint{1.121702in}{4.972974in}}%
\pgfpathlineto{\pgfqpoint{1.124554in}{5.005641in}}%
\pgfpathlineto{\pgfqpoint{1.126896in}{5.001055in}}%
\pgfpathlineto{\pgfqpoint{1.129147in}{5.095362in}}%
\pgfpathlineto{\pgfqpoint{1.131996in}{5.047762in}}%
\pgfpathlineto{\pgfqpoint{1.134212in}{5.109646in}}%
\pgfpathlineto{\pgfqpoint{1.136572in}{5.055675in}}%
\pgfpathlineto{\pgfqpoint{1.139029in}{5.079861in}}%
\pgfpathlineto{\pgfqpoint{1.141249in}{5.078684in}}%
\pgfpathlineto{\pgfqpoint{1.144166in}{5.085664in}}%
\pgfpathlineto{\pgfqpoint{1.146377in}{5.168000in}}%
\pgfpathlineto{\pgfqpoint{1.148903in}{5.171733in}}%
\pgfpathlineto{\pgfqpoint{1.153508in}{5.149820in}}%
\pgfpathlineto{\pgfqpoint{1.155772in}{5.114151in}}%
\pgfpathlineto{\pgfqpoint{1.157999in}{5.197136in}}%
\pgfpathlineto{\pgfqpoint{1.160232in}{5.168893in}}%
\pgfpathlineto{\pgfqpoint{1.162451in}{5.175710in}}%
\pgfpathlineto{\pgfqpoint{1.166917in}{5.226110in}}%
\pgfpathlineto{\pgfqpoint{1.169168in}{5.195554in}}%
\pgfpathlineto{\pgfqpoint{1.171388in}{5.222133in}}%
\pgfpathlineto{\pgfqpoint{1.173600in}{5.230655in}}%
\pgfpathlineto{\pgfqpoint{1.175789in}{5.254191in}}%
\pgfpathlineto{\pgfqpoint{1.178036in}{5.231020in}}%
\pgfpathlineto{\pgfqpoint{1.182444in}{5.312017in}}%
\pgfpathlineto{\pgfqpoint{1.184699in}{5.317780in}}%
\pgfpathlineto{\pgfqpoint{1.187027in}{5.306093in}}%
\pgfpathlineto{\pgfqpoint{1.191441in}{5.312099in}}%
\pgfpathlineto{\pgfqpoint{1.195912in}{5.332145in}}%
\pgfpathlineto{\pgfqpoint{1.198144in}{5.322852in}}%
\pgfpathlineto{\pgfqpoint{1.204816in}{5.417403in}}%
\pgfpathlineto{\pgfqpoint{1.207086in}{5.372684in}}%
\pgfpathlineto{\pgfqpoint{1.209361in}{5.370249in}}%
\pgfpathlineto{\pgfqpoint{1.211590in}{5.418701in}}%
\pgfpathlineto{\pgfqpoint{1.213811in}{5.428522in}}%
\pgfpathlineto{\pgfqpoint{1.218198in}{5.423206in}}%
\pgfpathlineto{\pgfqpoint{1.220457in}{5.411397in}}%
\pgfpathlineto{\pgfqpoint{1.222674in}{5.443455in}}%
\pgfpathlineto{\pgfqpoint{1.224866in}{5.435014in}}%
\pgfpathlineto{\pgfqpoint{1.227296in}{5.449014in}}%
\pgfpathlineto{\pgfqpoint{1.229686in}{5.436151in}}%
\pgfpathlineto{\pgfqpoint{1.234092in}{5.482290in}}%
\pgfpathlineto{\pgfqpoint{1.236337in}{5.477258in}}%
\pgfpathlineto{\pgfqpoint{1.238537in}{5.492597in}}%
\pgfpathlineto{\pgfqpoint{1.240767in}{5.477136in}}%
\pgfpathlineto{\pgfqpoint{1.243001in}{5.504243in}}%
\pgfpathlineto{\pgfqpoint{1.249647in}{5.528226in}}%
\pgfpathlineto{\pgfqpoint{1.251856in}{5.522383in}}%
\pgfpathlineto{\pgfqpoint{1.254074in}{5.520922in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{5.540400in}}%
\pgfpathlineto{\pgfqpoint{1.258506in}{5.569658in}}%
\pgfpathlineto{\pgfqpoint{1.262924in}{5.578707in}}%
\pgfpathlineto{\pgfqpoint{1.265226in}{5.572783in}}%
\pgfpathlineto{\pgfqpoint{1.272007in}{5.587270in}}%
\pgfpathlineto{\pgfqpoint{1.274308in}{5.586945in}}%
\pgfpathlineto{\pgfqpoint{1.276580in}{5.617055in}}%
\pgfpathlineto{\pgfqpoint{1.278879in}{5.630122in}}%
\pgfpathlineto{\pgfqpoint{1.281182in}{5.618394in}}%
\pgfpathlineto{\pgfqpoint{1.283434in}{5.620464in}}%
\pgfpathlineto{\pgfqpoint{1.285742in}{5.633206in}}%
\pgfpathlineto{\pgfqpoint{1.288046in}{5.652278in}}%
\pgfpathlineto{\pgfqpoint{1.290302in}{5.634626in}}%
\pgfpathlineto{\pgfqpoint{1.294928in}{5.672041in}}%
\pgfpathlineto{\pgfqpoint{1.297212in}{5.652806in}}%
\pgfpathlineto{\pgfqpoint{1.299549in}{5.667739in}}%
\pgfpathlineto{\pgfqpoint{1.301789in}{5.670255in}}%
\pgfpathlineto{\pgfqpoint{1.310760in}{5.721507in}}%
\pgfpathlineto{\pgfqpoint{1.312971in}{5.704342in}}%
\pgfpathlineto{\pgfqpoint{1.315309in}{5.704829in}}%
\pgfpathlineto{\pgfqpoint{1.317580in}{5.738429in}}%
\pgfpathlineto{\pgfqpoint{1.319840in}{5.735588in}}%
\pgfpathlineto{\pgfqpoint{1.324274in}{5.748371in}}%
\pgfpathlineto{\pgfqpoint{1.326478in}{5.745774in}}%
\pgfpathlineto{\pgfqpoint{1.328693in}{5.763020in}}%
\pgfpathlineto{\pgfqpoint{1.330899in}{5.761154in}}%
\pgfpathlineto{\pgfqpoint{1.333103in}{5.788261in}}%
\pgfpathlineto{\pgfqpoint{1.335321in}{5.763142in}}%
\pgfpathlineto{\pgfqpoint{1.337526in}{5.784406in}}%
\pgfpathlineto{\pgfqpoint{1.341970in}{5.802788in}}%
\pgfpathlineto{\pgfqpoint{1.344178in}{5.787693in}}%
\pgfpathlineto{\pgfqpoint{1.346366in}{5.809728in}}%
\pgfpathlineto{\pgfqpoint{1.348582in}{5.796336in}}%
\pgfpathlineto{\pgfqpoint{1.353032in}{5.819345in}}%
\pgfpathlineto{\pgfqpoint{1.355257in}{5.812406in}}%
\pgfpathlineto{\pgfqpoint{1.357577in}{5.819913in}}%
\pgfpathlineto{\pgfqpoint{1.359787in}{5.840406in}}%
\pgfpathlineto{\pgfqpoint{1.362010in}{5.832046in}}%
\pgfpathlineto{\pgfqpoint{1.364333in}{5.843409in}}%
\pgfpathlineto{\pgfqpoint{1.366641in}{5.848035in}}%
\pgfpathlineto{\pgfqpoint{1.368938in}{5.839432in}}%
\pgfpathlineto{\pgfqpoint{1.371258in}{5.858788in}}%
\pgfpathlineto{\pgfqpoint{1.373497in}{5.858220in}}%
\pgfpathlineto{\pgfqpoint{1.375726in}{5.873357in}}%
\pgfpathlineto{\pgfqpoint{1.377933in}{5.848765in}}%
\pgfpathlineto{\pgfqpoint{1.380132in}{5.855664in}}%
\pgfpathlineto{\pgfqpoint{1.382380in}{5.855623in}}%
\pgfpathlineto{\pgfqpoint{1.384598in}{5.895472in}}%
\pgfpathlineto{\pgfqpoint{1.386791in}{5.891820in}}%
\pgfpathlineto{\pgfqpoint{1.389121in}{5.900180in}}%
\pgfpathlineto{\pgfqpoint{1.391326in}{5.914829in}}%
\pgfpathlineto{\pgfqpoint{1.393513in}{5.893200in}}%
\pgfpathlineto{\pgfqpoint{1.395748in}{5.921443in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{5.897583in}}%
\pgfpathlineto{\pgfqpoint{1.402396in}{5.930168in}}%
\pgfpathlineto{\pgfqpoint{1.404644in}{5.930614in}}%
\pgfpathlineto{\pgfqpoint{1.406853in}{5.936052in}}%
\pgfpathlineto{\pgfqpoint{1.409088in}{5.936539in}}%
\pgfpathlineto{\pgfqpoint{1.411313in}{5.933780in}}%
\pgfpathlineto{\pgfqpoint{1.415729in}{5.944736in}}%
\pgfpathlineto{\pgfqpoint{1.417966in}{5.968475in}}%
\pgfpathlineto{\pgfqpoint{1.422381in}{5.942586in}}%
\pgfpathlineto{\pgfqpoint{1.424607in}{5.956829in}}%
\pgfpathlineto{\pgfqpoint{1.431268in}{5.971154in}}%
\pgfpathlineto{\pgfqpoint{1.433488in}{5.978377in}}%
\pgfpathlineto{\pgfqpoint{1.435701in}{5.966568in}}%
\pgfpathlineto{\pgfqpoint{1.437941in}{5.979635in}}%
\pgfpathlineto{\pgfqpoint{1.440176in}{5.978539in}}%
\pgfpathlineto{\pgfqpoint{1.442377in}{5.996354in}}%
\pgfpathlineto{\pgfqpoint{1.444602in}{5.991687in}}%
\pgfpathlineto{\pgfqpoint{1.446799in}{5.991403in}}%
\pgfpathlineto{\pgfqpoint{1.448974in}{6.001223in}}%
\pgfpathlineto{\pgfqpoint{1.451194in}{5.993026in}}%
\pgfpathlineto{\pgfqpoint{1.453511in}{6.001304in}}%
\pgfpathlineto{\pgfqpoint{1.455798in}{5.999519in}}%
\pgfpathlineto{\pgfqpoint{1.458026in}{6.001548in}}%
\pgfpathlineto{\pgfqpoint{1.460311in}{6.014371in}}%
\pgfpathlineto{\pgfqpoint{1.462543in}{6.003496in}}%
\pgfpathlineto{\pgfqpoint{1.464738in}{6.010475in}}%
\pgfpathlineto{\pgfqpoint{1.466968in}{6.013519in}}%
\pgfpathlineto{\pgfqpoint{1.469191in}{6.007757in}}%
\pgfpathlineto{\pgfqpoint{1.471411in}{6.018429in}}%
\pgfpathlineto{\pgfqpoint{1.473627in}{6.017699in}}%
\pgfpathlineto{\pgfqpoint{1.475834in}{6.013722in}}%
\pgfpathlineto{\pgfqpoint{1.478052in}{6.025530in}}%
\pgfpathlineto{\pgfqpoint{1.480284in}{6.028899in}}%
\pgfpathlineto{\pgfqpoint{1.482494in}{6.036568in}}%
\pgfpathlineto{\pgfqpoint{1.484700in}{6.036487in}}%
\pgfpathlineto{\pgfqpoint{1.486923in}{6.042452in}}%
\pgfpathlineto{\pgfqpoint{1.489140in}{6.035959in}}%
\pgfpathlineto{\pgfqpoint{1.491339in}{6.050406in}}%
\pgfpathlineto{\pgfqpoint{1.493571in}{6.052678in}}%
\pgfpathlineto{\pgfqpoint{1.495794in}{6.046023in}}%
\pgfpathlineto{\pgfqpoint{1.497976in}{6.044846in}}%
\pgfpathlineto{\pgfqpoint{1.500206in}{6.041194in}}%
\pgfpathlineto{\pgfqpoint{1.506824in}{6.056574in}}%
\pgfpathlineto{\pgfqpoint{1.509084in}{6.051623in}}%
\pgfpathlineto{\pgfqpoint{1.511264in}{6.062052in}}%
\pgfpathlineto{\pgfqpoint{1.513511in}{6.056087in}}%
\pgfpathlineto{\pgfqpoint{1.515736in}{6.062499in}}%
\pgfpathlineto{\pgfqpoint{1.517914in}{6.059455in}}%
\pgfpathlineto{\pgfqpoint{1.520118in}{6.054301in}}%
\pgfpathlineto{\pgfqpoint{1.522343in}{6.062093in}}%
\pgfpathlineto{\pgfqpoint{1.526790in}{6.066638in}}%
\pgfpathlineto{\pgfqpoint{1.529024in}{6.082951in}}%
\pgfpathlineto{\pgfqpoint{1.533473in}{6.065907in}}%
\pgfpathlineto{\pgfqpoint{1.535698in}{6.080151in}}%
\pgfpathlineto{\pgfqpoint{1.537938in}{6.072116in}}%
\pgfpathlineto{\pgfqpoint{1.540141in}{6.076783in}}%
\pgfpathlineto{\pgfqpoint{1.544741in}{6.095855in}}%
\pgfpathlineto{\pgfqpoint{1.547119in}{6.075525in}}%
\pgfpathlineto{\pgfqpoint{1.549669in}{6.087577in}}%
\pgfpathlineto{\pgfqpoint{1.551851in}{6.083722in}}%
\pgfpathlineto{\pgfqpoint{1.554092in}{6.085751in}}%
\pgfpathlineto{\pgfqpoint{1.558876in}{6.101130in}}%
\pgfpathlineto{\pgfqpoint{1.563513in}{6.097965in}}%
\pgfpathlineto{\pgfqpoint{1.568260in}{6.105107in}}%
\pgfpathlineto{\pgfqpoint{1.570442in}{6.116672in}}%
\pgfpathlineto{\pgfqpoint{1.572761in}{6.109571in}}%
\pgfpathlineto{\pgfqpoint{1.577471in}{6.114806in}}%
\pgfpathlineto{\pgfqpoint{1.579693in}{6.111275in}}%
\pgfpathlineto{\pgfqpoint{1.581921in}{6.118945in}}%
\pgfpathlineto{\pgfqpoint{1.584120in}{6.114197in}}%
\pgfpathlineto{\pgfqpoint{1.586339in}{6.116591in}}%
\pgfpathlineto{\pgfqpoint{1.588653in}{6.116632in}}%
\pgfpathlineto{\pgfqpoint{1.590833in}{6.125681in}}%
\pgfpathlineto{\pgfqpoint{1.593044in}{6.112655in}}%
\pgfpathlineto{\pgfqpoint{1.595273in}{6.134203in}}%
\pgfpathlineto{\pgfqpoint{1.597521in}{6.120203in}}%
\pgfpathlineto{\pgfqpoint{1.599729in}{6.121258in}}%
\pgfpathlineto{\pgfqpoint{1.601953in}{6.133797in}}%
\pgfpathlineto{\pgfqpoint{1.604323in}{6.121988in}}%
\pgfpathlineto{\pgfqpoint{1.606567in}{6.130591in}}%
\pgfpathlineto{\pgfqpoint{1.608913in}{6.134243in}}%
\pgfpathlineto{\pgfqpoint{1.611198in}{6.126087in}}%
\pgfpathlineto{\pgfqpoint{1.613480in}{6.137043in}}%
\pgfpathlineto{\pgfqpoint{1.615818in}{6.129617in}}%
\pgfpathlineto{\pgfqpoint{1.618043in}{6.134933in}}%
\pgfpathlineto{\pgfqpoint{1.620270in}{6.133432in}}%
\pgfpathlineto{\pgfqpoint{1.624702in}{6.142643in}}%
\pgfpathlineto{\pgfqpoint{1.626894in}{6.135542in}}%
\pgfpathlineto{\pgfqpoint{1.631316in}{6.147919in}}%
\pgfpathlineto{\pgfqpoint{1.633510in}{6.137530in}}%
\pgfpathlineto{\pgfqpoint{1.635746in}{6.136191in}}%
\pgfpathlineto{\pgfqpoint{1.637962in}{6.139681in}}%
\pgfpathlineto{\pgfqpoint{1.640134in}{6.145403in}}%
\pgfpathlineto{\pgfqpoint{1.642373in}{6.145078in}}%
\pgfpathlineto{\pgfqpoint{1.644603in}{6.151125in}}%
\pgfpathlineto{\pgfqpoint{1.646784in}{6.152951in}}%
\pgfpathlineto{\pgfqpoint{1.651237in}{6.148528in}}%
\pgfpathlineto{\pgfqpoint{1.653403in}{6.152261in}}%
\pgfpathlineto{\pgfqpoint{1.655636in}{6.160986in}}%
\pgfpathlineto{\pgfqpoint{1.657880in}{6.160499in}}%
\pgfpathlineto{\pgfqpoint{1.660082in}{6.156684in}}%
\pgfpathlineto{\pgfqpoint{1.664566in}{6.162365in}}%
\pgfpathlineto{\pgfqpoint{1.666783in}{6.150394in}}%
\pgfpathlineto{\pgfqpoint{1.669020in}{6.161351in}}%
\pgfpathlineto{\pgfqpoint{1.673458in}{6.153681in}}%
\pgfpathlineto{\pgfqpoint{1.675639in}{6.163380in}}%
\pgfpathlineto{\pgfqpoint{1.677888in}{6.163217in}}%
\pgfpathlineto{\pgfqpoint{1.680106in}{6.153843in}}%
\pgfpathlineto{\pgfqpoint{1.682339in}{6.156157in}}%
\pgfpathlineto{\pgfqpoint{1.686770in}{6.166464in}}%
\pgfpathlineto{\pgfqpoint{1.688978in}{6.169183in}}%
\pgfpathlineto{\pgfqpoint{1.691217in}{6.174093in}}%
\pgfpathlineto{\pgfqpoint{1.695677in}{6.167722in}}%
\pgfpathlineto{\pgfqpoint{1.697959in}{6.166423in}}%
\pgfpathlineto{\pgfqpoint{1.700193in}{6.171942in}}%
\pgfpathlineto{\pgfqpoint{1.702394in}{6.173890in}}%
\pgfpathlineto{\pgfqpoint{1.704641in}{6.167925in}}%
\pgfpathlineto{\pgfqpoint{1.706832in}{6.178313in}}%
\pgfpathlineto{\pgfqpoint{1.709017in}{6.178922in}}%
\pgfpathlineto{\pgfqpoint{1.711248in}{6.177136in}}%
\pgfpathlineto{\pgfqpoint{1.713476in}{6.178719in}}%
\pgfpathlineto{\pgfqpoint{1.715671in}{6.176203in}}%
\pgfpathlineto{\pgfqpoint{1.717900in}{6.171901in}}%
\pgfpathlineto{\pgfqpoint{1.720091in}{6.172429in}}%
\pgfpathlineto{\pgfqpoint{1.722366in}{6.180342in}}%
\pgfpathlineto{\pgfqpoint{1.724562in}{6.180464in}}%
\pgfpathlineto{\pgfqpoint{1.726749in}{6.184319in}}%
\pgfpathlineto{\pgfqpoint{1.728953in}{6.192029in}}%
\pgfpathlineto{\pgfqpoint{1.731148in}{6.184319in}}%
\pgfpathlineto{\pgfqpoint{1.733357in}{6.185374in}}%
\pgfpathlineto{\pgfqpoint{1.735586in}{6.189188in}}%
\pgfpathlineto{\pgfqpoint{1.737866in}{6.177014in}}%
\pgfpathlineto{\pgfqpoint{1.740189in}{6.186104in}}%
\pgfpathlineto{\pgfqpoint{1.742437in}{6.167316in}}%
\pgfpathlineto{\pgfqpoint{1.744679in}{6.187078in}}%
\pgfpathlineto{\pgfqpoint{1.746949in}{6.185901in}}%
\pgfpathlineto{\pgfqpoint{1.749242in}{6.192354in}}%
\pgfpathlineto{\pgfqpoint{1.753732in}{6.191907in}}%
\pgfpathlineto{\pgfqpoint{1.756054in}{6.185333in}}%
\pgfpathlineto{\pgfqpoint{1.758311in}{6.203513in}}%
\pgfpathlineto{\pgfqpoint{1.760520in}{6.186104in}}%
\pgfpathlineto{\pgfqpoint{1.762821in}{6.182371in}}%
\pgfpathlineto{\pgfqpoint{1.765126in}{6.189229in}}%
\pgfpathlineto{\pgfqpoint{1.767341in}{6.186186in}}%
\pgfpathlineto{\pgfqpoint{1.769618in}{6.184968in}}%
\pgfpathlineto{\pgfqpoint{1.771966in}{6.192759in}}%
\pgfpathlineto{\pgfqpoint{1.774209in}{6.177704in}}%
\pgfpathlineto{\pgfqpoint{1.776438in}{6.206719in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{6.188823in}}%
\pgfpathlineto{\pgfqpoint{1.780984in}{6.190406in}}%
\pgfpathlineto{\pgfqpoint{1.783211in}{6.195559in}}%
\pgfpathlineto{\pgfqpoint{1.785379in}{6.204568in}}%
\pgfpathlineto{\pgfqpoint{1.790011in}{6.193409in}}%
\pgfpathlineto{\pgfqpoint{1.792254in}{6.205542in}}%
\pgfpathlineto{\pgfqpoint{1.794528in}{6.198806in}}%
\pgfpathlineto{\pgfqpoint{1.796781in}{6.210209in}}%
\pgfpathlineto{\pgfqpoint{1.799069in}{6.193084in}}%
\pgfpathlineto{\pgfqpoint{1.801291in}{6.207368in}}%
\pgfpathlineto{\pgfqpoint{1.803523in}{6.207490in}}%
\pgfpathlineto{\pgfqpoint{1.805814in}{6.197264in}}%
\pgfpathlineto{\pgfqpoint{1.808040in}{6.208261in}}%
\pgfpathlineto{\pgfqpoint{1.812559in}{6.202336in}}%
\pgfpathlineto{\pgfqpoint{1.814841in}{6.204893in}}%
\pgfpathlineto{\pgfqpoint{1.819337in}{6.203472in}}%
\pgfpathlineto{\pgfqpoint{1.821660in}{6.213212in}}%
\pgfpathlineto{\pgfqpoint{1.823888in}{6.202620in}}%
\pgfpathlineto{\pgfqpoint{1.826123in}{6.208058in}}%
\pgfpathlineto{\pgfqpoint{1.828374in}{6.199333in}}%
\pgfpathlineto{\pgfqpoint{1.830676in}{6.210046in}}%
\pgfpathlineto{\pgfqpoint{1.832891in}{6.209925in}}%
\pgfpathlineto{\pgfqpoint{1.835134in}{6.214754in}}%
\pgfpathlineto{\pgfqpoint{1.837432in}{6.205704in}}%
\pgfpathlineto{\pgfqpoint{1.841908in}{6.210330in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{6.215890in}}%
\pgfpathlineto{\pgfqpoint{1.846432in}{6.208707in}}%
\pgfpathlineto{\pgfqpoint{1.848712in}{6.210412in}}%
\pgfpathlineto{\pgfqpoint{1.850986in}{6.209884in}}%
\pgfpathlineto{\pgfqpoint{1.853211in}{6.215281in}}%
\pgfpathlineto{\pgfqpoint{1.857762in}{6.209478in}}%
\pgfpathlineto{\pgfqpoint{1.859977in}{6.213171in}}%
\pgfpathlineto{\pgfqpoint{1.862267in}{6.201525in}}%
\pgfpathlineto{\pgfqpoint{1.864547in}{6.208139in}}%
\pgfpathlineto{\pgfqpoint{1.866763in}{6.210939in}}%
\pgfpathlineto{\pgfqpoint{1.868996in}{6.209154in}}%
\pgfpathlineto{\pgfqpoint{1.873602in}{6.209600in}}%
\pgfpathlineto{\pgfqpoint{1.875907in}{6.215890in}}%
\pgfpathlineto{\pgfqpoint{1.878219in}{6.213049in}}%
\pgfpathlineto{\pgfqpoint{1.880432in}{6.222545in}}%
\pgfpathlineto{\pgfqpoint{1.882713in}{6.216864in}}%
\pgfpathlineto{\pgfqpoint{1.884980in}{6.214916in}}%
\pgfpathlineto{\pgfqpoint{1.887304in}{6.215565in}}%
\pgfpathlineto{\pgfqpoint{1.889516in}{6.211183in}}%
\pgfpathlineto{\pgfqpoint{1.894021in}{6.212684in}}%
\pgfpathlineto{\pgfqpoint{1.896304in}{6.222545in}}%
\pgfpathlineto{\pgfqpoint{1.898578in}{6.220110in}}%
\pgfpathlineto{\pgfqpoint{1.900836in}{6.227049in}}%
\pgfpathlineto{\pgfqpoint{1.903107in}{6.224493in}}%
\pgfpathlineto{\pgfqpoint{1.905297in}{6.219704in}}%
\pgfpathlineto{\pgfqpoint{1.909864in}{6.225061in}}%
\pgfpathlineto{\pgfqpoint{1.912163in}{6.217513in}}%
\pgfpathlineto{\pgfqpoint{1.914423in}{6.219704in}}%
\pgfpathlineto{\pgfqpoint{1.916741in}{6.213820in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{6.214835in}}%
\pgfpathlineto{\pgfqpoint{1.921273in}{6.213780in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{6.225548in}}%
\pgfpathlineto{\pgfqpoint{1.925704in}{6.215606in}}%
\pgfpathlineto{\pgfqpoint{1.927907in}{6.222991in}}%
\pgfpathlineto{\pgfqpoint{1.932358in}{6.224046in}}%
\pgfpathlineto{\pgfqpoint{1.934561in}{6.221571in}}%
\pgfpathlineto{\pgfqpoint{1.936781in}{6.224046in}}%
\pgfpathlineto{\pgfqpoint{1.939031in}{6.229362in}}%
\pgfpathlineto{\pgfqpoint{1.941259in}{6.229646in}}%
\pgfpathlineto{\pgfqpoint{1.943463in}{6.233907in}}%
\pgfpathlineto{\pgfqpoint{1.945689in}{6.232284in}}%
\pgfpathlineto{\pgfqpoint{1.947916in}{6.226887in}}%
\pgfpathlineto{\pgfqpoint{1.950149in}{6.232812in}}%
\pgfpathlineto{\pgfqpoint{1.952359in}{6.229159in}}%
\pgfpathlineto{\pgfqpoint{1.954597in}{6.230133in}}%
\pgfpathlineto{\pgfqpoint{1.956852in}{6.233907in}}%
\pgfpathlineto{\pgfqpoint{1.959039in}{6.231554in}}%
\pgfpathlineto{\pgfqpoint{1.961242in}{6.238858in}}%
\pgfpathlineto{\pgfqpoint{1.963461in}{6.224614in}}%
\pgfpathlineto{\pgfqpoint{1.965680in}{6.225913in}}%
\pgfpathlineto{\pgfqpoint{1.967889in}{6.232893in}}%
\pgfpathlineto{\pgfqpoint{1.970098in}{6.229403in}}%
\pgfpathlineto{\pgfqpoint{1.972313in}{6.228875in}}%
\pgfpathlineto{\pgfqpoint{1.974540in}{6.225467in}}%
\pgfpathlineto{\pgfqpoint{1.976760in}{6.235855in}}%
\pgfpathlineto{\pgfqpoint{1.979038in}{6.223681in}}%
\pgfpathlineto{\pgfqpoint{1.983571in}{6.233988in}}%
\pgfpathlineto{\pgfqpoint{1.985778in}{6.232041in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{6.234272in}}%
\pgfpathlineto{\pgfqpoint{1.992397in}{6.228713in}}%
\pgfpathlineto{\pgfqpoint{1.994632in}{6.221206in}}%
\pgfpathlineto{\pgfqpoint{1.996839in}{6.233664in}}%
\pgfpathlineto{\pgfqpoint{1.999068in}{6.230783in}}%
\pgfpathlineto{\pgfqpoint{2.001308in}{6.243322in}}%
\pgfpathlineto{\pgfqpoint{2.003628in}{6.231959in}}%
\pgfpathlineto{\pgfqpoint{2.005921in}{6.230742in}}%
\pgfpathlineto{\pgfqpoint{2.008190in}{6.235855in}}%
\pgfpathlineto{\pgfqpoint{2.010534in}{6.235774in}}%
\pgfpathlineto{\pgfqpoint{2.012892in}{6.242835in}}%
\pgfpathlineto{\pgfqpoint{2.015348in}{6.235165in}}%
\pgfpathlineto{\pgfqpoint{2.017692in}{6.238696in}}%
\pgfpathlineto{\pgfqpoint{2.019908in}{6.234922in}}%
\pgfpathlineto{\pgfqpoint{2.022137in}{6.242267in}}%
\pgfpathlineto{\pgfqpoint{2.028772in}{6.241090in}}%
\pgfpathlineto{\pgfqpoint{2.033248in}{6.236220in}}%
\pgfpathlineto{\pgfqpoint{2.035467in}{6.242997in}}%
\pgfpathlineto{\pgfqpoint{2.037707in}{6.245067in}}%
\pgfpathlineto{\pgfqpoint{2.039949in}{6.245432in}}%
\pgfpathlineto{\pgfqpoint{2.042152in}{6.241536in}}%
\pgfpathlineto{\pgfqpoint{2.044372in}{6.239913in}}%
\pgfpathlineto{\pgfqpoint{2.046600in}{6.243525in}}%
\pgfpathlineto{\pgfqpoint{2.048808in}{6.236788in}}%
\pgfpathlineto{\pgfqpoint{2.051012in}{6.240481in}}%
\pgfpathlineto{\pgfqpoint{2.055451in}{6.243119in}}%
\pgfpathlineto{\pgfqpoint{2.057639in}{6.240157in}}%
\pgfpathlineto{\pgfqpoint{2.059850in}{6.246528in}}%
\pgfpathlineto{\pgfqpoint{2.062071in}{6.238290in}}%
\pgfpathlineto{\pgfqpoint{2.064321in}{6.247786in}}%
\pgfpathlineto{\pgfqpoint{2.066514in}{6.247704in}}%
\pgfpathlineto{\pgfqpoint{2.068708in}{6.243890in}}%
\pgfpathlineto{\pgfqpoint{2.070916in}{6.249165in}}%
\pgfpathlineto{\pgfqpoint{2.073143in}{6.249125in}}%
\pgfpathlineto{\pgfqpoint{2.075362in}{6.241130in}}%
\pgfpathlineto{\pgfqpoint{2.079842in}{6.251154in}}%
\pgfpathlineto{\pgfqpoint{2.082046in}{6.245472in}}%
\pgfpathlineto{\pgfqpoint{2.084290in}{6.244701in}}%
\pgfpathlineto{\pgfqpoint{2.086502in}{6.253791in}}%
\pgfpathlineto{\pgfqpoint{2.088717in}{6.252614in}}%
\pgfpathlineto{\pgfqpoint{2.090921in}{6.239386in}}%
\pgfpathlineto{\pgfqpoint{2.093156in}{6.235530in}}%
\pgfpathlineto{\pgfqpoint{2.095374in}{6.244620in}}%
\pgfpathlineto{\pgfqpoint{2.097566in}{6.239832in}}%
\pgfpathlineto{\pgfqpoint{2.099879in}{6.250261in}}%
\pgfpathlineto{\pgfqpoint{2.104331in}{6.237113in}}%
\pgfpathlineto{\pgfqpoint{2.106550in}{6.244986in}}%
\pgfpathlineto{\pgfqpoint{2.108800in}{6.245878in}}%
\pgfpathlineto{\pgfqpoint{2.113219in}{6.253264in}}%
\pgfpathlineto{\pgfqpoint{2.115447in}{6.241171in}}%
\pgfpathlineto{\pgfqpoint{2.122060in}{6.250626in}}%
\pgfpathlineto{\pgfqpoint{2.124326in}{6.246690in}}%
\pgfpathlineto{\pgfqpoint{2.128801in}{6.252736in}}%
\pgfpathlineto{\pgfqpoint{2.133249in}{6.247461in}}%
\pgfpathlineto{\pgfqpoint{2.137656in}{6.246528in}}%
\pgfpathlineto{\pgfqpoint{2.139900in}{6.251965in}}%
\pgfpathlineto{\pgfqpoint{2.142128in}{6.253670in}}%
\pgfpathlineto{\pgfqpoint{2.144340in}{6.258742in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{6.244701in}}%
\pgfpathlineto{\pgfqpoint{2.150980in}{6.254928in}}%
\pgfpathlineto{\pgfqpoint{2.153222in}{6.254562in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{6.243322in}}%
\pgfpathlineto{\pgfqpoint{2.157656in}{6.249814in}}%
\pgfpathlineto{\pgfqpoint{2.159828in}{6.252290in}}%
\pgfpathlineto{\pgfqpoint{2.162066in}{6.243930in}}%
\pgfpathlineto{\pgfqpoint{2.164279in}{6.251559in}}%
\pgfpathlineto{\pgfqpoint{2.166498in}{6.237194in}}%
\pgfpathlineto{\pgfqpoint{2.168724in}{6.257971in}}%
\pgfpathlineto{\pgfqpoint{2.170954in}{6.252046in}}%
\pgfpathlineto{\pgfqpoint{2.173192in}{6.256591in}}%
\pgfpathlineto{\pgfqpoint{2.177613in}{6.250058in}}%
\pgfpathlineto{\pgfqpoint{2.179833in}{6.254562in}}%
\pgfpathlineto{\pgfqpoint{2.182046in}{6.252899in}}%
\pgfpathlineto{\pgfqpoint{2.184242in}{6.249490in}}%
\pgfpathlineto{\pgfqpoint{2.186472in}{6.254278in}}%
\pgfpathlineto{\pgfqpoint{2.188668in}{6.250870in}}%
\pgfpathlineto{\pgfqpoint{2.190846in}{6.257159in}}%
\pgfpathlineto{\pgfqpoint{2.193063in}{6.254278in}}%
\pgfpathlineto{\pgfqpoint{2.195296in}{6.248516in}}%
\pgfpathlineto{\pgfqpoint{2.197497in}{6.249246in}}%
\pgfpathlineto{\pgfqpoint{2.199710in}{6.258174in}}%
\pgfpathlineto{\pgfqpoint{2.204162in}{6.260609in}}%
\pgfpathlineto{\pgfqpoint{2.206321in}{6.265032in}}%
\pgfpathlineto{\pgfqpoint{2.208541in}{6.253548in}}%
\pgfpathlineto{\pgfqpoint{2.210763in}{6.258377in}}%
\pgfpathlineto{\pgfqpoint{2.212953in}{6.259757in}}%
\pgfpathlineto{\pgfqpoint{2.215172in}{6.257971in}}%
\pgfpathlineto{\pgfqpoint{2.217397in}{6.250707in}}%
\pgfpathlineto{\pgfqpoint{2.219609in}{6.261096in}}%
\pgfpathlineto{\pgfqpoint{2.221830in}{6.256388in}}%
\pgfpathlineto{\pgfqpoint{2.224072in}{6.261339in}}%
\pgfpathlineto{\pgfqpoint{2.226359in}{6.261136in}}%
\pgfpathlineto{\pgfqpoint{2.228587in}{6.262313in}}%
\pgfpathlineto{\pgfqpoint{2.230821in}{6.267142in}}%
\pgfpathlineto{\pgfqpoint{2.233077in}{6.261948in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{6.250058in}}%
\pgfpathlineto{\pgfqpoint{2.237496in}{6.260852in}}%
\pgfpathlineto{\pgfqpoint{2.239743in}{6.256551in}}%
\pgfpathlineto{\pgfqpoint{2.241920in}{6.262557in}}%
\pgfpathlineto{\pgfqpoint{2.244158in}{6.255739in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{6.255496in}}%
\pgfpathlineto{\pgfqpoint{2.248606in}{6.262394in}}%
\pgfpathlineto{\pgfqpoint{2.250813in}{6.253872in}}%
\pgfpathlineto{\pgfqpoint{2.253058in}{6.261501in}}%
\pgfpathlineto{\pgfqpoint{2.255286in}{6.258174in}}%
\pgfpathlineto{\pgfqpoint{2.257503in}{6.261704in}}%
\pgfpathlineto{\pgfqpoint{2.259753in}{6.258823in}}%
\pgfpathlineto{\pgfqpoint{2.261969in}{6.263977in}}%
\pgfpathlineto{\pgfqpoint{2.264134in}{6.260852in}}%
\pgfpathlineto{\pgfqpoint{2.266354in}{6.263652in}}%
\pgfpathlineto{\pgfqpoint{2.268602in}{6.258823in}}%
\pgfpathlineto{\pgfqpoint{2.270814in}{6.266696in}}%
\pgfpathlineto{\pgfqpoint{2.273036in}{6.261217in}}%
\pgfpathlineto{\pgfqpoint{2.275277in}{6.262516in}}%
\pgfpathlineto{\pgfqpoint{2.277500in}{6.262110in}}%
\pgfpathlineto{\pgfqpoint{2.281962in}{6.259229in}}%
\pgfpathlineto{\pgfqpoint{2.284191in}{6.265519in}}%
\pgfpathlineto{\pgfqpoint{2.288616in}{6.255374in}}%
\pgfpathlineto{\pgfqpoint{2.290842in}{6.260893in}}%
\pgfpathlineto{\pgfqpoint{2.293049in}{6.255009in}}%
\pgfpathlineto{\pgfqpoint{2.295261in}{6.264991in}}%
\pgfpathlineto{\pgfqpoint{2.297489in}{6.255536in}}%
\pgfpathlineto{\pgfqpoint{2.299711in}{6.264099in}}%
\pgfpathlineto{\pgfqpoint{2.301929in}{6.267020in}}%
\pgfpathlineto{\pgfqpoint{2.308530in}{6.263571in}}%
\pgfpathlineto{\pgfqpoint{2.310750in}{6.263490in}}%
\pgfpathlineto{\pgfqpoint{2.312966in}{6.264951in}}%
\pgfpathlineto{\pgfqpoint{2.315196in}{6.263571in}}%
\pgfpathlineto{\pgfqpoint{2.319650in}{6.269009in}}%
\pgfpathlineto{\pgfqpoint{2.321849in}{6.267264in}}%
\pgfpathlineto{\pgfqpoint{2.324069in}{6.262070in}}%
\pgfpathlineto{\pgfqpoint{2.326320in}{6.271728in}}%
\pgfpathlineto{\pgfqpoint{2.328552in}{6.267101in}}%
\pgfpathlineto{\pgfqpoint{2.330736in}{6.272945in}}%
\pgfpathlineto{\pgfqpoint{2.332964in}{6.274812in}}%
\pgfpathlineto{\pgfqpoint{2.337383in}{6.265925in}}%
\pgfpathlineto{\pgfqpoint{2.341810in}{6.272255in}}%
\pgfpathlineto{\pgfqpoint{2.344018in}{6.271322in}}%
\pgfpathlineto{\pgfqpoint{2.346204in}{6.272214in}}%
\pgfpathlineto{\pgfqpoint{2.348428in}{6.275583in}}%
\pgfpathlineto{\pgfqpoint{2.350686in}{6.266046in}}%
\pgfpathlineto{\pgfqpoint{2.352910in}{6.268684in}}%
\pgfpathlineto{\pgfqpoint{2.355124in}{6.276719in}}%
\pgfpathlineto{\pgfqpoint{2.357400in}{6.275704in}}%
\pgfpathlineto{\pgfqpoint{2.359691in}{6.279194in}}%
\pgfpathlineto{\pgfqpoint{2.361937in}{6.278870in}}%
\pgfpathlineto{\pgfqpoint{2.364220in}{6.265762in}}%
\pgfpathlineto{\pgfqpoint{2.366554in}{6.279559in}}%
\pgfpathlineto{\pgfqpoint{2.368809in}{6.277287in}}%
\pgfpathlineto{\pgfqpoint{2.371061in}{6.269536in}}%
\pgfpathlineto{\pgfqpoint{2.375636in}{6.270429in}}%
\pgfpathlineto{\pgfqpoint{2.377886in}{6.276881in}}%
\pgfpathlineto{\pgfqpoint{2.380232in}{6.274730in}}%
\pgfpathlineto{\pgfqpoint{2.382540in}{6.269780in}}%
\pgfpathlineto{\pgfqpoint{2.384783in}{6.274081in}}%
\pgfpathlineto{\pgfqpoint{2.387023in}{6.275055in}}%
\pgfpathlineto{\pgfqpoint{2.389278in}{6.273838in}}%
\pgfpathlineto{\pgfqpoint{2.391571in}{6.270794in}}%
\pgfpathlineto{\pgfqpoint{2.393841in}{6.264017in}}%
\pgfpathlineto{\pgfqpoint{2.396167in}{6.270388in}}%
\pgfpathlineto{\pgfqpoint{2.398462in}{6.273148in}}%
\pgfpathlineto{\pgfqpoint{2.400688in}{6.272864in}}%
\pgfpathlineto{\pgfqpoint{2.402970in}{6.276638in}}%
\pgfpathlineto{\pgfqpoint{2.405317in}{6.275136in}}%
\pgfpathlineto{\pgfqpoint{2.407616in}{6.270186in}}%
\pgfpathlineto{\pgfqpoint{2.412153in}{6.274812in}}%
\pgfpathlineto{\pgfqpoint{2.414480in}{6.269374in}}%
\pgfpathlineto{\pgfqpoint{2.416749in}{6.267264in}}%
\pgfpathlineto{\pgfqpoint{2.419082in}{6.263368in}}%
\pgfpathlineto{\pgfqpoint{2.421377in}{6.272255in}}%
\pgfpathlineto{\pgfqpoint{2.423597in}{6.272701in}}%
\pgfpathlineto{\pgfqpoint{2.425924in}{6.275907in}}%
\pgfpathlineto{\pgfqpoint{2.428222in}{6.276232in}}%
\pgfpathlineto{\pgfqpoint{2.432753in}{6.274081in}}%
\pgfpathlineto{\pgfqpoint{2.435023in}{6.276110in}}%
\pgfpathlineto{\pgfqpoint{2.437237in}{6.267954in}}%
\pgfpathlineto{\pgfqpoint{2.439459in}{6.273432in}}%
\pgfpathlineto{\pgfqpoint{2.441821in}{6.271728in}}%
\pgfpathlineto{\pgfqpoint{2.446352in}{6.276070in}}%
\pgfpathlineto{\pgfqpoint{2.448679in}{6.278788in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{6.278342in}}%
\pgfpathlineto{\pgfqpoint{2.453172in}{6.276029in}}%
\pgfpathlineto{\pgfqpoint{2.455398in}{6.268319in}}%
\pgfpathlineto{\pgfqpoint{2.457623in}{6.272945in}}%
\pgfpathlineto{\pgfqpoint{2.459812in}{6.269780in}}%
\pgfpathlineto{\pgfqpoint{2.462003in}{6.273878in}}%
\pgfpathlineto{\pgfqpoint{2.464240in}{6.275420in}}%
\pgfpathlineto{\pgfqpoint{2.466561in}{6.275217in}}%
\pgfpathlineto{\pgfqpoint{2.471070in}{6.279559in}}%
\pgfpathlineto{\pgfqpoint{2.473374in}{6.274812in}}%
\pgfpathlineto{\pgfqpoint{2.475604in}{6.273229in}}%
\pgfpathlineto{\pgfqpoint{2.480124in}{6.273878in}}%
\pgfpathlineto{\pgfqpoint{2.482384in}{6.270429in}}%
\pgfpathlineto{\pgfqpoint{2.484614in}{6.270388in}}%
\pgfpathlineto{\pgfqpoint{2.486921in}{6.273391in}}%
\pgfpathlineto{\pgfqpoint{2.489191in}{6.278586in}}%
\pgfpathlineto{\pgfqpoint{2.491437in}{6.268765in}}%
\pgfpathlineto{\pgfqpoint{2.493748in}{6.276394in}}%
\pgfpathlineto{\pgfqpoint{2.496049in}{6.267142in}}%
\pgfpathlineto{\pgfqpoint{2.498303in}{6.266777in}}%
\pgfpathlineto{\pgfqpoint{2.500618in}{6.270023in}}%
\pgfpathlineto{\pgfqpoint{2.505149in}{6.280452in}}%
\pgfpathlineto{\pgfqpoint{2.507334in}{6.270023in}}%
\pgfpathlineto{\pgfqpoint{2.509522in}{6.267507in}}%
\pgfpathlineto{\pgfqpoint{2.511723in}{6.267142in}}%
\pgfpathlineto{\pgfqpoint{2.513929in}{6.273351in}}%
\pgfpathlineto{\pgfqpoint{2.516110in}{6.275299in}}%
\pgfpathlineto{\pgfqpoint{2.518329in}{6.280087in}}%
\pgfpathlineto{\pgfqpoint{2.520542in}{6.276719in}}%
\pgfpathlineto{\pgfqpoint{2.522794in}{6.276841in}}%
\pgfpathlineto{\pgfqpoint{2.525080in}{6.275826in}}%
\pgfpathlineto{\pgfqpoint{2.527466in}{6.285768in}}%
\pgfpathlineto{\pgfqpoint{2.531987in}{6.275501in}}%
\pgfpathlineto{\pgfqpoint{2.536587in}{6.275299in}}%
\pgfpathlineto{\pgfqpoint{2.538851in}{6.282157in}}%
\pgfpathlineto{\pgfqpoint{2.541147in}{6.275299in}}%
\pgfpathlineto{\pgfqpoint{2.543441in}{6.276516in}}%
\pgfpathlineto{\pgfqpoint{2.545699in}{6.283699in}}%
\pgfpathlineto{\pgfqpoint{2.548040in}{6.278870in}}%
\pgfpathlineto{\pgfqpoint{2.550246in}{6.277652in}}%
\pgfpathlineto{\pgfqpoint{2.554821in}{6.280614in}}%
\pgfpathlineto{\pgfqpoint{2.557133in}{6.273432in}}%
\pgfpathlineto{\pgfqpoint{2.559394in}{6.278748in}}%
\pgfpathlineto{\pgfqpoint{2.561643in}{6.280858in}}%
\pgfpathlineto{\pgfqpoint{2.563960in}{6.280736in}}%
\pgfpathlineto{\pgfqpoint{2.568483in}{6.278423in}}%
\pgfpathlineto{\pgfqpoint{2.573089in}{6.280412in}}%
\pgfpathlineto{\pgfqpoint{2.575322in}{6.280128in}}%
\pgfpathlineto{\pgfqpoint{2.577614in}{6.281264in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{6.275136in}}%
\pgfpathlineto{\pgfqpoint{2.584410in}{6.276962in}}%
\pgfpathlineto{\pgfqpoint{2.586743in}{6.284470in}}%
\pgfpathlineto{\pgfqpoint{2.588933in}{6.280655in}}%
\pgfpathlineto{\pgfqpoint{2.591156in}{6.283942in}}%
\pgfpathlineto{\pgfqpoint{2.593440in}{6.284672in}}%
\pgfpathlineto{\pgfqpoint{2.595646in}{6.280899in}}%
\pgfpathlineto{\pgfqpoint{2.597853in}{6.287067in}}%
\pgfpathlineto{\pgfqpoint{2.600138in}{6.284835in}}%
\pgfpathlineto{\pgfqpoint{2.602442in}{6.288528in}}%
\pgfpathlineto{\pgfqpoint{2.606903in}{6.282846in}}%
\pgfpathlineto{\pgfqpoint{2.609231in}{6.281548in}}%
\pgfpathlineto{\pgfqpoint{2.611531in}{6.291206in}}%
\pgfpathlineto{\pgfqpoint{2.613752in}{6.285890in}}%
\pgfpathlineto{\pgfqpoint{2.616049in}{6.283861in}}%
\pgfpathlineto{\pgfqpoint{2.618339in}{6.279681in}}%
\pgfpathlineto{\pgfqpoint{2.620562in}{6.286255in}}%
\pgfpathlineto{\pgfqpoint{2.622807in}{6.278139in}}%
\pgfpathlineto{\pgfqpoint{2.625064in}{6.282806in}}%
\pgfpathlineto{\pgfqpoint{2.627271in}{6.276759in}}%
\pgfpathlineto{\pgfqpoint{2.629504in}{6.283983in}}%
\pgfpathlineto{\pgfqpoint{2.631851in}{6.280777in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{6.271443in}}%
\pgfpathlineto{\pgfqpoint{2.636258in}{6.281670in}}%
\pgfpathlineto{\pgfqpoint{2.638479in}{6.278829in}}%
\pgfpathlineto{\pgfqpoint{2.640703in}{6.284186in}}%
\pgfpathlineto{\pgfqpoint{2.642919in}{6.283293in}}%
\pgfpathlineto{\pgfqpoint{2.645342in}{6.280290in}}%
\pgfpathlineto{\pgfqpoint{2.647570in}{6.283617in}}%
\pgfpathlineto{\pgfqpoint{2.649767in}{6.279519in}}%
\pgfpathlineto{\pgfqpoint{2.652199in}{6.281832in}}%
\pgfpathlineto{\pgfqpoint{2.654659in}{6.279032in}}%
\pgfpathlineto{\pgfqpoint{2.656851in}{6.280006in}}%
\pgfpathlineto{\pgfqpoint{2.659186in}{6.282441in}}%
\pgfpathlineto{\pgfqpoint{2.663697in}{6.280330in}}%
\pgfpathlineto{\pgfqpoint{2.668142in}{6.282643in}}%
\pgfpathlineto{\pgfqpoint{2.670372in}{6.287107in}}%
\pgfpathlineto{\pgfqpoint{2.672560in}{6.277855in}}%
\pgfpathlineto{\pgfqpoint{2.674809in}{6.284632in}}%
\pgfpathlineto{\pgfqpoint{2.679318in}{6.281467in}}%
\pgfpathlineto{\pgfqpoint{2.681546in}{6.285484in}}%
\pgfpathlineto{\pgfqpoint{2.685983in}{6.283252in}}%
\pgfpathlineto{\pgfqpoint{2.688210in}{6.283171in}}%
\pgfpathlineto{\pgfqpoint{2.690500in}{6.285119in}}%
\pgfpathlineto{\pgfqpoint{2.692790in}{6.281061in}}%
\pgfpathlineto{\pgfqpoint{2.694993in}{6.287675in}}%
\pgfpathlineto{\pgfqpoint{2.699526in}{6.279397in}}%
\pgfpathlineto{\pgfqpoint{2.701774in}{6.286093in}}%
\pgfpathlineto{\pgfqpoint{2.704023in}{6.286052in}}%
\pgfpathlineto{\pgfqpoint{2.706338in}{6.283212in}}%
\pgfpathlineto{\pgfqpoint{2.708564in}{6.287959in}}%
\pgfpathlineto{\pgfqpoint{2.710793in}{6.289826in}}%
\pgfpathlineto{\pgfqpoint{2.713108in}{6.285322in}}%
\pgfpathlineto{\pgfqpoint{2.715384in}{6.288568in}}%
\pgfpathlineto{\pgfqpoint{2.717704in}{6.282562in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{6.291287in}}%
\pgfpathlineto{\pgfqpoint{2.722218in}{6.282887in}}%
\pgfpathlineto{\pgfqpoint{2.724486in}{6.290029in}}%
\pgfpathlineto{\pgfqpoint{2.729092in}{6.285281in}}%
\pgfpathlineto{\pgfqpoint{2.731358in}{6.289055in}}%
\pgfpathlineto{\pgfqpoint{2.733623in}{6.282359in}}%
\pgfpathlineto{\pgfqpoint{2.735933in}{6.287919in}}%
\pgfpathlineto{\pgfqpoint{2.740386in}{6.284957in}}%
\pgfpathlineto{\pgfqpoint{2.747128in}{6.285281in}}%
\pgfpathlineto{\pgfqpoint{2.749374in}{6.287067in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{6.284186in}}%
\pgfpathlineto{\pgfqpoint{2.753960in}{6.287067in}}%
\pgfpathlineto{\pgfqpoint{2.758463in}{6.287635in}}%
\pgfpathlineto{\pgfqpoint{2.760807in}{6.286742in}}%
\pgfpathlineto{\pgfqpoint{2.763096in}{6.284470in}}%
\pgfpathlineto{\pgfqpoint{2.765333in}{6.283861in}}%
\pgfpathlineto{\pgfqpoint{2.767641in}{6.276557in}}%
\pgfpathlineto{\pgfqpoint{2.769898in}{6.281872in}}%
\pgfpathlineto{\pgfqpoint{2.772113in}{6.290029in}}%
\pgfpathlineto{\pgfqpoint{2.774344in}{6.290557in}}%
\pgfpathlineto{\pgfqpoint{2.776652in}{6.283171in}}%
\pgfpathlineto{\pgfqpoint{2.783482in}{6.290151in}}%
\pgfpathlineto{\pgfqpoint{2.785782in}{6.288122in}}%
\pgfpathlineto{\pgfqpoint{2.788001in}{6.284672in}}%
\pgfpathlineto{\pgfqpoint{2.790233in}{6.291287in}}%
\pgfpathlineto{\pgfqpoint{2.792552in}{6.282846in}}%
\pgfpathlineto{\pgfqpoint{2.794830in}{6.286377in}}%
\pgfpathlineto{\pgfqpoint{2.797087in}{6.282278in}}%
\pgfpathlineto{\pgfqpoint{2.799386in}{6.287797in}}%
\pgfpathlineto{\pgfqpoint{2.801633in}{6.280614in}}%
\pgfpathlineto{\pgfqpoint{2.806219in}{6.290151in}}%
\pgfpathlineto{\pgfqpoint{2.808443in}{6.284997in}}%
\pgfpathlineto{\pgfqpoint{2.813002in}{6.286012in}}%
\pgfpathlineto{\pgfqpoint{2.815348in}{6.283658in}}%
\pgfpathlineto{\pgfqpoint{2.819840in}{6.288649in}}%
\pgfpathlineto{\pgfqpoint{2.824289in}{6.284591in}}%
\pgfpathlineto{\pgfqpoint{2.826513in}{6.287351in}}%
\pgfpathlineto{\pgfqpoint{2.828747in}{6.285565in}}%
\pgfpathlineto{\pgfqpoint{2.833159in}{6.287026in}}%
\pgfpathlineto{\pgfqpoint{2.835463in}{6.283414in}}%
\pgfpathlineto{\pgfqpoint{2.837754in}{6.282928in}}%
\pgfpathlineto{\pgfqpoint{2.840008in}{6.286052in}}%
\pgfpathlineto{\pgfqpoint{2.842326in}{6.284348in}}%
\pgfpathlineto{\pgfqpoint{2.844551in}{6.292707in}}%
\pgfpathlineto{\pgfqpoint{2.846850in}{6.290272in}}%
\pgfpathlineto{\pgfqpoint{2.851433in}{6.289258in}}%
\pgfpathlineto{\pgfqpoint{2.856003in}{6.292423in}}%
\pgfpathlineto{\pgfqpoint{2.858288in}{6.289299in}}%
\pgfpathlineto{\pgfqpoint{2.860616in}{6.284023in}}%
\pgfpathlineto{\pgfqpoint{2.862946in}{6.289258in}}%
\pgfpathlineto{\pgfqpoint{2.865197in}{6.283536in}}%
\pgfpathlineto{\pgfqpoint{2.869823in}{6.287675in}}%
\pgfpathlineto{\pgfqpoint{2.872061in}{6.286742in}}%
\pgfpathlineto{\pgfqpoint{2.876670in}{6.290070in}}%
\pgfpathlineto{\pgfqpoint{2.878959in}{6.294249in}}%
\pgfpathlineto{\pgfqpoint{2.881157in}{6.290151in}}%
\pgfpathlineto{\pgfqpoint{2.883393in}{6.289826in}}%
\pgfpathlineto{\pgfqpoint{2.885717in}{6.292058in}}%
\pgfpathlineto{\pgfqpoint{2.888030in}{6.287310in}}%
\pgfpathlineto{\pgfqpoint{2.890302in}{6.295264in}}%
\pgfpathlineto{\pgfqpoint{2.892599in}{6.291084in}}%
\pgfpathlineto{\pgfqpoint{2.897084in}{6.292586in}}%
\pgfpathlineto{\pgfqpoint{2.899324in}{6.287188in}}%
\pgfpathlineto{\pgfqpoint{2.901639in}{6.292788in}}%
\pgfpathlineto{\pgfqpoint{2.903911in}{6.288243in}}%
\pgfpathlineto{\pgfqpoint{2.906198in}{6.294046in}}%
\pgfpathlineto{\pgfqpoint{2.908502in}{6.289704in}}%
\pgfpathlineto{\pgfqpoint{2.910790in}{6.292139in}}%
\pgfpathlineto{\pgfqpoint{2.913043in}{6.282684in}}%
\pgfpathlineto{\pgfqpoint{2.915307in}{6.291612in}}%
\pgfpathlineto{\pgfqpoint{2.917649in}{6.294128in}}%
\pgfpathlineto{\pgfqpoint{2.922166in}{6.283455in}}%
\pgfpathlineto{\pgfqpoint{2.924502in}{6.288000in}}%
\pgfpathlineto{\pgfqpoint{2.926729in}{6.286377in}}%
\pgfpathlineto{\pgfqpoint{2.928970in}{6.290070in}}%
\pgfpathlineto{\pgfqpoint{2.931314in}{6.297374in}}%
\pgfpathlineto{\pgfqpoint{2.933581in}{6.284632in}}%
\pgfpathlineto{\pgfqpoint{2.938158in}{6.295791in}}%
\pgfpathlineto{\pgfqpoint{2.940460in}{6.295994in}}%
\pgfpathlineto{\pgfqpoint{2.942767in}{6.292180in}}%
\pgfpathlineto{\pgfqpoint{2.945098in}{6.293600in}}%
\pgfpathlineto{\pgfqpoint{2.947352in}{6.288446in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{6.290191in}}%
\pgfpathlineto{\pgfqpoint{2.951801in}{6.288487in}}%
\pgfpathlineto{\pgfqpoint{2.954108in}{6.292220in}}%
\pgfpathlineto{\pgfqpoint{2.956380in}{6.286661in}}%
\pgfpathlineto{\pgfqpoint{2.958601in}{6.286945in}}%
\pgfpathlineto{\pgfqpoint{2.965432in}{6.294614in}}%
\pgfpathlineto{\pgfqpoint{2.969967in}{6.286458in}}%
\pgfpathlineto{\pgfqpoint{2.974453in}{6.293641in}}%
\pgfpathlineto{\pgfqpoint{2.976732in}{6.288081in}}%
\pgfpathlineto{\pgfqpoint{2.979048in}{6.291936in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{6.290597in}}%
\pgfpathlineto{\pgfqpoint{2.983726in}{6.293194in}}%
\pgfpathlineto{\pgfqpoint{2.986046in}{6.286336in}}%
\pgfpathlineto{\pgfqpoint{2.988256in}{6.292139in}}%
\pgfpathlineto{\pgfqpoint{2.990592in}{6.293681in}}%
\pgfpathlineto{\pgfqpoint{2.992903in}{6.292951in}}%
\pgfpathlineto{\pgfqpoint{2.995112in}{6.294777in}}%
\pgfpathlineto{\pgfqpoint{2.997331in}{6.293641in}}%
\pgfpathlineto{\pgfqpoint{2.999619in}{6.288203in}}%
\pgfpathlineto{\pgfqpoint{3.001933in}{6.288365in}}%
\pgfpathlineto{\pgfqpoint{3.004176in}{6.292383in}}%
\pgfpathlineto{\pgfqpoint{3.006467in}{6.286093in}}%
\pgfpathlineto{\pgfqpoint{3.008768in}{6.287716in}}%
\pgfpathlineto{\pgfqpoint{3.013253in}{6.295751in}}%
\pgfpathlineto{\pgfqpoint{3.015521in}{6.297536in}}%
\pgfpathlineto{\pgfqpoint{3.017831in}{6.295426in}}%
\pgfpathlineto{\pgfqpoint{3.020068in}{6.296725in}}%
\pgfpathlineto{\pgfqpoint{3.022304in}{6.296035in}}%
\pgfpathlineto{\pgfqpoint{3.026868in}{6.289461in}}%
\pgfpathlineto{\pgfqpoint{3.031423in}{6.298104in}}%
\pgfpathlineto{\pgfqpoint{3.035952in}{6.288771in}}%
\pgfpathlineto{\pgfqpoint{3.038186in}{6.288284in}}%
\pgfpathlineto{\pgfqpoint{3.040491in}{6.293154in}}%
\pgfpathlineto{\pgfqpoint{3.042782in}{6.287351in}}%
\pgfpathlineto{\pgfqpoint{3.044982in}{6.296643in}}%
\pgfpathlineto{\pgfqpoint{3.047198in}{6.288081in}}%
\pgfpathlineto{\pgfqpoint{3.049508in}{6.289299in}}%
\pgfpathlineto{\pgfqpoint{3.051761in}{6.295913in}}%
\pgfpathlineto{\pgfqpoint{3.053982in}{6.292139in}}%
\pgfpathlineto{\pgfqpoint{3.056296in}{6.290597in}}%
\pgfpathlineto{\pgfqpoint{3.063078in}{6.292058in}}%
\pgfpathlineto{\pgfqpoint{3.065356in}{6.290638in}}%
\pgfpathlineto{\pgfqpoint{3.069848in}{6.298551in}}%
\pgfpathlineto{\pgfqpoint{3.072138in}{6.297820in}}%
\pgfpathlineto{\pgfqpoint{3.074423in}{6.295629in}}%
\pgfpathlineto{\pgfqpoint{3.076700in}{6.295548in}}%
\pgfpathlineto{\pgfqpoint{3.078980in}{6.292667in}}%
\pgfpathlineto{\pgfqpoint{3.081266in}{6.294128in}}%
\pgfpathlineto{\pgfqpoint{3.083526in}{6.297009in}}%
\pgfpathlineto{\pgfqpoint{3.085857in}{6.292139in}}%
\pgfpathlineto{\pgfqpoint{3.088137in}{6.291368in}}%
\pgfpathlineto{\pgfqpoint{3.090351in}{6.292910in}}%
\pgfpathlineto{\pgfqpoint{3.092588in}{6.300336in}}%
\pgfpathlineto{\pgfqpoint{3.094871in}{6.294736in}}%
\pgfpathlineto{\pgfqpoint{3.099334in}{6.294858in}}%
\pgfpathlineto{\pgfqpoint{3.101562in}{6.293397in}}%
\pgfpathlineto{\pgfqpoint{3.103860in}{6.298388in}}%
\pgfpathlineto{\pgfqpoint{3.108387in}{6.300945in}}%
\pgfpathlineto{\pgfqpoint{3.110639in}{6.296075in}}%
\pgfpathlineto{\pgfqpoint{3.112881in}{6.299768in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{6.297780in}}%
\pgfpathlineto{\pgfqpoint{3.117352in}{6.300742in}}%
\pgfpathlineto{\pgfqpoint{3.121869in}{6.299241in}}%
\pgfpathlineto{\pgfqpoint{3.124173in}{6.302528in}}%
\pgfpathlineto{\pgfqpoint{3.126459in}{6.293072in}}%
\pgfpathlineto{\pgfqpoint{3.131007in}{6.298429in}}%
\pgfpathlineto{\pgfqpoint{3.133307in}{6.296400in}}%
\pgfpathlineto{\pgfqpoint{3.137867in}{6.300052in}}%
\pgfpathlineto{\pgfqpoint{3.142477in}{6.298632in}}%
\pgfpathlineto{\pgfqpoint{3.144778in}{6.294290in}}%
\pgfpathlineto{\pgfqpoint{3.147094in}{6.294614in}}%
\pgfpathlineto{\pgfqpoint{3.149354in}{6.297861in}}%
\pgfpathlineto{\pgfqpoint{3.151657in}{6.285362in}}%
\pgfpathlineto{\pgfqpoint{3.156151in}{6.295832in}}%
\pgfpathlineto{\pgfqpoint{3.158402in}{6.298104in}}%
\pgfpathlineto{\pgfqpoint{3.162992in}{6.298875in}}%
\pgfpathlineto{\pgfqpoint{3.165272in}{6.297536in}}%
\pgfpathlineto{\pgfqpoint{3.167602in}{6.298470in}}%
\pgfpathlineto{\pgfqpoint{3.169908in}{6.294087in}}%
\pgfpathlineto{\pgfqpoint{3.172151in}{6.300174in}}%
\pgfpathlineto{\pgfqpoint{3.174492in}{6.301067in}}%
\pgfpathlineto{\pgfqpoint{3.176786in}{6.296684in}}%
\pgfpathlineto{\pgfqpoint{3.181297in}{6.297049in}}%
\pgfpathlineto{\pgfqpoint{3.183588in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{3.185813in}{6.295670in}}%
\pgfpathlineto{\pgfqpoint{3.188006in}{6.298429in}}%
\pgfpathlineto{\pgfqpoint{3.192646in}{6.294087in}}%
\pgfpathlineto{\pgfqpoint{3.194899in}{6.298672in}}%
\pgfpathlineto{\pgfqpoint{3.197180in}{6.300336in}}%
\pgfpathlineto{\pgfqpoint{3.199478in}{6.299241in}}%
\pgfpathlineto{\pgfqpoint{3.203960in}{6.299525in}}%
\pgfpathlineto{\pgfqpoint{3.206271in}{6.295710in}}%
\pgfpathlineto{\pgfqpoint{3.208539in}{6.300823in}}%
\pgfpathlineto{\pgfqpoint{3.210790in}{6.297414in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{6.296765in}}%
\pgfpathlineto{\pgfqpoint{3.215350in}{6.298104in}}%
\pgfpathlineto{\pgfqpoint{3.222049in}{6.295061in}}%
\pgfpathlineto{\pgfqpoint{3.224348in}{6.303623in}}%
\pgfpathlineto{\pgfqpoint{3.228976in}{6.296846in}}%
\pgfpathlineto{\pgfqpoint{3.231282in}{6.301351in}}%
\pgfpathlineto{\pgfqpoint{3.233602in}{6.302487in}}%
\pgfpathlineto{\pgfqpoint{3.238158in}{6.301351in}}%
\pgfpathlineto{\pgfqpoint{3.240467in}{6.301432in}}%
\pgfpathlineto{\pgfqpoint{3.242716in}{6.297171in}}%
\pgfpathlineto{\pgfqpoint{3.244991in}{6.298713in}}%
\pgfpathlineto{\pgfqpoint{3.247277in}{6.293722in}}%
\pgfpathlineto{\pgfqpoint{3.249542in}{6.293925in}}%
\pgfpathlineto{\pgfqpoint{3.254100in}{6.300093in}}%
\pgfpathlineto{\pgfqpoint{3.256336in}{6.296157in}}%
\pgfpathlineto{\pgfqpoint{3.258567in}{6.300093in}}%
\pgfpathlineto{\pgfqpoint{3.263158in}{6.297171in}}%
\pgfpathlineto{\pgfqpoint{3.265386in}{6.295994in}}%
\pgfpathlineto{\pgfqpoint{3.267706in}{6.300539in}}%
\pgfpathlineto{\pgfqpoint{3.272170in}{6.300783in}}%
\pgfpathlineto{\pgfqpoint{3.272170in}{6.300783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115733in}{3.955217in}}%
\pgfpathlineto{\pgfqpoint{1.118283in}{4.009043in}}%
\pgfpathlineto{\pgfqpoint{1.121794in}{3.987536in}}%
\pgfpathlineto{\pgfqpoint{1.125517in}{4.132000in}}%
\pgfpathlineto{\pgfqpoint{1.129006in}{4.142957in}}%
\pgfpathlineto{\pgfqpoint{1.132578in}{4.179884in}}%
\pgfpathlineto{\pgfqpoint{1.136111in}{4.298377in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{4.363710in}}%
\pgfpathlineto{\pgfqpoint{1.143039in}{4.381565in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{4.469623in}}%
\pgfpathlineto{\pgfqpoint{1.150233in}{4.366551in}}%
\pgfpathlineto{\pgfqpoint{1.154011in}{4.524000in}}%
\pgfpathlineto{\pgfqpoint{1.157633in}{4.560928in}}%
\pgfpathlineto{\pgfqpoint{1.161283in}{4.497217in}}%
\pgfpathlineto{\pgfqpoint{1.164828in}{4.689565in}}%
\pgfpathlineto{\pgfqpoint{1.168494in}{4.442841in}}%
\pgfpathlineto{\pgfqpoint{1.172144in}{4.666841in}}%
\pgfpathlineto{\pgfqpoint{1.175806in}{4.571478in}}%
\pgfpathlineto{\pgfqpoint{1.179233in}{4.685507in}}%
\pgfpathlineto{\pgfqpoint{1.182772in}{4.608000in}}%
\pgfpathlineto{\pgfqpoint{1.186878in}{4.713913in}}%
\pgfpathlineto{\pgfqpoint{1.192489in}{4.654261in}}%
\pgfpathlineto{\pgfqpoint{1.196011in}{4.646957in}}%
\pgfpathlineto{\pgfqpoint{1.199422in}{4.762203in}}%
\pgfpathlineto{\pgfqpoint{1.202944in}{4.592174in}}%
\pgfpathlineto{\pgfqpoint{1.206472in}{4.684290in}}%
\pgfpathlineto{\pgfqpoint{1.209939in}{4.721623in}}%
\pgfpathlineto{\pgfqpoint{1.217056in}{4.665623in}}%
\pgfpathlineto{\pgfqpoint{1.224061in}{4.751246in}}%
\pgfpathlineto{\pgfqpoint{1.227639in}{4.667652in}}%
\pgfpathlineto{\pgfqpoint{1.231178in}{4.796290in}}%
\pgfpathlineto{\pgfqpoint{1.235056in}{4.691188in}}%
\pgfpathlineto{\pgfqpoint{1.238722in}{4.812928in}}%
\pgfpathlineto{\pgfqpoint{1.242256in}{4.649391in}}%
\pgfpathlineto{\pgfqpoint{1.245700in}{4.823478in}}%
\pgfpathlineto{\pgfqpoint{1.249322in}{4.733391in}}%
\pgfpathlineto{\pgfqpoint{1.252861in}{4.843768in}}%
\pgfpathlineto{\pgfqpoint{1.256272in}{4.742319in}}%
\pgfpathlineto{\pgfqpoint{1.259683in}{4.844986in}}%
\pgfpathlineto{\pgfqpoint{1.263211in}{4.819420in}}%
\pgfpathlineto{\pgfqpoint{1.266767in}{4.862029in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{4.851072in}}%
\pgfpathlineto{\pgfqpoint{1.273994in}{4.888812in}}%
\pgfpathlineto{\pgfqpoint{1.277550in}{4.834841in}}%
\pgfpathlineto{\pgfqpoint{1.281061in}{4.850667in}}%
\pgfpathlineto{\pgfqpoint{1.284583in}{4.976870in}}%
\pgfpathlineto{\pgfqpoint{1.288056in}{4.859594in}}%
\pgfpathlineto{\pgfqpoint{1.291544in}{4.818609in}}%
\pgfpathlineto{\pgfqpoint{1.294950in}{4.971594in}}%
\pgfpathlineto{\pgfqpoint{1.302178in}{4.889623in}}%
\pgfpathlineto{\pgfqpoint{1.305661in}{4.900986in}}%
\pgfpathlineto{\pgfqpoint{1.312761in}{4.995130in}}%
\pgfpathlineto{\pgfqpoint{1.319978in}{4.941971in}}%
\pgfpathlineto{\pgfqpoint{1.323567in}{4.962261in}}%
\pgfpathlineto{\pgfqpoint{1.330772in}{5.054783in}}%
\pgfpathlineto{\pgfqpoint{1.334294in}{4.997159in}}%
\pgfpathlineto{\pgfqpoint{1.337822in}{5.033275in}}%
\pgfpathlineto{\pgfqpoint{1.341306in}{5.040986in}}%
\pgfpathlineto{\pgfqpoint{1.344994in}{5.043826in}}%
\pgfpathlineto{\pgfqpoint{1.348561in}{5.089275in}}%
\pgfpathlineto{\pgfqpoint{1.352117in}{5.019884in}}%
\pgfpathlineto{\pgfqpoint{1.355589in}{5.108754in}}%
\pgfpathlineto{\pgfqpoint{1.359133in}{5.092116in}}%
\pgfpathlineto{\pgfqpoint{1.362639in}{5.048696in}}%
\pgfpathlineto{\pgfqpoint{1.366161in}{5.126609in}}%
\pgfpathlineto{\pgfqpoint{1.369694in}{5.121333in}}%
\pgfpathlineto{\pgfqpoint{1.373189in}{5.091710in}}%
\pgfpathlineto{\pgfqpoint{1.376650in}{5.107942in}}%
\pgfpathlineto{\pgfqpoint{1.380178in}{5.136754in}}%
\pgfpathlineto{\pgfqpoint{1.383739in}{5.141217in}}%
\pgfpathlineto{\pgfqpoint{1.387189in}{5.148116in}}%
\pgfpathlineto{\pgfqpoint{1.390711in}{5.189101in}}%
\pgfpathlineto{\pgfqpoint{1.394367in}{5.161101in}}%
\pgfpathlineto{\pgfqpoint{1.401422in}{5.215072in}}%
\pgfpathlineto{\pgfqpoint{1.404967in}{5.173275in}}%
\pgfpathlineto{\pgfqpoint{1.408550in}{5.215884in}}%
\pgfpathlineto{\pgfqpoint{1.412450in}{5.228058in}}%
\pgfpathlineto{\pgfqpoint{1.416461in}{5.217507in}}%
\pgfpathlineto{\pgfqpoint{1.419978in}{5.257681in}}%
\pgfpathlineto{\pgfqpoint{1.423539in}{5.231304in}}%
\pgfpathlineto{\pgfqpoint{1.427161in}{5.249159in}}%
\pgfpathlineto{\pgfqpoint{1.430928in}{5.277159in}}%
\pgfpathlineto{\pgfqpoint{1.434428in}{5.240232in}}%
\pgfpathlineto{\pgfqpoint{1.437828in}{5.286899in}}%
\pgfpathlineto{\pgfqpoint{1.441361in}{5.264986in}}%
\pgfpathlineto{\pgfqpoint{1.444861in}{5.277159in}}%
\pgfpathlineto{\pgfqpoint{1.448289in}{5.309217in}}%
\pgfpathlineto{\pgfqpoint{1.451761in}{5.327478in}}%
\pgfpathlineto{\pgfqpoint{1.455206in}{5.263768in}}%
\pgfpathlineto{\pgfqpoint{1.458789in}{5.357101in}}%
\pgfpathlineto{\pgfqpoint{1.462472in}{5.304348in}}%
\pgfpathlineto{\pgfqpoint{1.466728in}{5.340870in}}%
\pgfpathlineto{\pgfqpoint{1.470300in}{5.358725in}}%
\pgfpathlineto{\pgfqpoint{1.473950in}{5.348580in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{5.365217in}}%
\pgfpathlineto{\pgfqpoint{1.481117in}{5.353855in}}%
\pgfpathlineto{\pgfqpoint{1.484600in}{5.380638in}}%
\pgfpathlineto{\pgfqpoint{1.491672in}{5.384290in}}%
\pgfpathlineto{\pgfqpoint{1.495244in}{5.409449in}}%
\pgfpathlineto{\pgfqpoint{1.498778in}{5.382667in}}%
\pgfpathlineto{\pgfqpoint{1.502328in}{5.417971in}}%
\pgfpathlineto{\pgfqpoint{1.505889in}{5.381449in}}%
\pgfpathlineto{\pgfqpoint{1.509422in}{5.422029in}}%
\pgfpathlineto{\pgfqpoint{1.512989in}{5.407420in}}%
\pgfpathlineto{\pgfqpoint{1.516467in}{5.423652in}}%
\pgfpathlineto{\pgfqpoint{1.520017in}{5.406609in}}%
\pgfpathlineto{\pgfqpoint{1.523922in}{5.446377in}}%
\pgfpathlineto{\pgfqpoint{1.527522in}{5.444348in}}%
\pgfpathlineto{\pgfqpoint{1.538217in}{5.473159in}}%
\pgfpathlineto{\pgfqpoint{1.541844in}{5.460580in}}%
\pgfpathlineto{\pgfqpoint{1.545378in}{5.480464in}}%
\pgfpathlineto{\pgfqpoint{1.550094in}{5.471130in}}%
\pgfpathlineto{\pgfqpoint{1.553639in}{5.504406in}}%
\pgfpathlineto{\pgfqpoint{1.557856in}{5.488174in}}%
\pgfpathlineto{\pgfqpoint{1.562017in}{5.510899in}}%
\pgfpathlineto{\pgfqpoint{1.565561in}{5.498319in}}%
\pgfpathlineto{\pgfqpoint{1.569139in}{5.525913in}}%
\pgfpathlineto{\pgfqpoint{1.572622in}{5.499536in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{5.525507in}}%
\pgfpathlineto{\pgfqpoint{1.579806in}{5.527942in}}%
\pgfpathlineto{\pgfqpoint{1.583306in}{5.541739in}}%
\pgfpathlineto{\pgfqpoint{1.586806in}{5.546203in}}%
\pgfpathlineto{\pgfqpoint{1.590361in}{5.542145in}}%
\pgfpathlineto{\pgfqpoint{1.593811in}{5.574203in}}%
\pgfpathlineto{\pgfqpoint{1.597444in}{5.529971in}}%
\pgfpathlineto{\pgfqpoint{1.600961in}{5.577855in}}%
\pgfpathlineto{\pgfqpoint{1.604367in}{5.575826in}}%
\pgfpathlineto{\pgfqpoint{1.607878in}{5.563652in}}%
\pgfpathlineto{\pgfqpoint{1.611461in}{5.604638in}}%
\pgfpathlineto{\pgfqpoint{1.614978in}{5.599362in}}%
\pgfpathlineto{\pgfqpoint{1.618578in}{5.599362in}}%
\pgfpathlineto{\pgfqpoint{1.622228in}{5.592464in}}%
\pgfpathlineto{\pgfqpoint{1.625706in}{5.631014in}}%
\pgfpathlineto{\pgfqpoint{1.629289in}{5.618841in}}%
\pgfpathlineto{\pgfqpoint{1.632967in}{5.638725in}}%
\pgfpathlineto{\pgfqpoint{1.636917in}{5.609913in}}%
\pgfpathlineto{\pgfqpoint{1.640761in}{5.641971in}}%
\pgfpathlineto{\pgfqpoint{1.644422in}{5.639942in}}%
\pgfpathlineto{\pgfqpoint{1.647983in}{5.658609in}}%
\pgfpathlineto{\pgfqpoint{1.651594in}{5.623710in}}%
\pgfpathlineto{\pgfqpoint{1.655156in}{5.689449in}}%
\pgfpathlineto{\pgfqpoint{1.658689in}{5.660638in}}%
\pgfpathlineto{\pgfqpoint{1.662344in}{5.683362in}}%
\pgfpathlineto{\pgfqpoint{1.665772in}{5.691478in}}%
\pgfpathlineto{\pgfqpoint{1.672172in}{5.674029in}}%
\pgfpathlineto{\pgfqpoint{1.677561in}{5.715420in}}%
\pgfpathlineto{\pgfqpoint{1.681222in}{5.676058in}}%
\pgfpathlineto{\pgfqpoint{1.685028in}{5.711362in}}%
\pgfpathlineto{\pgfqpoint{1.688778in}{5.717449in}}%
\pgfpathlineto{\pgfqpoint{1.692117in}{5.710551in}}%
\pgfpathlineto{\pgfqpoint{1.695494in}{5.733275in}}%
\pgfpathlineto{\pgfqpoint{1.698856in}{5.728406in}}%
\pgfpathlineto{\pgfqpoint{1.702150in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{1.705728in}{5.743014in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{5.759652in}}%
\pgfpathlineto{\pgfqpoint{1.712450in}{5.754783in}}%
\pgfpathlineto{\pgfqpoint{1.715883in}{5.758029in}}%
\pgfpathlineto{\pgfqpoint{1.723144in}{5.779942in}}%
\pgfpathlineto{\pgfqpoint{1.726561in}{5.783188in}}%
\pgfpathlineto{\pgfqpoint{1.729894in}{5.800638in}}%
\pgfpathlineto{\pgfqpoint{1.736689in}{5.799420in}}%
\pgfpathlineto{\pgfqpoint{1.740056in}{5.807942in}}%
\pgfpathlineto{\pgfqpoint{1.743572in}{5.805101in}}%
\pgfpathlineto{\pgfqpoint{1.746989in}{5.827014in}}%
\pgfpathlineto{\pgfqpoint{1.750422in}{5.827420in}}%
\pgfpathlineto{\pgfqpoint{1.753911in}{5.818493in}}%
\pgfpathlineto{\pgfqpoint{1.757217in}{5.843246in}}%
\pgfpathlineto{\pgfqpoint{1.760572in}{5.827826in}}%
\pgfpathlineto{\pgfqpoint{1.763961in}{5.844058in}}%
\pgfpathlineto{\pgfqpoint{1.767411in}{5.843246in}}%
\pgfpathlineto{\pgfqpoint{1.770839in}{5.846899in}}%
\pgfpathlineto{\pgfqpoint{1.774150in}{5.845275in}}%
\pgfpathlineto{\pgfqpoint{1.777567in}{5.861101in}}%
\pgfpathlineto{\pgfqpoint{1.780894in}{5.856638in}}%
\pgfpathlineto{\pgfqpoint{1.784556in}{5.866783in}}%
\pgfpathlineto{\pgfqpoint{1.787883in}{5.872058in}}%
\pgfpathlineto{\pgfqpoint{1.791328in}{5.882203in}}%
\pgfpathlineto{\pgfqpoint{1.798500in}{5.887884in}}%
\pgfpathlineto{\pgfqpoint{1.801917in}{5.887478in}}%
\pgfpathlineto{\pgfqpoint{1.805383in}{5.898841in}}%
\pgfpathlineto{\pgfqpoint{1.815839in}{5.908580in}}%
\pgfpathlineto{\pgfqpoint{1.819389in}{5.916696in}}%
\pgfpathlineto{\pgfqpoint{1.822833in}{5.917913in}}%
\pgfpathlineto{\pgfqpoint{1.829844in}{5.932928in}}%
\pgfpathlineto{\pgfqpoint{1.833289in}{5.926435in}}%
\pgfpathlineto{\pgfqpoint{1.836733in}{5.941043in}}%
\pgfpathlineto{\pgfqpoint{1.840306in}{5.938203in}}%
\pgfpathlineto{\pgfqpoint{1.847239in}{5.960928in}}%
\pgfpathlineto{\pgfqpoint{1.850778in}{5.954435in}}%
\pgfpathlineto{\pgfqpoint{1.854267in}{5.966609in}}%
\pgfpathlineto{\pgfqpoint{1.857961in}{5.967826in}}%
\pgfpathlineto{\pgfqpoint{1.861611in}{5.961333in}}%
\pgfpathlineto{\pgfqpoint{1.865111in}{5.967826in}}%
\pgfpathlineto{\pgfqpoint{1.868817in}{5.978783in}}%
\pgfpathlineto{\pgfqpoint{1.872428in}{5.966609in}}%
\pgfpathlineto{\pgfqpoint{1.879550in}{5.986087in}}%
\pgfpathlineto{\pgfqpoint{1.883067in}{5.984058in}}%
\pgfpathlineto{\pgfqpoint{1.886628in}{5.993797in}}%
\pgfpathlineto{\pgfqpoint{1.890244in}{5.995826in}}%
\pgfpathlineto{\pgfqpoint{1.893733in}{5.995826in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{6.004348in}}%
\pgfpathlineto{\pgfqpoint{1.900839in}{6.004348in}}%
\pgfpathlineto{\pgfqpoint{1.904400in}{6.008000in}}%
\pgfpathlineto{\pgfqpoint{1.907900in}{6.006783in}}%
\pgfpathlineto{\pgfqpoint{1.911361in}{6.018145in}}%
\pgfpathlineto{\pgfqpoint{1.914939in}{6.018145in}}%
\pgfpathlineto{\pgfqpoint{1.918472in}{6.020174in}}%
\pgfpathlineto{\pgfqpoint{1.922039in}{6.023826in}}%
\pgfpathlineto{\pgfqpoint{1.925461in}{6.022609in}}%
\pgfpathlineto{\pgfqpoint{1.939889in}{6.038029in}}%
\pgfpathlineto{\pgfqpoint{1.943528in}{6.040870in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{6.048174in}}%
\pgfpathlineto{\pgfqpoint{1.950817in}{6.052232in}}%
\pgfpathlineto{\pgfqpoint{1.954672in}{6.051826in}}%
\pgfpathlineto{\pgfqpoint{1.958122in}{6.052638in}}%
\pgfpathlineto{\pgfqpoint{1.961639in}{6.058725in}}%
\pgfpathlineto{\pgfqpoint{1.965200in}{6.058319in}}%
\pgfpathlineto{\pgfqpoint{1.968650in}{6.056696in}}%
\pgfpathlineto{\pgfqpoint{1.972172in}{6.062377in}}%
\pgfpathlineto{\pgfqpoint{1.975644in}{6.055884in}}%
\pgfpathlineto{\pgfqpoint{1.979178in}{6.060348in}}%
\pgfpathlineto{\pgfqpoint{1.982789in}{6.070493in}}%
\pgfpathlineto{\pgfqpoint{1.986256in}{6.072928in}}%
\pgfpathlineto{\pgfqpoint{1.993294in}{6.084696in}}%
\pgfpathlineto{\pgfqpoint{1.996717in}{6.081449in}}%
\pgfpathlineto{\pgfqpoint{2.000361in}{6.083884in}}%
\pgfpathlineto{\pgfqpoint{2.007344in}{6.091188in}}%
\pgfpathlineto{\pgfqpoint{2.010961in}{6.091594in}}%
\pgfpathlineto{\pgfqpoint{2.014411in}{6.100928in}}%
\pgfpathlineto{\pgfqpoint{2.017928in}{6.095652in}}%
\pgfpathlineto{\pgfqpoint{2.021406in}{6.098899in}}%
\pgfpathlineto{\pgfqpoint{2.024872in}{6.104174in}}%
\pgfpathlineto{\pgfqpoint{2.028372in}{6.098087in}}%
\pgfpathlineto{\pgfqpoint{2.031878in}{6.106203in}}%
\pgfpathlineto{\pgfqpoint{2.035478in}{6.110261in}}%
\pgfpathlineto{\pgfqpoint{2.038950in}{6.111072in}}%
\pgfpathlineto{\pgfqpoint{2.045867in}{6.118783in}}%
\pgfpathlineto{\pgfqpoint{2.049361in}{6.113101in}}%
\pgfpathlineto{\pgfqpoint{2.053228in}{6.123652in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{6.117565in}}%
\pgfpathlineto{\pgfqpoint{2.063817in}{6.131768in}}%
\pgfpathlineto{\pgfqpoint{2.067350in}{6.132986in}}%
\pgfpathlineto{\pgfqpoint{2.070839in}{6.125275in}}%
\pgfpathlineto{\pgfqpoint{2.074339in}{6.126493in}}%
\pgfpathlineto{\pgfqpoint{2.077767in}{6.135420in}}%
\pgfpathlineto{\pgfqpoint{2.081150in}{6.122029in}}%
\pgfpathlineto{\pgfqpoint{2.084672in}{6.142319in}}%
\pgfpathlineto{\pgfqpoint{2.088283in}{6.142725in}}%
\pgfpathlineto{\pgfqpoint{2.091672in}{6.139478in}}%
\pgfpathlineto{\pgfqpoint{2.094994in}{6.147188in}}%
\pgfpathlineto{\pgfqpoint{2.098344in}{6.140696in}}%
\pgfpathlineto{\pgfqpoint{2.101650in}{6.152870in}}%
\pgfpathlineto{\pgfqpoint{2.104989in}{6.148406in}}%
\pgfpathlineto{\pgfqpoint{2.108350in}{6.155304in}}%
\pgfpathlineto{\pgfqpoint{2.111683in}{6.155710in}}%
\pgfpathlineto{\pgfqpoint{2.115033in}{6.147594in}}%
\pgfpathlineto{\pgfqpoint{2.118383in}{6.159768in}}%
\pgfpathlineto{\pgfqpoint{2.121833in}{6.157739in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{6.158551in}}%
\pgfpathlineto{\pgfqpoint{2.130078in}{6.161797in}}%
\pgfpathlineto{\pgfqpoint{2.136978in}{6.161391in}}%
\pgfpathlineto{\pgfqpoint{2.143950in}{6.170319in}}%
\pgfpathlineto{\pgfqpoint{2.147278in}{6.165855in}}%
\pgfpathlineto{\pgfqpoint{2.150578in}{6.172348in}}%
\pgfpathlineto{\pgfqpoint{2.153944in}{6.175594in}}%
\pgfpathlineto{\pgfqpoint{2.157356in}{6.171536in}}%
\pgfpathlineto{\pgfqpoint{2.160878in}{6.175594in}}%
\pgfpathlineto{\pgfqpoint{2.164606in}{6.177623in}}%
\pgfpathlineto{\pgfqpoint{2.168050in}{6.174377in}}%
\pgfpathlineto{\pgfqpoint{2.171622in}{6.178435in}}%
\pgfpathlineto{\pgfqpoint{2.175117in}{6.184116in}}%
\pgfpathlineto{\pgfqpoint{2.182267in}{6.187768in}}%
\pgfpathlineto{\pgfqpoint{2.185822in}{6.183710in}}%
\pgfpathlineto{\pgfqpoint{2.193006in}{6.189797in}}%
\pgfpathlineto{\pgfqpoint{2.196572in}{6.192638in}}%
\pgfpathlineto{\pgfqpoint{2.200072in}{6.193449in}}%
\pgfpathlineto{\pgfqpoint{2.204156in}{6.195884in}}%
\pgfpathlineto{\pgfqpoint{2.207939in}{6.195478in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{6.197507in}}%
\pgfpathlineto{\pgfqpoint{2.215117in}{6.203188in}}%
\pgfpathlineto{\pgfqpoint{2.218539in}{6.199536in}}%
\pgfpathlineto{\pgfqpoint{2.222000in}{6.208870in}}%
\pgfpathlineto{\pgfqpoint{2.225483in}{6.201971in}}%
\pgfpathlineto{\pgfqpoint{2.229089in}{6.203188in}}%
\pgfpathlineto{\pgfqpoint{2.232528in}{6.208058in}}%
\pgfpathlineto{\pgfqpoint{2.243711in}{6.212116in}}%
\pgfpathlineto{\pgfqpoint{2.247117in}{6.208058in}}%
\pgfpathlineto{\pgfqpoint{2.250483in}{6.213333in}}%
\pgfpathlineto{\pgfqpoint{2.253967in}{6.210899in}}%
\pgfpathlineto{\pgfqpoint{2.257411in}{6.214145in}}%
\pgfpathlineto{\pgfqpoint{2.260961in}{6.215768in}}%
\pgfpathlineto{\pgfqpoint{2.264506in}{6.211304in}}%
\pgfpathlineto{\pgfqpoint{2.272111in}{6.220232in}}%
\pgfpathlineto{\pgfqpoint{2.275500in}{6.217391in}}%
\pgfpathlineto{\pgfqpoint{2.279017in}{6.221043in}}%
\pgfpathlineto{\pgfqpoint{2.282472in}{6.228348in}}%
\pgfpathlineto{\pgfqpoint{2.286389in}{6.226725in}}%
\pgfpathlineto{\pgfqpoint{2.289828in}{6.227130in}}%
\pgfpathlineto{\pgfqpoint{2.297011in}{6.237275in}}%
\pgfpathlineto{\pgfqpoint{2.300528in}{6.234841in}}%
\pgfpathlineto{\pgfqpoint{2.303944in}{6.234435in}}%
\pgfpathlineto{\pgfqpoint{2.307322in}{6.237275in}}%
\pgfpathlineto{\pgfqpoint{2.310800in}{6.234029in}}%
\pgfpathlineto{\pgfqpoint{2.314078in}{6.235652in}}%
\pgfpathlineto{\pgfqpoint{2.317411in}{6.241333in}}%
\pgfpathlineto{\pgfqpoint{2.320900in}{6.238899in}}%
\pgfpathlineto{\pgfqpoint{2.324256in}{6.245391in}}%
\pgfpathlineto{\pgfqpoint{2.327878in}{6.244986in}}%
\pgfpathlineto{\pgfqpoint{2.331289in}{6.242145in}}%
\pgfpathlineto{\pgfqpoint{2.338044in}{6.249449in}}%
\pgfpathlineto{\pgfqpoint{2.341350in}{6.249043in}}%
\pgfpathlineto{\pgfqpoint{2.344706in}{6.252290in}}%
\pgfpathlineto{\pgfqpoint{2.348183in}{6.251478in}}%
\pgfpathlineto{\pgfqpoint{2.355039in}{6.253101in}}%
\pgfpathlineto{\pgfqpoint{2.358456in}{6.252696in}}%
\pgfpathlineto{\pgfqpoint{2.361922in}{6.254319in}}%
\pgfpathlineto{\pgfqpoint{2.365367in}{6.251884in}}%
\pgfpathlineto{\pgfqpoint{2.368833in}{6.251072in}}%
\pgfpathlineto{\pgfqpoint{2.372289in}{6.251478in}}%
\pgfpathlineto{\pgfqpoint{2.379589in}{6.254319in}}%
\pgfpathlineto{\pgfqpoint{2.383056in}{6.254725in}}%
\pgfpathlineto{\pgfqpoint{2.386472in}{6.258783in}}%
\pgfpathlineto{\pgfqpoint{2.389872in}{6.259594in}}%
\pgfpathlineto{\pgfqpoint{2.393211in}{6.257971in}}%
\pgfpathlineto{\pgfqpoint{2.396561in}{6.262029in}}%
\pgfpathlineto{\pgfqpoint{2.400406in}{6.262435in}}%
\pgfpathlineto{\pgfqpoint{2.403733in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{2.407456in}{6.262841in}}%
\pgfpathlineto{\pgfqpoint{2.410867in}{6.260812in}}%
\pgfpathlineto{\pgfqpoint{2.424478in}{6.270551in}}%
\pgfpathlineto{\pgfqpoint{2.427861in}{6.268928in}}%
\pgfpathlineto{\pgfqpoint{2.431500in}{6.269333in}}%
\pgfpathlineto{\pgfqpoint{2.434817in}{6.267710in}}%
\pgfpathlineto{\pgfqpoint{2.438239in}{6.270145in}}%
\pgfpathlineto{\pgfqpoint{2.441739in}{6.270957in}}%
\pgfpathlineto{\pgfqpoint{2.445189in}{6.268116in}}%
\pgfpathlineto{\pgfqpoint{2.451822in}{6.273391in}}%
\pgfpathlineto{\pgfqpoint{2.458461in}{6.270551in}}%
\pgfpathlineto{\pgfqpoint{2.461956in}{6.276232in}}%
\pgfpathlineto{\pgfqpoint{2.468917in}{6.272986in}}%
\pgfpathlineto{\pgfqpoint{2.472333in}{6.276232in}}%
\pgfpathlineto{\pgfqpoint{2.484544in}{6.277043in}}%
\pgfpathlineto{\pgfqpoint{2.487833in}{6.279478in}}%
\pgfpathlineto{\pgfqpoint{2.494283in}{6.277855in}}%
\pgfpathlineto{\pgfqpoint{2.497639in}{6.282725in}}%
\pgfpathlineto{\pgfqpoint{2.500939in}{6.282319in}}%
\pgfpathlineto{\pgfqpoint{2.504333in}{6.279072in}}%
\pgfpathlineto{\pgfqpoint{2.511406in}{6.284754in}}%
\pgfpathlineto{\pgfqpoint{2.518344in}{6.283536in}}%
\pgfpathlineto{\pgfqpoint{2.525644in}{6.286377in}}%
\pgfpathlineto{\pgfqpoint{2.546856in}{6.286377in}}%
\pgfpathlineto{\pgfqpoint{2.550511in}{6.283536in}}%
\pgfpathlineto{\pgfqpoint{2.558306in}{6.290435in}}%
\pgfpathlineto{\pgfqpoint{2.561656in}{6.290841in}}%
\pgfpathlineto{\pgfqpoint{2.565050in}{6.292464in}}%
\pgfpathlineto{\pgfqpoint{2.569156in}{6.292058in}}%
\pgfpathlineto{\pgfqpoint{2.576261in}{6.295710in}}%
\pgfpathlineto{\pgfqpoint{2.582994in}{6.294087in}}%
\pgfpathlineto{\pgfqpoint{2.589728in}{6.297739in}}%
\pgfpathlineto{\pgfqpoint{2.593089in}{6.294493in}}%
\pgfpathlineto{\pgfqpoint{2.596589in}{6.298957in}}%
\pgfpathlineto{\pgfqpoint{2.599939in}{6.299768in}}%
\pgfpathlineto{\pgfqpoint{2.603811in}{6.299362in}}%
\pgfpathlineto{\pgfqpoint{2.607611in}{6.300580in}}%
\pgfpathlineto{\pgfqpoint{2.614511in}{6.297333in}}%
\pgfpathlineto{\pgfqpoint{2.617911in}{6.301797in}}%
\pgfpathlineto{\pgfqpoint{2.621267in}{6.302203in}}%
\pgfpathlineto{\pgfqpoint{2.631317in}{6.296116in}}%
\pgfpathlineto{\pgfqpoint{2.638033in}{6.301797in}}%
\pgfpathlineto{\pgfqpoint{2.641400in}{6.300580in}}%
\pgfpathlineto{\pgfqpoint{2.654850in}{6.309507in}}%
\pgfpathlineto{\pgfqpoint{2.661461in}{6.307884in}}%
\pgfpathlineto{\pgfqpoint{2.668161in}{6.307884in}}%
\pgfpathlineto{\pgfqpoint{2.671494in}{6.305449in}}%
\pgfpathlineto{\pgfqpoint{2.674822in}{6.307072in}}%
\pgfpathlineto{\pgfqpoint{2.684939in}{6.307884in}}%
\pgfpathlineto{\pgfqpoint{2.691656in}{6.307884in}}%
\pgfpathlineto{\pgfqpoint{2.695011in}{6.305449in}}%
\pgfpathlineto{\pgfqpoint{2.698372in}{6.305449in}}%
\pgfpathlineto{\pgfqpoint{2.701689in}{6.307478in}}%
\pgfpathlineto{\pgfqpoint{2.715361in}{6.309507in}}%
\pgfpathlineto{\pgfqpoint{2.721928in}{6.308290in}}%
\pgfpathlineto{\pgfqpoint{2.725239in}{6.311130in}}%
\pgfpathlineto{\pgfqpoint{2.735306in}{6.309913in}}%
\pgfpathlineto{\pgfqpoint{2.738606in}{6.312754in}}%
\pgfpathlineto{\pgfqpoint{2.741944in}{6.313159in}}%
\pgfpathlineto{\pgfqpoint{2.745233in}{6.311942in}}%
\pgfpathlineto{\pgfqpoint{2.752078in}{6.315594in}}%
\pgfpathlineto{\pgfqpoint{2.758811in}{6.314783in}}%
\pgfpathlineto{\pgfqpoint{2.762133in}{6.315594in}}%
\pgfpathlineto{\pgfqpoint{2.769011in}{6.314783in}}%
\pgfpathlineto{\pgfqpoint{2.772383in}{6.317217in}}%
\pgfpathlineto{\pgfqpoint{2.775906in}{6.317217in}}%
\pgfpathlineto{\pgfqpoint{2.779344in}{6.315188in}}%
\pgfpathlineto{\pgfqpoint{2.783056in}{6.315594in}}%
\pgfpathlineto{\pgfqpoint{2.790022in}{6.314377in}}%
\pgfpathlineto{\pgfqpoint{2.796833in}{6.317217in}}%
\pgfpathlineto{\pgfqpoint{2.803606in}{6.315188in}}%
\pgfpathlineto{\pgfqpoint{2.807150in}{6.315594in}}%
\pgfpathlineto{\pgfqpoint{2.810561in}{6.314377in}}%
\pgfpathlineto{\pgfqpoint{2.817306in}{6.317217in}}%
\pgfpathlineto{\pgfqpoint{2.820739in}{6.316812in}}%
\pgfpathlineto{\pgfqpoint{2.824089in}{6.317623in}}%
\pgfpathlineto{\pgfqpoint{2.827572in}{6.321275in}}%
\pgfpathlineto{\pgfqpoint{2.830939in}{6.321681in}}%
\pgfpathlineto{\pgfqpoint{2.834406in}{6.320464in}}%
\pgfpathlineto{\pgfqpoint{2.837922in}{6.320870in}}%
\pgfpathlineto{\pgfqpoint{2.847894in}{6.324522in}}%
\pgfpathlineto{\pgfqpoint{2.851339in}{6.324522in}}%
\pgfpathlineto{\pgfqpoint{2.854783in}{6.321681in}}%
\pgfpathlineto{\pgfqpoint{2.858128in}{6.322087in}}%
\pgfpathlineto{\pgfqpoint{2.868072in}{6.318841in}}%
\pgfpathlineto{\pgfqpoint{2.874833in}{6.322493in}}%
\pgfpathlineto{\pgfqpoint{2.881444in}{6.320870in}}%
\pgfpathlineto{\pgfqpoint{2.888206in}{6.322899in}}%
\pgfpathlineto{\pgfqpoint{2.891739in}{6.322493in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{6.324928in}}%
\pgfpathlineto{\pgfqpoint{2.906283in}{6.321681in}}%
\pgfpathlineto{\pgfqpoint{2.913189in}{6.324522in}}%
\pgfpathlineto{\pgfqpoint{2.916683in}{6.323710in}}%
\pgfpathlineto{\pgfqpoint{2.923822in}{6.326145in}}%
\pgfpathlineto{\pgfqpoint{2.927350in}{6.325739in}}%
\pgfpathlineto{\pgfqpoint{2.930822in}{6.326957in}}%
\pgfpathlineto{\pgfqpoint{2.934339in}{6.326551in}}%
\pgfpathlineto{\pgfqpoint{2.937883in}{6.324116in}}%
\pgfpathlineto{\pgfqpoint{2.941500in}{6.327362in}}%
\pgfpathlineto{\pgfqpoint{2.948478in}{6.324522in}}%
\pgfpathlineto{\pgfqpoint{2.951972in}{6.328174in}}%
\pgfpathlineto{\pgfqpoint{2.959022in}{6.324928in}}%
\pgfpathlineto{\pgfqpoint{2.977872in}{6.326145in}}%
\pgfpathlineto{\pgfqpoint{2.981356in}{6.324522in}}%
\pgfpathlineto{\pgfqpoint{2.984867in}{6.325739in}}%
\pgfpathlineto{\pgfqpoint{2.988333in}{6.328986in}}%
\pgfpathlineto{\pgfqpoint{2.991833in}{6.327362in}}%
\pgfpathlineto{\pgfqpoint{3.012633in}{6.329391in}}%
\pgfpathlineto{\pgfqpoint{3.016089in}{6.328986in}}%
\pgfpathlineto{\pgfqpoint{3.019511in}{6.329797in}}%
\pgfpathlineto{\pgfqpoint{3.027050in}{6.328986in}}%
\pgfpathlineto{\pgfqpoint{3.031394in}{6.330203in}}%
\pgfpathlineto{\pgfqpoint{3.036483in}{6.328986in}}%
\pgfpathlineto{\pgfqpoint{3.039939in}{6.329391in}}%
\pgfpathlineto{\pgfqpoint{3.043367in}{6.331014in}}%
\pgfpathlineto{\pgfqpoint{3.046944in}{6.331014in}}%
\pgfpathlineto{\pgfqpoint{3.050361in}{6.329797in}}%
\pgfpathlineto{\pgfqpoint{3.060694in}{6.330203in}}%
\pgfpathlineto{\pgfqpoint{3.067467in}{6.331014in}}%
\pgfpathlineto{\pgfqpoint{3.074289in}{6.332638in}}%
\pgfpathlineto{\pgfqpoint{3.077600in}{6.333449in}}%
\pgfpathlineto{\pgfqpoint{3.081083in}{6.331420in}}%
\pgfpathlineto{\pgfqpoint{3.087950in}{6.332232in}}%
\pgfpathlineto{\pgfqpoint{3.094711in}{6.330609in}}%
\pgfpathlineto{\pgfqpoint{3.125422in}{6.333449in}}%
\pgfpathlineto{\pgfqpoint{3.132500in}{6.332232in}}%
\pgfpathlineto{\pgfqpoint{3.135878in}{6.333449in}}%
\pgfpathlineto{\pgfqpoint{3.139289in}{6.333449in}}%
\pgfpathlineto{\pgfqpoint{3.142644in}{6.335072in}}%
\pgfpathlineto{\pgfqpoint{3.159244in}{6.333449in}}%
\pgfpathlineto{\pgfqpoint{3.162622in}{6.334667in}}%
\pgfpathlineto{\pgfqpoint{3.165956in}{6.333855in}}%
\pgfpathlineto{\pgfqpoint{3.169256in}{6.335478in}}%
\pgfpathlineto{\pgfqpoint{3.176111in}{6.334261in}}%
\pgfpathlineto{\pgfqpoint{3.190078in}{6.331014in}}%
\pgfpathlineto{\pgfqpoint{3.196961in}{6.331014in}}%
\pgfpathlineto{\pgfqpoint{3.200283in}{6.331014in}}%
\pgfpathlineto{\pgfqpoint{3.207083in}{6.334667in}}%
\pgfpathlineto{\pgfqpoint{3.210356in}{6.333043in}}%
\pgfpathlineto{\pgfqpoint{3.217083in}{6.335072in}}%
\pgfpathlineto{\pgfqpoint{3.223689in}{6.331420in}}%
\pgfpathlineto{\pgfqpoint{3.226983in}{6.333855in}}%
\pgfpathlineto{\pgfqpoint{3.230356in}{6.334667in}}%
\pgfpathlineto{\pgfqpoint{3.233822in}{6.332638in}}%
\pgfpathlineto{\pgfqpoint{3.246467in}{6.331826in}}%
\pgfpathlineto{\pgfqpoint{3.250622in}{6.334667in}}%
\pgfpathlineto{\pgfqpoint{3.257617in}{6.333449in}}%
\pgfpathlineto{\pgfqpoint{3.261156in}{6.333449in}}%
\pgfpathlineto{\pgfqpoint{3.264578in}{6.335478in}}%
\pgfpathlineto{\pgfqpoint{3.278817in}{6.335478in}}%
\pgfpathlineto{\pgfqpoint{3.282350in}{6.334261in}}%
\pgfpathlineto{\pgfqpoint{3.292933in}{6.335072in}}%
\pgfpathlineto{\pgfqpoint{3.307156in}{6.337101in}}%
\pgfpathlineto{\pgfqpoint{3.314406in}{6.334261in}}%
\pgfpathlineto{\pgfqpoint{3.321733in}{6.337101in}}%
\pgfpathlineto{\pgfqpoint{3.329111in}{6.334261in}}%
\pgfpathlineto{\pgfqpoint{3.339678in}{6.335072in}}%
\pgfpathlineto{\pgfqpoint{3.343189in}{6.338319in}}%
\pgfpathlineto{\pgfqpoint{3.346783in}{6.339130in}}%
\pgfpathlineto{\pgfqpoint{3.350539in}{6.337507in}}%
\pgfpathlineto{\pgfqpoint{3.357756in}{6.339536in}}%
\pgfpathlineto{\pgfqpoint{3.364639in}{6.338319in}}%
\pgfpathlineto{\pgfqpoint{3.368289in}{6.339130in}}%
\pgfpathlineto{\pgfqpoint{3.372022in}{6.338725in}}%
\pgfpathlineto{\pgfqpoint{3.375567in}{6.339536in}}%
\pgfpathlineto{\pgfqpoint{3.382717in}{6.339130in}}%
\pgfpathlineto{\pgfqpoint{3.389894in}{6.339130in}}%
\pgfpathlineto{\pgfqpoint{3.394122in}{6.339130in}}%
\pgfpathlineto{\pgfqpoint{3.397694in}{6.337507in}}%
\pgfpathlineto{\pgfqpoint{3.404583in}{6.339130in}}%
\pgfpathlineto{\pgfqpoint{3.408189in}{6.341159in}}%
\pgfpathlineto{\pgfqpoint{3.411656in}{6.341159in}}%
\pgfpathlineto{\pgfqpoint{3.418622in}{6.338725in}}%
\pgfpathlineto{\pgfqpoint{3.429300in}{6.338725in}}%
\pgfpathlineto{\pgfqpoint{3.436300in}{6.340348in}}%
\pgfpathlineto{\pgfqpoint{3.443172in}{6.339536in}}%
\pgfpathlineto{\pgfqpoint{3.447311in}{6.338725in}}%
\pgfpathlineto{\pgfqpoint{3.458000in}{6.340754in}}%
\pgfpathlineto{\pgfqpoint{3.465172in}{6.339536in}}%
\pgfpathlineto{\pgfqpoint{3.478856in}{6.338725in}}%
\pgfpathlineto{\pgfqpoint{3.482222in}{6.339942in}}%
\pgfpathlineto{\pgfqpoint{3.485611in}{6.339942in}}%
\pgfpathlineto{\pgfqpoint{3.489139in}{6.341565in}}%
\pgfpathlineto{\pgfqpoint{3.499406in}{6.340754in}}%
\pgfpathlineto{\pgfqpoint{3.502811in}{6.341565in}}%
\pgfpathlineto{\pgfqpoint{3.524683in}{6.339536in}}%
\pgfpathlineto{\pgfqpoint{3.531700in}{6.340754in}}%
\pgfpathlineto{\pgfqpoint{3.538561in}{6.338319in}}%
\pgfpathlineto{\pgfqpoint{3.542061in}{6.339130in}}%
\pgfpathlineto{\pgfqpoint{3.548817in}{6.338725in}}%
\pgfpathlineto{\pgfqpoint{3.555528in}{6.339536in}}%
\pgfpathlineto{\pgfqpoint{3.565606in}{6.340348in}}%
\pgfpathlineto{\pgfqpoint{3.590361in}{6.338725in}}%
\pgfpathlineto{\pgfqpoint{3.600383in}{6.339536in}}%
\pgfpathlineto{\pgfqpoint{3.603778in}{6.339130in}}%
\pgfpathlineto{\pgfqpoint{3.610544in}{6.341159in}}%
\pgfpathlineto{\pgfqpoint{3.613978in}{6.340348in}}%
\pgfpathlineto{\pgfqpoint{3.631589in}{6.341565in}}%
\pgfpathlineto{\pgfqpoint{3.639239in}{6.340754in}}%
\pgfpathlineto{\pgfqpoint{3.650122in}{6.338725in}}%
\pgfpathlineto{\pgfqpoint{3.653717in}{6.339130in}}%
\pgfpathlineto{\pgfqpoint{3.657344in}{6.337913in}}%
\pgfpathlineto{\pgfqpoint{3.664350in}{6.338725in}}%
\pgfpathlineto{\pgfqpoint{3.667822in}{6.340348in}}%
\pgfpathlineto{\pgfqpoint{3.678472in}{6.340754in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{6.340754in}}%
\pgfpathlineto{\pgfqpoint{3.689056in}{6.342377in}}%
\pgfpathlineto{\pgfqpoint{3.696589in}{6.341159in}}%
\pgfpathlineto{\pgfqpoint{3.700056in}{6.341565in}}%
\pgfpathlineto{\pgfqpoint{3.703528in}{6.343188in}}%
\pgfpathlineto{\pgfqpoint{3.710472in}{6.342783in}}%
\pgfpathlineto{\pgfqpoint{3.720878in}{6.340754in}}%
\pgfpathlineto{\pgfqpoint{3.735172in}{6.341565in}}%
\pgfpathlineto{\pgfqpoint{3.753617in}{6.339942in}}%
\pgfpathlineto{\pgfqpoint{3.767761in}{6.344000in}}%
\pgfpathlineto{\pgfqpoint{3.774800in}{6.341971in}}%
\pgfpathlineto{\pgfqpoint{3.778328in}{6.342783in}}%
\pgfpathlineto{\pgfqpoint{3.785511in}{6.342377in}}%
\pgfpathlineto{\pgfqpoint{3.789028in}{6.343594in}}%
\pgfpathlineto{\pgfqpoint{3.825189in}{6.344406in}}%
\pgfpathlineto{\pgfqpoint{3.828711in}{6.344812in}}%
\pgfpathlineto{\pgfqpoint{3.832233in}{6.344000in}}%
\pgfpathlineto{\pgfqpoint{3.839328in}{6.346841in}}%
\pgfpathlineto{\pgfqpoint{3.846567in}{6.344812in}}%
\pgfpathlineto{\pgfqpoint{3.861050in}{6.347246in}}%
\pgfpathlineto{\pgfqpoint{3.864517in}{6.345623in}}%
\pgfpathlineto{\pgfqpoint{3.875839in}{6.345623in}}%
\pgfpathlineto{\pgfqpoint{3.879400in}{6.344812in}}%
\pgfpathlineto{\pgfqpoint{3.893639in}{6.346841in}}%
\pgfpathlineto{\pgfqpoint{3.897244in}{6.348464in}}%
\pgfpathlineto{\pgfqpoint{3.918939in}{6.346841in}}%
\pgfpathlineto{\pgfqpoint{3.922294in}{6.346841in}}%
\pgfpathlineto{\pgfqpoint{3.929272in}{6.344812in}}%
\pgfpathlineto{\pgfqpoint{3.956817in}{6.341971in}}%
\pgfpathlineto{\pgfqpoint{3.978156in}{6.343594in}}%
\pgfpathlineto{\pgfqpoint{4.016661in}{6.343594in}}%
\pgfpathlineto{\pgfqpoint{4.020089in}{6.341971in}}%
\pgfpathlineto{\pgfqpoint{4.027506in}{6.344406in}}%
\pgfpathlineto{\pgfqpoint{4.037700in}{6.345217in}}%
\pgfpathlineto{\pgfqpoint{4.041061in}{6.346029in}}%
\pgfpathlineto{\pgfqpoint{4.047817in}{6.344812in}}%
\pgfpathlineto{\pgfqpoint{4.054633in}{6.347652in}}%
\pgfpathlineto{\pgfqpoint{4.061617in}{6.346029in}}%
\pgfpathlineto{\pgfqpoint{4.065111in}{6.347246in}}%
\pgfpathlineto{\pgfqpoint{4.068528in}{6.347246in}}%
\pgfpathlineto{\pgfqpoint{4.078922in}{6.344000in}}%
\pgfpathlineto{\pgfqpoint{4.089728in}{6.347652in}}%
\pgfpathlineto{\pgfqpoint{4.096644in}{6.346029in}}%
\pgfpathlineto{\pgfqpoint{4.110867in}{6.346841in}}%
\pgfpathlineto{\pgfqpoint{4.127939in}{6.346029in}}%
\pgfpathlineto{\pgfqpoint{4.134883in}{6.345217in}}%
\pgfpathlineto{\pgfqpoint{4.148594in}{6.346029in}}%
\pgfpathlineto{\pgfqpoint{4.152233in}{6.345217in}}%
\pgfpathlineto{\pgfqpoint{4.169472in}{6.346435in}}%
\pgfpathlineto{\pgfqpoint{4.173011in}{6.344812in}}%
\pgfpathlineto{\pgfqpoint{4.183472in}{6.345623in}}%
\pgfpathlineto{\pgfqpoint{4.190467in}{6.345623in}}%
\pgfpathlineto{\pgfqpoint{4.193833in}{6.346841in}}%
\pgfpathlineto{\pgfqpoint{4.200906in}{6.346841in}}%
\pgfpathlineto{\pgfqpoint{4.234078in}{6.346841in}}%
\pgfpathlineto{\pgfqpoint{4.237611in}{6.348058in}}%
\pgfpathlineto{\pgfqpoint{4.244467in}{6.346435in}}%
\pgfpathlineto{\pgfqpoint{4.255367in}{6.346841in}}%
\pgfpathlineto{\pgfqpoint{4.262339in}{6.345623in}}%
\pgfpathlineto{\pgfqpoint{4.280450in}{6.345217in}}%
\pgfpathlineto{\pgfqpoint{4.287494in}{6.343594in}}%
\pgfpathlineto{\pgfqpoint{4.294472in}{6.346029in}}%
\pgfpathlineto{\pgfqpoint{4.308344in}{6.346029in}}%
\pgfpathlineto{\pgfqpoint{4.311706in}{6.347652in}}%
\pgfpathlineto{\pgfqpoint{4.318544in}{6.346029in}}%
\pgfpathlineto{\pgfqpoint{4.329150in}{6.346841in}}%
\pgfpathlineto{\pgfqpoint{4.336167in}{6.346841in}}%
\pgfpathlineto{\pgfqpoint{4.336167in}{6.346841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.965217in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{6.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333333in}{3.965217in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{6.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.965217in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{3.965217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{6.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666667in,y=6.483333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont PPI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513975in}{7.129236in}}%
\pgfpathlineto{\pgfqpoint{0.902864in}{7.129236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058420in,y=7.061181in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682628in}{7.129236in}}%
\pgfpathlineto{\pgfqpoint{2.071517in}{7.129236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227072in,y=7.061181in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GraphSAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473990in}{7.129236in}}%
\pgfpathlineto{\pgfqpoint{3.862879in}{7.129236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018435in,y=7.061181in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont AS-GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954635in}{7.129236in}}%
\pgfpathlineto{\pgfqpoint{5.343524in}{7.129236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.499080in,y=7.061181in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FastGCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475964in}{7.129236in}}%
\pgfpathlineto{\pgfqpoint{6.864853in}{7.129236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.020408in,y=7.061181in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont S-GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.813818in}{7.129236in}}%
\pgfpathlineto{\pgfqpoint{8.202707in}{7.129236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.358263in,y=7.061181in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GraphSAINT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666667in}{3.965217in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.965217in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{5.666667in}{6.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666667in}{3.965217in}}%
\pgfpathlineto{\pgfqpoint{5.666667in}{6.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666667in}{3.965217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.666667in,y=3.867995in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500000in}{3.965217in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{6.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500000in}{3.965217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.500000in,y=3.867995in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.333333in}{3.965217in}}%
\pgfpathlineto{\pgfqpoint{7.333333in}{6.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.333333in}{3.965217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.333333in,y=3.867995in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.166667in}{3.965217in}}%
\pgfpathlineto{\pgfqpoint{8.166667in}{6.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.166667in}{3.965217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.166667in,y=3.867995in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{3.965217in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.000000in}{3.965217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.000000in,y=3.867995in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666667in}{4.269565in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.269565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666667in}{4.269565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.115280in,y=4.186927in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666667in}{5.182609in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.182609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666667in}{5.182609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.115280in,y=5.099971in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.48\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666667in}{6.095652in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.095652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666667in}{6.095652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.115280in,y=6.013014in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.51\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921403in}{3.955217in}}%
\pgfpathlineto{\pgfqpoint{6.016698in}{5.612043in}}%
\pgfpathlineto{\pgfqpoint{6.139865in}{5.666522in}}%
\pgfpathlineto{\pgfqpoint{6.263951in}{5.409957in}}%
\pgfpathlineto{\pgfqpoint{6.387266in}{5.650087in}}%
\pgfpathlineto{\pgfqpoint{6.510786in}{5.661043in}}%
\pgfpathlineto{\pgfqpoint{6.638155in}{5.521957in}}%
\pgfpathlineto{\pgfqpoint{6.760205in}{5.534130in}}%
\pgfpathlineto{\pgfqpoint{6.886357in}{5.637913in}}%
\pgfpathlineto{\pgfqpoint{7.009618in}{5.651609in}}%
\pgfpathlineto{\pgfqpoint{7.132192in}{5.531391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.903771in}{3.955217in}}%
\pgfpathlineto{\pgfqpoint{5.995544in}{5.763304in}}%
\pgfpathlineto{\pgfqpoint{6.113102in}{5.777000in}}%
\pgfpathlineto{\pgfqpoint{6.229555in}{5.655565in}}%
\pgfpathlineto{\pgfqpoint{6.345583in}{5.678696in}}%
\pgfpathlineto{\pgfqpoint{6.462220in}{5.036217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146997in}{5.105000in}}%
\pgfpathlineto{\pgfqpoint{6.628279in}{5.713696in}}%
\pgfpathlineto{\pgfqpoint{7.100894in}{5.841826in}}%
\pgfpathlineto{\pgfqpoint{7.550520in}{4.800348in}}%
\pgfpathlineto{\pgfqpoint{7.997708in}{5.278174in}}%
\pgfpathlineto{\pgfqpoint{8.456133in}{5.491522in}}%
\pgfpathlineto{\pgfqpoint{8.929626in}{5.840609in}}%
\pgfpathlineto{\pgfqpoint{9.010000in}{5.773391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.969759in}{5.919435in}}%
\pgfpathlineto{\pgfqpoint{6.262538in}{5.814435in}}%
\pgfpathlineto{\pgfqpoint{6.547546in}{4.833826in}}%
\pgfpathlineto{\pgfqpoint{6.835821in}{6.021696in}}%
\pgfpathlineto{\pgfqpoint{7.125986in}{6.006783in}}%
\pgfpathlineto{\pgfqpoint{7.411283in}{5.626348in}}%
\pgfpathlineto{\pgfqpoint{7.694693in}{5.556652in}}%
\pgfpathlineto{\pgfqpoint{7.980281in}{5.323522in}}%
\pgfpathlineto{\pgfqpoint{8.271099in}{5.318043in}}%
\pgfpathlineto{\pgfqpoint{8.563733in}{5.968739in}}%
\pgfpathlineto{\pgfqpoint{8.848740in}{5.575826in}}%
\pgfpathlineto{\pgfqpoint{9.010000in}{5.864099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728275in}{4.644217in}}%
\pgfpathlineto{\pgfqpoint{5.764767in}{4.874609in}}%
\pgfpathlineto{\pgfqpoint{5.801592in}{5.262043in}}%
\pgfpathlineto{\pgfqpoint{5.858075in}{5.027391in}}%
\pgfpathlineto{\pgfqpoint{5.894025in}{4.990565in}}%
\pgfpathlineto{\pgfqpoint{5.930742in}{5.271478in}}%
\pgfpathlineto{\pgfqpoint{5.965783in}{5.270261in}}%
\pgfpathlineto{\pgfqpoint{6.001150in}{5.324739in}}%
\pgfpathlineto{\pgfqpoint{6.036908in}{5.233435in}}%
\pgfpathlineto{\pgfqpoint{6.071900in}{4.998783in}}%
\pgfpathlineto{\pgfqpoint{6.107575in}{4.616826in}}%
\pgfpathlineto{\pgfqpoint{6.146250in}{4.768391in}}%
\pgfpathlineto{\pgfqpoint{6.181650in}{5.015217in}}%
\pgfpathlineto{\pgfqpoint{6.216483in}{4.780565in}}%
\pgfpathlineto{\pgfqpoint{6.253958in}{5.224000in}}%
\pgfpathlineto{\pgfqpoint{6.288717in}{5.230696in}}%
\pgfpathlineto{\pgfqpoint{6.323692in}{5.001522in}}%
\pgfpathlineto{\pgfqpoint{6.359967in}{4.880087in}}%
\pgfpathlineto{\pgfqpoint{6.395108in}{5.258087in}}%
\pgfpathlineto{\pgfqpoint{6.431867in}{4.363000in}}%
\pgfpathlineto{\pgfqpoint{6.466883in}{5.327478in}}%
\pgfpathlineto{\pgfqpoint{6.501825in}{4.870652in}}%
\pgfpathlineto{\pgfqpoint{6.536308in}{5.095565in}}%
\pgfpathlineto{\pgfqpoint{6.573308in}{4.948261in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{4.751957in}}%
\pgfpathlineto{\pgfqpoint{6.642042in}{4.998783in}}%
\pgfpathlineto{\pgfqpoint{6.676575in}{5.146087in}}%
\pgfpathlineto{\pgfqpoint{6.711233in}{4.811913in}}%
\pgfpathlineto{\pgfqpoint{6.746758in}{4.780565in}}%
\pgfpathlineto{\pgfqpoint{6.781517in}{5.109261in}}%
\pgfpathlineto{\pgfqpoint{6.818375in}{5.193870in}}%
\pgfpathlineto{\pgfqpoint{6.855317in}{5.178957in}}%
\pgfpathlineto{\pgfqpoint{6.892575in}{4.964696in}}%
\pgfpathlineto{\pgfqpoint{6.927183in}{5.154304in}}%
\pgfpathlineto{\pgfqpoint{6.962150in}{5.193870in}}%
\pgfpathlineto{\pgfqpoint{6.996583in}{4.584261in}}%
\pgfpathlineto{\pgfqpoint{7.031150in}{5.249870in}}%
\pgfpathlineto{\pgfqpoint{7.060755in}{3.955217in}}%
\pgfpathmoveto{\pgfqpoint{7.071097in}{3.955217in}}%
\pgfpathlineto{\pgfqpoint{7.101017in}{5.267522in}}%
\pgfpathlineto{\pgfqpoint{7.135617in}{5.206043in}}%
\pgfpathlineto{\pgfqpoint{7.171225in}{4.712391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{3.965217in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796450in}{6.025652in}}%
\pgfpathlineto{\pgfqpoint{5.805442in}{6.028696in}}%
\pgfpathlineto{\pgfqpoint{5.813950in}{5.992174in}}%
\pgfpathlineto{\pgfqpoint{5.822633in}{5.995217in}}%
\pgfpathlineto{\pgfqpoint{5.831875in}{6.074348in}}%
\pgfpathlineto{\pgfqpoint{5.840833in}{6.074348in}}%
\pgfpathlineto{\pgfqpoint{5.849533in}{6.019565in}}%
\pgfpathlineto{\pgfqpoint{5.858525in}{6.068261in}}%
\pgfpathlineto{\pgfqpoint{5.867708in}{5.867391in}}%
\pgfpathlineto{\pgfqpoint{5.876475in}{5.976957in}}%
\pgfpathlineto{\pgfqpoint{5.885133in}{6.065217in}}%
\pgfpathlineto{\pgfqpoint{5.893800in}{6.126087in}}%
\pgfpathlineto{\pgfqpoint{5.903258in}{5.940435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666667in}{3.965217in}}%
\pgfpathlineto{\pgfqpoint{5.666667in}{6.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{3.965217in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666667in}{3.965217in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.965217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666667in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.333333in,y=6.483333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Flickr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{3.234783in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.234783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.234783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000000in,y=0.702778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833333in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.833333in}{3.234783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833333in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833333in,y=0.702778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666667in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.666667in}{3.234783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666667in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666667in,y=0.702778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.234783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500000in,y=0.702778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666667in,y=0.435276in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Training time (second)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.104348in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.104348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.104348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448613in,y=1.021710in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.91\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.713043in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.713043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.713043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448613in,y=1.630405in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.93\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.321739in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{2.321739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.321739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448613in,y=2.239101in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.930435in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{2.930435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.930435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448613in,y=2.847797in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.97\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393058in,y=2.017391in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Validation \(\displaystyle \text{F1}_{\text{mic}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299779in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{1.305159in}{1.649435in}}%
\pgfpathlineto{\pgfqpoint{1.430393in}{1.692957in}}%
\pgfpathlineto{\pgfqpoint{1.555021in}{1.759000in}}%
\pgfpathlineto{\pgfqpoint{1.678120in}{1.803435in}}%
\pgfpathlineto{\pgfqpoint{1.801983in}{1.750174in}}%
\pgfpathlineto{\pgfqpoint{1.924730in}{1.744087in}}%
\pgfpathlineto{\pgfqpoint{2.048429in}{1.783043in}}%
\pgfpathlineto{\pgfqpoint{2.172406in}{1.748348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274720in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{1.282366in}{2.313217in}}%
\pgfpathlineto{\pgfqpoint{1.394546in}{2.350652in}}%
\pgfpathlineto{\pgfqpoint{1.506494in}{2.430391in}}%
\pgfpathlineto{\pgfqpoint{1.618294in}{2.440435in}}%
\pgfpathlineto{\pgfqpoint{1.730319in}{2.427043in}}%
\pgfpathlineto{\pgfqpoint{1.841437in}{2.377739in}}%
\pgfpathlineto{\pgfqpoint{1.952866in}{2.375913in}}%
\pgfpathlineto{\pgfqpoint{2.064025in}{2.353391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465103in}{1.108913in}}%
\pgfpathlineto{\pgfqpoint{1.913964in}{1.488130in}}%
\pgfpathlineto{\pgfqpoint{2.366979in}{1.381000in}}%
\pgfpathlineto{\pgfqpoint{2.814592in}{1.917261in}}%
\pgfpathlineto{\pgfqpoint{3.261831in}{1.962000in}}%
\pgfpathlineto{\pgfqpoint{3.713241in}{1.934913in}}%
\pgfpathlineto{\pgfqpoint{4.164867in}{2.203348in}}%
\pgfpathlineto{\pgfqpoint{4.343333in}{2.144440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349182in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{1.524410in}{1.276304in}}%
\pgfpathlineto{\pgfqpoint{1.798940in}{1.514000in}}%
\pgfpathlineto{\pgfqpoint{2.058017in}{1.018217in}}%
\pgfpathlineto{\pgfqpoint{2.297324in}{1.520391in}}%
\pgfpathlineto{\pgfqpoint{2.548580in}{1.140261in}}%
\pgfpathlineto{\pgfqpoint{2.807094in}{1.611391in}}%
\pgfpathlineto{\pgfqpoint{3.066546in}{1.128696in}}%
\pgfpathlineto{\pgfqpoint{3.310983in}{1.301870in}}%
\pgfpathlineto{\pgfqpoint{3.547537in}{1.567870in}}%
\pgfpathlineto{\pgfqpoint{3.809992in}{1.470174in}}%
\pgfpathlineto{\pgfqpoint{4.072510in}{1.504870in}}%
\pgfpathlineto{\pgfqpoint{4.305623in}{1.475348in}}%
\pgfpathlineto{\pgfqpoint{4.343333in}{1.490430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451000in}{2.342130in}}%
\pgfpathlineto{\pgfqpoint{1.899342in}{2.482130in}}%
\pgfpathlineto{\pgfqpoint{2.349685in}{2.590174in}}%
\pgfpathlineto{\pgfqpoint{2.724948in}{2.667174in}}%
\pgfpathlineto{\pgfqpoint{3.103908in}{2.634913in}}%
\pgfpathlineto{\pgfqpoint{3.490804in}{2.629739in}}%
\pgfpathlineto{\pgfqpoint{3.870342in}{2.690304in}}%
\pgfpathlineto{\pgfqpoint{4.248442in}{2.663217in}}%
\pgfpathlineto{\pgfqpoint{4.343333in}{2.669577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072239in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{1.072596in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{1.080600in}{2.026522in}}%
\pgfpathlineto{\pgfqpoint{1.088710in}{2.434348in}}%
\pgfpathlineto{\pgfqpoint{1.096879in}{2.455652in}}%
\pgfpathlineto{\pgfqpoint{1.105263in}{2.565217in}}%
\pgfpathlineto{\pgfqpoint{1.113665in}{2.589565in}}%
\pgfpathlineto{\pgfqpoint{1.122235in}{2.626087in}}%
\pgfpathlineto{\pgfqpoint{1.130669in}{2.671739in}}%
\pgfpathlineto{\pgfqpoint{1.138992in}{2.683913in}}%
\pgfpathlineto{\pgfqpoint{1.147271in}{2.714348in}}%
\pgfpathlineto{\pgfqpoint{1.155638in}{2.738696in}}%
\pgfpathlineto{\pgfqpoint{1.163869in}{2.763043in}}%
\pgfpathlineto{\pgfqpoint{1.172313in}{2.723478in}}%
\pgfpathlineto{\pgfqpoint{1.180498in}{2.741739in}}%
\pgfpathlineto{\pgfqpoint{1.188835in}{2.741739in}}%
\pgfpathlineto{\pgfqpoint{1.197019in}{2.766087in}}%
\pgfpathlineto{\pgfqpoint{1.205385in}{2.766087in}}%
\pgfpathlineto{\pgfqpoint{1.213856in}{2.805652in}}%
\pgfpathlineto{\pgfqpoint{1.221858in}{2.772174in}}%
\pgfpathlineto{\pgfqpoint{1.230073in}{2.802609in}}%
\pgfpathlineto{\pgfqpoint{1.238435in}{2.814783in}}%
\pgfpathlineto{\pgfqpoint{1.246865in}{2.778261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.234783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333333in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{3.234783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.234783in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{3.234783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666667in,y=3.318116in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Reddit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666667in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.234783in}}%
\pgfpathlineto{\pgfqpoint{5.666667in}{3.234783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666667in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{5.666667in}{3.234783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666667in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.666667in,y=0.702778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.555556in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{6.555556in}{3.234783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.555556in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.555556in,y=0.702778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.444444in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{7.444444in}{3.234783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.444444in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.444444in,y=0.702778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.333333in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{8.333333in}{3.234783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.333333in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.333333in,y=0.702778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.333333in,y=0.435276in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Training time (second)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666667in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666667in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.242363in,y=0.717362in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666667in}{1.773913in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.773913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666667in}{1.773913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.242363in,y=1.691275in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666667in}{2.747826in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.747826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666667in}{2.747826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.242363in,y=2.665188in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786964in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{5.853540in}{1.377287in}}%
\pgfpathlineto{\pgfqpoint{5.934684in}{1.130254in}}%
\pgfpathlineto{\pgfqpoint{6.015453in}{1.334094in}}%
\pgfpathlineto{\pgfqpoint{6.095207in}{1.316807in}}%
\pgfpathlineto{\pgfqpoint{6.175923in}{1.438887in}}%
\pgfpathlineto{\pgfqpoint{6.256312in}{1.548063in}}%
\pgfpathlineto{\pgfqpoint{6.337006in}{1.347437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243928in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{6.666747in}{2.599791in}}%
\pgfpathlineto{\pgfqpoint{7.152299in}{2.755130in}}%
\pgfpathlineto{\pgfqpoint{7.638316in}{2.589955in}}%
\pgfpathlineto{\pgfqpoint{8.123646in}{2.813565in}}%
\pgfpathlineto{\pgfqpoint{8.608494in}{2.904139in}}%
\pgfpathlineto{\pgfqpoint{9.010000in}{2.823539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828844in}{1.028188in}}%
\pgfpathlineto{\pgfqpoint{5.987101in}{1.189273in}}%
\pgfpathlineto{\pgfqpoint{6.147412in}{0.862525in}}%
\pgfpathlineto{\pgfqpoint{6.302962in}{1.016160in}}%
\pgfpathlineto{\pgfqpoint{6.464672in}{0.830678in}}%
\pgfpathlineto{\pgfqpoint{6.506791in}{0.790000in}}%
\pgfpathmoveto{\pgfqpoint{6.671656in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{6.784033in}{1.062177in}}%
\pgfpathlineto{\pgfqpoint{6.947517in}{0.849718in}}%
\pgfpathlineto{\pgfqpoint{7.104981in}{0.970970in}}%
\pgfpathlineto{\pgfqpoint{7.264078in}{1.019861in}}%
\pgfpathlineto{\pgfqpoint{7.420095in}{0.813002in}}%
\pgfpathlineto{\pgfqpoint{7.565238in}{1.000626in}}%
\pgfpathlineto{\pgfqpoint{7.721255in}{0.962303in}}%
\pgfpathlineto{\pgfqpoint{7.878672in}{0.966003in}}%
\pgfpathlineto{\pgfqpoint{8.042156in}{1.184063in}}%
\pgfpathlineto{\pgfqpoint{8.199386in}{0.876257in}}%
\pgfpathlineto{\pgfqpoint{8.358623in}{1.085941in}}%
\pgfpathlineto{\pgfqpoint{8.477160in}{0.790000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.688072in}{2.084591in}}%
\pgfpathlineto{\pgfqpoint{5.702068in}{2.399652in}}%
\pgfpathlineto{\pgfqpoint{5.717254in}{2.284877in}}%
\pgfpathlineto{\pgfqpoint{5.734306in}{2.655304in}}%
\pgfpathlineto{\pgfqpoint{5.754176in}{2.544424in}}%
\pgfpathlineto{\pgfqpoint{5.771198in}{2.429600in}}%
\pgfpathlineto{\pgfqpoint{5.787315in}{2.649266in}}%
\pgfpathlineto{\pgfqpoint{5.804216in}{2.682769in}}%
\pgfpathlineto{\pgfqpoint{5.824503in}{2.723430in}}%
\pgfpathlineto{\pgfqpoint{5.841345in}{2.836696in}}%
\pgfpathlineto{\pgfqpoint{5.856008in}{2.826421in}}%
\pgfpathlineto{\pgfqpoint{5.872807in}{2.777190in}}%
\pgfpathlineto{\pgfqpoint{5.888679in}{2.709843in}}%
\pgfpathlineto{\pgfqpoint{5.904322in}{2.727033in}}%
\pgfpathlineto{\pgfqpoint{5.922878in}{2.791214in}}%
\pgfpathlineto{\pgfqpoint{5.937185in}{2.736383in}}%
\pgfpathlineto{\pgfqpoint{5.956565in}{2.810108in}}%
\pgfpathlineto{\pgfqpoint{5.971670in}{2.720897in}}%
\pgfpathlineto{\pgfqpoint{5.989369in}{2.783179in}}%
\pgfpathlineto{\pgfqpoint{6.003222in}{2.774803in}}%
\pgfpathlineto{\pgfqpoint{6.023008in}{2.834797in}}%
\pgfpathlineto{\pgfqpoint{6.037916in}{2.729809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.666667in}{0.800000in}}{\pgfqpoint{3.333333in}{2.434783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694329in}{2.156174in}}%
\pgfpathlineto{\pgfqpoint{5.709470in}{2.609530in}}%
\pgfpathlineto{\pgfqpoint{5.724105in}{2.686957in}}%
\pgfpathlineto{\pgfqpoint{5.738704in}{2.759026in}}%
\pgfpathlineto{\pgfqpoint{5.753456in}{2.803339in}}%
\pgfpathlineto{\pgfqpoint{5.770120in}{2.841809in}}%
\pgfpathlineto{\pgfqpoint{5.784914in}{2.894887in}}%
\pgfpathlineto{\pgfqpoint{5.799866in}{2.872000in}}%
\pgfpathlineto{\pgfqpoint{5.814732in}{2.878330in}}%
\pgfpathlineto{\pgfqpoint{5.829553in}{2.902191in}}%
\pgfpathlineto{\pgfqpoint{5.844405in}{2.909009in}}%
\pgfpathlineto{\pgfqpoint{5.859114in}{2.919722in}}%
\pgfpathlineto{\pgfqpoint{5.874137in}{2.905113in}}%
\pgfpathlineto{\pgfqpoint{5.889098in}{2.913391in}}%
\pgfpathlineto{\pgfqpoint{5.905074in}{2.925078in}}%
\pgfpathlineto{\pgfqpoint{5.919999in}{2.945043in}}%
\pgfpathlineto{\pgfqpoint{5.934920in}{2.924591in}}%
\pgfpathlineto{\pgfqpoint{5.950211in}{2.952835in}}%
\pgfpathlineto{\pgfqpoint{5.965380in}{2.954783in}}%
\pgfpathlineto{\pgfqpoint{5.980063in}{2.944070in}}%
\pgfpathlineto{\pgfqpoint{5.995006in}{2.956243in}}%
\pgfpathlineto{\pgfqpoint{6.009799in}{2.955757in}}%
\pgfpathlineto{\pgfqpoint{6.024766in}{2.971826in}}%
\pgfpathlineto{\pgfqpoint{6.040680in}{2.963548in}}%
\pgfpathlineto{\pgfqpoint{6.055631in}{2.962574in}}%
\pgfpathlineto{\pgfqpoint{6.070792in}{2.963061in}}%
\pgfpathlineto{\pgfqpoint{6.085537in}{2.963061in}}%
\pgfpathlineto{\pgfqpoint{6.100365in}{2.966957in}}%
\pgfpathlineto{\pgfqpoint{6.115280in}{2.967443in}}%
\pgfpathlineto{\pgfqpoint{6.130036in}{2.972800in}}%
\pgfpathlineto{\pgfqpoint{6.145103in}{2.977183in}}%
\pgfpathlineto{\pgfqpoint{6.160007in}{2.978157in}}%
\pgfpathlineto{\pgfqpoint{6.175252in}{2.968904in}}%
\pgfpathlineto{\pgfqpoint{6.190172in}{2.977183in}}%
\pgfpathlineto{\pgfqpoint{6.205444in}{2.975722in}}%
\pgfpathlineto{\pgfqpoint{6.220425in}{2.985461in}}%
\pgfpathlineto{\pgfqpoint{6.236289in}{2.979130in}}%
\pgfpathlineto{\pgfqpoint{6.251394in}{2.980104in}}%
\pgfpathlineto{\pgfqpoint{6.266237in}{2.979617in}}%
\pgfpathlineto{\pgfqpoint{6.281140in}{2.978643in}}%
\pgfpathlineto{\pgfqpoint{6.296053in}{2.960626in}}%
\pgfpathlineto{\pgfqpoint{6.311088in}{2.984974in}}%
\pgfpathlineto{\pgfqpoint{6.326256in}{2.979130in}}%
\pgfpathlineto{\pgfqpoint{6.341095in}{2.984000in}}%
\pgfpathlineto{\pgfqpoint{6.356128in}{2.988870in}}%
\pgfpathlineto{\pgfqpoint{6.372627in}{2.988383in}}%
\pgfpathlineto{\pgfqpoint{6.387771in}{2.986435in}}%
\pgfpathlineto{\pgfqpoint{6.402651in}{2.988870in}}%
\pgfpathlineto{\pgfqpoint{6.417529in}{2.990817in}}%
\pgfpathlineto{\pgfqpoint{6.432577in}{2.988870in}}%
\pgfpathlineto{\pgfqpoint{6.447676in}{2.980104in}}%
\pgfpathlineto{\pgfqpoint{6.462471in}{2.981078in}}%
\pgfpathlineto{\pgfqpoint{6.477455in}{2.987896in}}%
\pgfpathlineto{\pgfqpoint{6.492196in}{2.986922in}}%
\pgfpathlineto{\pgfqpoint{6.508057in}{2.992278in}}%
\pgfpathlineto{\pgfqpoint{6.522904in}{2.995200in}}%
\pgfpathlineto{\pgfqpoint{6.537580in}{2.994226in}}%
\pgfpathlineto{\pgfqpoint{6.552300in}{2.986435in}}%
\pgfpathlineto{\pgfqpoint{6.566833in}{2.995200in}}%
\pgfpathlineto{\pgfqpoint{6.581696in}{2.994226in}}%
\pgfpathlineto{\pgfqpoint{6.596858in}{2.989843in}}%
\pgfpathlineto{\pgfqpoint{6.611649in}{2.985948in}}%
\pgfpathlineto{\pgfqpoint{6.626488in}{2.994226in}}%
\pgfpathlineto{\pgfqpoint{6.641709in}{2.996174in}}%
\pgfpathlineto{\pgfqpoint{6.656687in}{2.993739in}}%
\pgfpathlineto{\pgfqpoint{6.672117in}{2.988870in}}%
\pgfpathlineto{\pgfqpoint{6.687075in}{2.994713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666667in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{5.666667in}{3.234783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.234783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666667in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666667in}{3.234783in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.234783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.333333in,y=3.318116in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Yelp}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/degree.tex <==
\begin{tikzpicture}

\definecolor{c1}{RGB}{199,21,133}
\definecolor{c2}{RGB}{106,90,205}
\definecolor{c3}{RGB}{218,165,32}
\definecolor{c4}{RGB}{139,69,19}
\definecolor{c5}{RGB}{34,139,34}

\begin{axis}[grid,width=0.5\textwidth,xmode=log,ymode=log,xlabel={Degree},ylabel={$P\paren{\text{degree}\geq k}$},
legend style={at={(1.35,0.95)},draw=none},]

\addplot[c1,only marks,mark size=1pt]
coordinates{( 1 , 1.0 )( 2 , 0.9599457810911556 )( 3 , 0.919891562182311 )( 4 , 0.8812605896306337 )( 5 , 0.8397831243646222 )( 6 , 0.7999322263639445 )( 7 , 0.7644866147068791 )( 8 , 0.7312775330396476 )( 9 , 0.6995594713656388 )( 10 , 0.6681125042358522 )( 11 , 0.6385631989156219 )( 12 , 0.6085394781430024 )( 13 , 0.5837343273466622 )( 14 , 0.5619112165367672 )( 15 , 0.5379871230091494 )( 16 , 0.5165028803795324 )( 17 , 0.49644188410708234 )( 18 , 0.4801762114537445 )( 19 , 0.4624872924432396 )( 20 , 0.4454761097932904 )( 21 , 0.42941375804811927 )( 22 , 0.41341917993900373 )( 23 , 0.3973568281938326 )( 24 , 0.38183666553710605 )( 25 , 0.36868858014232464 )( 26 , 0.35486275838698744 )( 27 , 0.3429345984412064 )( 28 , 0.32998983395459164 )( 29 , 0.31941714672992205 )( 30 , 0.307014571331752 )( 31 , 0.29535750593019316 )( 32 , 0.285191460521857 )( 33 , 0.2759742460182989 )( 34 , 0.26777363605557436 )( 35 , 0.26018298881735 )( 36 , 0.2511690952219587 )( 37 , 0.2420874279905117 )( 38 , 0.23497119620467638 )( 39 , 0.2277871907827855 )( 40 , 0.22128092172145036 )( 41 , 0.2153168417485598 )( 42 , 0.21023381904439173 )( 43 , 0.20338868180277872 )( 44 , 0.19830565909861064 )( 45 , 0.1939681463910539 )( 46 , 0.18908844459505253 )( 47 , 0.1846831582514402 )( 48 , 0.18021009827177228 )( 49 , 0.17533039647577092 )( 50 , 0.1706540155879363 )( 51 , 0.16740088105726872 )( 52 , 0.16360555743815655 )( 53 , 0.15852253473398847 )( 54 , 0.1547272111148763 )( 55 , 0.15120298203998644 )( 56 , 0.14808539478143 )( 57 , 0.14462893934259574 )( 58 , 0.14212131480853948 )( 59 , 0.13920704845814977 )( 60 , 0.13629278210776008 )( 61 , 0.13283632666892578 )( 62 , 0.12971873941036938 )( 63 , 0.12761775669264655 )( 64 , 0.12402575398170111 )( 65 , 0.12151812944764487 )( 66 , 0.11833276855303287 )( 67 , 0.11568959674686546 )( 68 , 0.11338529312097594 )( 69 , 0.11135208403930871 )( 70 , 0.10918332768553032 )( 71 , 0.10593019315486275 )( 72 , 0.10349034225686209 )( 73 , 0.10111826499491698 )( 74 , 0.09915282954930532 )( 75 , 0.09739071501186039 )( 76 , 0.09542527956624873 )( 77 , 0.09217214503558116 )( 78 , 0.09034225686208065 )( 79 , 0.08817350050830228 )( 80 , 0.08580142324635717 )( 81 , 0.08417485598102338 )( 82 , 0.08275160962385632 )( 83 , 0.08112504235852254 )( 84 , 0.07943070145713317 )( 85 , 0.07800745509996611 )( 86 , 0.07610979329041002 )( 87 , 0.07516096238563198 )( 88 , 0.07373771602846493 )( 89 , 0.07190782785496441 )( 90 , 0.07102677058624195 )( 91 , 0.06987461877329719 )( 92 , 0.06872246696035242 )( 93 , 0.06743476787529651 )( 94 , 0.0661470687902406 )( 95 , 0.06513046424940698 )( 96 , 0.06418163334462894 )( 97 , 0.06302948153168418 )( 98 , 0.062216197899017285 )( 99 , 0.06086072517790579 )( 100 , 0.0600474415452389 )( 101 , 0.059030837004405284 )( 102 , 0.0579464588275161 )( 103 , 0.056523212470349034 )( 104 , 0.055981023381904436 )( 105 , 0.05530328702134869 )( 106 , 0.05489664520501525 )( 107 , 0.05408336157234836 )( 108 , 0.05320230430362589 )( 109 , 0.05259234157912572 )( 110 , 0.05150796340223653 )( 111 , 0.05083022704168079 )( 112 , 0.05001694340901389 )( 113 , 0.049203659776347004 )( 114 , 0.047712639783124365 )( 115 , 0.04703490342256862 )( 116 , 0.04581497797356828 )( 117 , 0.04486614706879024 )( 118 , 0.043985089800067774 )( 119 , 0.04310403253134531 )( 120 , 0.04262961707895629 )( 121 , 0.04174855981023382 )( 122 , 0.04107082344967807 )( 123 , 0.04039308708912233 )( 124 , 0.03951202982039986 )( 125 , 0.03883429345984412 )( 126 , 0.03774991528295493 )( 127 , 0.036936631650288036 )( 128 , 0.03619112165367672 )( 129 , 0.03503896984073195 )( 130 , 0.03436123348017621 )( 131 , 0.0336157234835649 )( 132 , 0.0330735343951203 )( 133 , 0.03232802439850898 )( 134 , 0.031650288037953236 )( 135 , 0.031108098949508643 )( 136 , 0.030701457133175195 )( 137 , 0.029955947136563875 )( 138 , 0.02941375804811928 )( 139 , 0.028532700779396816 )( 140 , 0.028058285327007795 )( 141 , 0.027787190782785496 )( 142 , 0.027312775330396475 )( 143 , 0.02677058624195188 )( 144 , 0.02629617078956286 )( 145 , 0.02555066079295154 )( 146 , 0.024872924432395797 )( 147 , 0.024398508980006776 )( 148 , 0.023924093527617755 )( 149 , 0.023449678075228735 )( 150 , 0.022975262622839717 )( 151 , 0.022839715350728568 )( 152 , 0.02277194171467299 )( 153 , 0.02256862080650627 )( 154 , 0.02216197899017282 )( 155 , 0.0219586580820061 )( 156 , 0.021619789901728227 )( 157 , 0.021552016265672654 )( 158 , 0.021213148085394783 )( 159 , 0.021009827177228057 )( 160 , 0.02087427990511691 )( 161 , 0.02073873263300576 )( 162 , 0.02026431718061674 )( 163 , 0.02012876990850559 )( 164 , 0.019722128092172143 )( 165 , 0.01951880718400542 )( 166 , 0.0193154862758387 )( 167 , 0.01890884445950525 )( 168 , 0.018637749915282956 )( 169 , 0.018366655371060657 )( 170 , 0.01809556082683836 )( 171 , 0.017824466282616063 )( 172 , 0.017350050830227042 )( 173 , 0.016943409013893594 )( 174 , 0.01687563537783802 )( 175 , 0.01653676719756015 )( 176 , 0.016333446289393427 )( 177 , 0.01592680447305998 )( 178 , 0.01579125720094883 )( 179 , 0.015520162656726533 )( 180 , 0.015452389020670958 )( 181 , 0.015113520840393087 )( 182 , 0.01484242629617079 )( 183 , 0.014639105388004066 )( 184 , 0.014503558115892918 )( 185 , 0.014164689935615045 )( 186 , 0.013893595391392748 )( 187 , 0.013690274483226026 )( 188 , 0.013419179939003727 )( 189 , 0.013351406302948152 )( 190 , 0.01314808539478143 )( 191 , 0.012876990850559133 )( 192 , 0.01267366994239241 )( 193 , 0.012402575398170112 )( 195 , 0.012267028126058963 )( 196 , 0.012131480853947814 )( 197 , 0.011860386309725517 )( 200 , 0.011657065401558794 )( 201 , 0.011385970857336496 )( 202 , 0.011182649949169773 )( 203 , 0.011047102677058624 )( 204 , 0.010911555404947475 )( 206 , 0.010708234496780752 )( 207 , 0.010572687224669603 )( 210 , 0.01036936631650288 )( 211 , 0.010301592680447306 )( 213 , 0.010166045408336157 )( 214 , 0.009962724500169435 )( 215 , 0.009691629955947136 )( 216 , 0.009623856319891563 )( 217 , 0.009488309047780414 )( 218 , 0.009217214503558117 )( 219 , 0.009081667231446967 )( 220 , 0.009013893595391393 )( 221 , 0.008878346323280243 )( 222 , 0.008742799051169096 )( 223 , 0.008539478143002372 )( 224 , 0.008403930870891224 )( 225 , 0.008268383598780075 )( 226 , 0.00806506269061335 )( 227 , 0.007861741782446629 )( 228 , 0.007658420874279905 )( 229 , 0.007522873602168756 )( 230 , 0.007319552694002033 )( 231 , 0.007251779057946459 )( 233 , 0.006980684513724161 )( 234 , 0.006912910877668587 )( 235 , 0.006845137241613013 )( 236 , 0.0067095899695018635 )( 237 , 0.00664181633344629 )( 239 , 0.00650626906133514 )( 241 , 0.006438495425279567 )( 244 , 0.006370721789223992 )( 245 , 0.006302948153168417 )( 246 , 0.006167400881057269 )( 247 , 0.006099627245001694 )( 248 , 0.005964079972890546 )( 249 , 0.005828532700779397 )( 250 , 0.0057607590647238225 )( 252 , 0.005692985428668248 )( 253 , 0.005625211792612674 )( 254 , 0.005421890884445951 )( 255 , 0.005015249068112505 )( 256 , 0.00494747543205693 )( 258 , 0.004879701796001355 )( 260 , 0.004744154523890207 )( 261 , 0.004676380887834632 )( 262 , 0.004473059979667909 )( 263 , 0.004405286343612335 )( 266 , 0.0043375127075567605 )( 269 , 0.004269739071501186 )( 270 , 0.004134191799390037 )( 271 , 0.003998644527278889 )( 277 , 0.003930870891223314 )( 278 , 0.0038630972551677396 )( 280 , 0.003727549983056591 )( 281 , 0.0035920027109454422 )( 282 , 0.0034564554388342933 )( 283 , 0.003388681802778719 )( 285 , 0.00325313453066757 )( 300 , 0.0031175872585564217 )( 306 , 0.0029142663503896986 )( 309 , 0.002846492714334124 )( 326 , 0.0027787190782785497 )( 327 , 0.0027109454422229754 )( 336 , 0.0026431718061674008 )( 343 , 0.0025753981701118265 )( 349 , 0.0025076245340562523 )( 350 , 0.0024398508980006776 )( 354 , 0.0023720772619451034 )( 355 , 0.002304303625889529 )( 361 , 0.002100982717722806 )( 363 , 0.0020332090816672314 )( 364 , 0.001965435445611657 )( 371 , 0.0018976618095560827 )( 373 , 0.0018298881735005082 )( 375 , 0.001762114537444934 )( 376 , 0.001626567265333785 )( 377 , 0.0015587936292782109 )( 379 , 0.0014910199932226364 )( 383 , 0.0012876990850559133 )( 386 , 0.0012199254490003388 )( 412 , 0.0010843781768891901 )( 416 , 0.0009488309047780413 )( 417 , 0.000881057268722467 )( 418 , 0.0008132836326668925 )( 421 , 0.0007455099966113182 )( 451 , 0.0006777363605557439 )( 457 , 0.0006099627245001694 )( 469 , 0.0005421890884445951 )( 470 , 0.00047441545238902067 )( 523 , 0.0004066418163334463 )( 531 , 0.00033886818027787193 )( 540 , 0.00027109454422229753 )( 550 , 0.00020332090816672314 )( 567 , 0.00013554727211114877 )( 721 , 6.777363605557438e-05 )
};

\addplot[c2,only marks,mark size=1pt]
coordinates{( 1 , 1.0 )( 2 , 0.9999887955182073 )( 3 , 0.9998991596638656 )( 4 , 0.9997983193277311 )( 5 , 0.9997086834733894 )( 6 , 0.5870812324929972 )( 7 , 0.4190140056022409 )( 8 , 0.3179495798319328 )( 9 , 0.2535686274509804 )( 10 , 0.20940056022408965 )( 11 , 0.17571988795518206 )( 12 , 0.1499719887955182 )( 13 , 0.13047619047619047 )( 14 , 0.11567507002801121 )( 15 , 0.10265546218487395 )( 16 , 0.0922016806722689 )( 17 , 0.08359663865546219 )( 18 , 0.07622408963585434 )( 19 , 0.06981512605042017 )( 20 , 0.06422408963585434 )( 21 , 0.059338935574229694 )( 22 , 0.0555406162464986 )( 23 , 0.051753501400560224 )( 24 , 0.04815686274509804 )( 25 , 0.04522128851540616 )( 26 , 0.042296918767507005 )( 27 , 0.0400672268907563 )( 28 , 0.03779271708683474 )( 29 , 0.03611204481792717 )( 30 , 0.03417366946778711 )( 31 , 0.032649859943977594 )( 32 , 0.030957983193277312 )( 33 , 0.029591036414565827 )( 34 , 0.028100840336134452 )( 35 , 0.026778711484593837 )( 36 , 0.025680672268907564 )( 37 , 0.02472829131652661 )( 38 , 0.02377591036414566 )( 39 , 0.022868347338935575 )( 40 , 0.02203921568627451 )( 41 , 0.021019607843137254 )( 42 , 0.020291316526610644 )( 43 , 0.0196078431372549 )( 44 , 0.01900280112044818 )( 45 , 0.018521008403361343 )( 46 , 0.017927170868347338 )( 47 , 0.017411764705882352 )( 48 , 0.016907563025210084 )( 49 , 0.01626890756302521 )( 50 , 0.01573109243697479 )( 51 , 0.015282913165266107 )( 52 , 0.014857142857142857 )( 53 , 0.014498599439775911 )( 54 , 0.014072829131652661 )( 55 , 0.01369187675070028 )( 56 , 0.013366946778711485 )( 57 , 0.012963585434173669 )( 58 , 0.012582633053221288 )( 59 , 0.012257703081232493 )( 60 , 0.012044817927170869 )( 61 , 0.011742296918767508 )( 62 , 0.011428571428571429 )( 63 , 0.01111484593837535 )( 64 , 0.01095798319327731 )( 65 , 0.010666666666666666 )( 66 , 0.010487394957983193 )( 67 , 0.010184873949579832 )( 68 , 0.00992717086834734 )( 69 , 0.009647058823529411 )( 70 , 0.00945658263305322 )( 71 , 0.00918767507002801 )( 72 , 0.009008403361344538 )( 73 , 0.008829131652661065 )( 74 , 0.008638655462184874 )( 75 , 0.00850420168067227 )( 76 , 0.008380952380952381 )( 77 , 0.008212885154061624 )( 78 , 0.008056022408963585 )( 79 , 0.00792156862745098 )( 80 , 0.007753501400560224 )( 81 , 0.007551820728291317 )( 82 , 0.0074957983193277315 )( 83 , 0.007282913165266107 )( 84 , 0.007126050420168067 )( 85 , 0.006957983193277311 )( 86 , 0.006834733893557423 )( 87 , 0.006677871148459384 )( 88 , 0.006565826330532213 )( 89 , 0.006453781512605042 )( 90 , 0.006285714285714286 )( 91 , 0.006207282913165266 )( 92 , 0.006106442577030812 )( 93 , 0.006016806722689076 )( 94 , 0.0059495798319327735 )( 95 , 0.005826330532212885 )( 96 , 0.005736694677871149 )( 97 , 0.005658263305322129 )( 98 , 0.005557422969187675 )( 99 , 0.005456582633053222 )( 100 , 0.005366946778711484 )( 101 , 0.005277310924369748 )( 102 , 0.0051764705882352945 )( 103 , 0.005120448179271708 )( 104 , 0.005064425770308123 )( 105 , 0.005019607843137255 )( 106 , 0.004997198879551821 )( 107 , 0.004974789915966386 )( 108 , 0.00488515406162465 )( 109 , 0.0048291316526610645 )( 110 , 0.004773109243697479 )( 111 , 0.004750700280112045 )( 112 , 0.004661064425770308 )( 113 , 0.004627450980392157 )( 114 , 0.004605042016806723 )( 115 , 0.004571428571428572 )( 116 , 0.004515406162464986 )( 117 , 0.004481792717086834 )( 118 , 0.004425770308123249 )( 119 , 0.004414565826330532 )( 120 , 0.0044033613445378155 )( 121 , 0.004347338935574229 )( 122 , 0.0043025210084033615 )( 123 , 0.004257703081232493 )( 124 , 0.004190476190476191 )( 125 , 0.004179271708683473 )( 126 , 0.004145658263305322 )( 127 , 0.004112044817927171 )( 128 , 0.004067226890756302 )( 129 , 0.004044817927170869 )( 130 , 0.004 )( 131 , 0.003977591036414566 )( 132 , 0.003932773109243697 )( 133 , 0.00392156862745098 )( 134 , 0.003876750700280112 )( 135 , 0.0038543417366946778 )( 136 , 0.0038207282913165267 )( 137 , 0.003787114845938375 )( 138 , 0.0037759103641456584 )( 139 , 0.0037647058823529413 )( 140 , 0.003753501400560224 )( 141 , 0.0036974789915966387 )( 142 , 0.0036750700280112044 )( 143 , 0.0036414565826330533 )( 144 , 0.003619047619047619 )( 145 , 0.0035742296918767507 )( 146 , 0.0035630252100840335 )( 147 , 0.003507002801120448 )( 149 , 0.003473389355742297 )( 150 , 0.0034397759103641456 )( 151 , 0.0034061624649859945 )( 152 , 0.0033613445378151263 )( 153 , 0.003338935574229692 )( 154 , 0.0033165266106442576 )( 155 , 0.0032941176470588237 )( 156 , 0.0032717086834733893 )( 157 , 0.003260504201680672 )( 158 , 0.003215686274509804 )( 159 , 0.0031932773109243696 )( 160 , 0.0031596638655462185 )( 161 , 0.003126050420168067 )( 162 , 0.0030812324929971988 )( 164 , 0.003058823529411765 )( 165 , 0.003014005602240896 )( 166 , 0.002969187675070028 )( 167 , 0.002957983193277311 )( 168 , 0.002946778711484594 )( 169 , 0.0029243697478991597 )( 170 , 0.002890756302521008 )( 171 , 0.0028795518207282915 )( 172 , 0.002834733893557423 )( 173 , 0.002823529411764706 )( 174 , 0.002812324929971989 )( 175 , 0.0027787114845938374 )( 176 , 0.0027563025210084035 )( 177 , 0.002722689075630252 )( 178 , 0.0026778711484593837 )( 179 , 0.0026442577030812327 )( 180 , 0.002599439775910364 )( 182 , 0.002565826330532213 )( 183 , 0.0025322128851540614 )( 184 , 0.0024985994397759104 )( 185 , 0.002453781512605042 )( 187 , 0.002442577030812325 )( 188 , 0.0024201680672268906 )( 189 , 0.0023977591036414567 )( 190 , 0.002364145658263305 )( 191 , 0.002352941176470588 )( 193 , 0.0023417366946778713 )( 194 , 0.002319327731092437 )( 195 , 0.002285714285714286 )( 196 , 0.0022633053221288515 )( 199 , 0.0022296918767507005 )( 202 , 0.002207282913165266 )( 203 , 0.002184873949579832 )( 204 , 0.0021736694677871146 )( 205 , 0.0021400560224089636 )( 206 , 0.0021288515406162464 )( 207 , 0.0021176470588235292 )( 209 , 0.0020952380952380953 )( 211 , 0.002084033613445378 )( 212 , 0.002072829131652661 )( 213 , 0.002061624649859944 )( 215 , 0.00203921568627451 )( 216 , 0.0020280112044817927 )( 217 , 0.0020056022408963584 )( 218 , 0.0019831932773109245 )( 219 , 0.0019719887955182073 )( 222 , 0.001938375350140056 )( 223 , 0.001915966386554622 )( 224 , 0.0018935574229691876 )( 225 , 0.0018823529411764706 )( 228 , 0.0018711484593837535 )( 229 , 0.0018599439775910365 )( 230 , 0.0018487394957983194 )( 232 , 0.0018263305322128852 )( 234 , 0.001803921568627451 )( 235 , 0.0017815126050420168 )( 236 , 0.0017703081232492998 )( 237 , 0.0017478991596638655 )( 238 , 0.0017366946778711485 )( 241 , 0.0017142857142857142 )( 242 , 0.0017030812324929972 )( 244 , 0.00169187675070028 )( 245 , 0.0016582633053221288 )( 246 , 0.0016470588235294118 )( 249 , 0.0016358543417366947 )( 250 , 0.0016246498599439775 )( 251 , 0.0016134453781512605 )( 252 , 0.0015910364145658264 )( 253 , 0.001568627450980392 )( 254 , 0.0015574229691876751 )( 257 , 0.001546218487394958 )( 259 , 0.0015350140056022408 )( 261 , 0.0015238095238095239 )( 262 , 0.0015126050420168067 )( 264 , 0.0014901960784313726 )( 266 , 0.0014565826330532213 )( 267 , 0.001445378151260504 )( 268 , 0.00142296918767507 )( 269 , 0.001411764705882353 )( 273 , 0.0014005602240896359 )( 274 , 0.0013893557422969187 )( 276 , 0.0013781512605042017 )( 278 , 0.0013445378151260505 )( 279 , 0.0013333333333333333 )( 281 , 0.0013221288515406163 )( 282 , 0.0013109243697478992 )( 284 , 0.001299719887955182 )( 285 , 0.001288515406162465 )( 287 , 0.0012661064425770307 )( 288 , 0.0012549019607843138 )( 295 , 0.0012324929971988796 )( 296 , 0.0012212885154061625 )( 298 , 0.0012100840336134453 )( 299 , 0.0011988795518207284 )( 301 , 0.0011876750700280112 )( 307 , 0.001176470588235294 )( 309 , 0.001165266106442577 )( 312 , 0.00115406162464986 )( 321 , 0.001142857142857143 )( 322 , 0.0011316526610644258 )( 323 , 0.0011204481792717086 )( 326 , 0.0010868347338935573 )( 327 , 0.0010756302521008404 )( 333 , 0.0010644257703081232 )( 334 , 0.0010532212885154062 )( 341 , 0.001042016806722689 )( 342 , 0.001030812324929972 )( 344 , 0.001019607843137255 )( 348 , 0.0009971988795518206 )( 353 , 0.0009747899159663866 )( 357 , 0.0009635854341736694 )( 358 , 0.0009411764705882353 )( 359 , 0.0009187675070028011 )( 360 , 0.000907563025210084 )( 361 , 0.000896358543417367 )( 367 , 0.0008851540616246499 )( 370 , 0.0008739495798319327 )( 372 , 0.0008515406162464986 )( 373 , 0.0008403361344537816 )( 378 , 0.0008179271708683473 )( 379 , 0.0008067226890756303 )( 381 , 0.000784313725490196 )( 383 , 0.0007619047619047619 )( 384 , 0.0007507002801120449 )( 387 , 0.0007394957983193277 )( 388 , 0.0007282913165266106 )( 390 , 0.0007170868347338936 )( 395 , 0.0007058823529411765 )( 397 , 0.0006946778711484593 )( 399 , 0.0006834733893557423 )( 400 , 0.0006722689075630252 )( 405 , 0.0006610644257703082 )( 408 , 0.000649859943977591 )( 413 , 0.0006386554621848739 )( 420 , 0.0006274509803921569 )( 422 , 0.0006162464985994398 )( 429 , 0.0006050420168067227 )( 433 , 0.0005938375350140056 )( 438 , 0.0005826330532212885 )( 446 , 0.0005714285714285715 )( 450 , 0.0005602240896358543 )( 459 , 0.0005490196078431372 )( 464 , 0.0005378151260504202 )( 469 , 0.0005266106442577031 )( 472 , 0.000515406162464986 )( 475 , 0.0005042016806722689 )( 478 , 0.0004817927170868347 )( 480 , 0.00047058823529411766 )( 487 , 0.00045938375350140055 )( 488 , 0.0004481792717086835 )( 490 , 0.00043697478991596637 )( 492 , 0.0004257703081232493 )( 493 , 0.0004145658263305322 )( 494 , 0.00040336134453781514 )( 508 , 0.000392156862745098 )( 513 , 0.00038095238095238096 )( 537 , 0.00036974789915966385 )( 545 , 0.0003585434173669468 )( 546 , 0.0003473389355742297 )( 549 , 0.0003361344537815126 )( 573 , 0.0003249299719887955 )( 599 , 0.00031372549019607844 )( 652 , 0.0003025210084033613 )( 683 , 0.00029131652661064427 )( 720 , 0.00028011204481792715 )( 722 , 0.0002689075630252101 )( 735 , 0.000257703081232493 )( 743 , 0.0002464985994397759 )( 744 , 0.00023529411764705883 )( 769 , 0.00022408963585434174 )( 776 , 0.00021288515406162466 )( 799 , 0.00020168067226890757 )( 924 , 0.00019047619047619048 )( 929 , 0.0001792717086834734 )( 940 , 0.0001680672268907563 )( 970 , 0.00015686274509803922 )( 981 , 0.00014565826330532213 )( 1012 , 0.00013445378151260505 )( 1050 , 0.00012324929971988796 )( 1113 , 0.00011204481792717087 )( 1121 , 0.00010084033613445378 )( 1188 , 8.96358543417367e-05 )( 1194 , 7.843137254901961e-05 )( 1371 , 6.722689075630252e-05 )( 1488 , 5.6022408963585436e-05 )( 1625 , 4.481792717086835e-05 )( 1858 , 3.361344537815126e-05 )( 2045 , 2.2408963585434174e-05 )( 5425 , 1.1204481792717087e-05 )};

\addplot[c3,only marks,mark size=1pt]
coordinates{( 0 , 1.0 )( 1 , 0.9934668297812976 )( 2 , 0.9803876118730281 )( 3 , 0.9688708604296783 )( 4 , 0.9586504410533772 )( 5 , 0.9492413023415535 )( 6 , 0.9408709462794841 )( 7 , 0.9329598866782564 )( 8 , 0.9251518468439465 )( 9 , 0.9180434829266199 )( 10 , 0.9109222415384285 )( 11 , 0.9041701543150259 )( 12 , 0.8973923121498938 )( 13 , 0.891120983838774 )( 14 , 0.8848625329985191 )( 15 , 0.8789904062842058 )( 16 , 0.8729723349000923 )( 17 , 0.8671989354624086 )( 18 , 0.8614942158693366 )( 19 , 0.856098555577018 )( 20 , 0.8506814328332583 )( 21 , 0.8452686025797866 )( 22 , 0.8400918592921683 )( 23 , 0.8348678986113794 )( 24 , 0.8295366256733844 )( 25 , 0.8243298349537485 )( 26 , 0.8194750284377481 )( 27 , 0.8145558345674243 )( 28 , 0.8098383877406478 )( 29 , 0.8048934389285944 )( 30 , 0.8000042924902883 )( 31 , 0.7953126006052411 )( 32 , 0.7904835490309703 )( 33 , 0.7857961496362115 )( 34 , 0.7809112956881935 )( 35 , 0.7760092717790226 )( 36 , 0.7711415877921576 )( 37 , 0.7662009314703926 )( 38 , 0.7610370656536389 )( 39 , 0.7556499903418968 )( 40 , 0.7500740454574721 )( 41 , 0.7441504088597 )( 42 , 0.738248234713369 )( 43 , 0.7318738866353315 )( 44 , 0.7247869851694461 )( 45 , 0.7175412615628957 )( 46 , 0.709913506320692 )( 47 , 0.7019165969136995 )( 48 , 0.6933402013177945 )( 49 , 0.6843388491833537 )( 50 , 0.6754533942866954 )( 51 , 0.6661687377932307 )( 52 , 0.6567510141008306 )( 53 , 0.6471487133260361 )( 54 , 0.6371300409932823 )( 55 , 0.6267808469083339 )( 56 , 0.6166849097503917 )( 57 , 0.6062927907625609 )( 58 , 0.5960208615028009 )( 59 , 0.5857060073401584 )( 60 , 0.5758504496383577 )( 61 , 0.5660378168394394 )( 62 , 0.556152211705621 )( 63 , 0.5460176421350846 )( 64 , 0.53626939669049 )( 65 , 0.5264181314789775 )( 66 , 0.5167128109372653 )( 67 , 0.5070718777498766 )( 68 , 0.4976412765866117 )( 69 , 0.48830511020968814 )( 70 , 0.47936814542957096 )( 71 , 0.47044835061060675 )( 72 , 0.4622539866503552 )( 73 , 0.4542656622239392 )( 74 , 0.4463588951129998 )( 75 , 0.4385594402592664 )( 76 , 0.4307256454832271 )( 77 , 0.4235357242504239 )( 78 , 0.4164659927456914 )( 79 , 0.4098641426823772 )( 80 , 0.4033009250316571 )( 81 , 0.3971884188612023 )( 82 , 0.3913291696177537 )( 83 , 0.38535402313652267 )( 84 , 0.3794346790290387 )( 85 , 0.37425364325113214 )( 86 , 0.36888803039083123 )( 87 , 0.3638271843409954 )( 88 , 0.35885648058721265 )( 89 , 0.3538857768334299 )( 90 , 0.34896658296310606 )( 91 , 0.34426630609748243 )( 92 , 0.3395145193484 )( 93 , 0.33493872470113534 )( 94 , 0.3304101474470414 )( 95 , 0.32596741999871226 )( 96 , 0.3218895542248836 )( 97 , 0.3178331509024961 )( 98 , 0.3137681625995321 )( 99 , 0.30957869207820915 )( 100 , 0.3056896958770631 )( 101 , 0.30203678664177025 )( 102 , 0.29832807503273023 )( 103 , 0.2948039405060846 )( 104 , 0.2913613632949155 )( 105 , 0.2878329362779817 )( 106 , 0.2843903590668126 )( 107 , 0.2809134419333376 )( 108 , 0.2773978923872685 )( 109 , 0.2742257420642586 )( 110 , 0.27083467473654843 )( 111 , 0.26782563904449164 )( 112 , 0.2645976863477346 )( 113 , 0.26133110123838343 )( 114 , 0.25835640546863264 )( 115 , 0.2553945871697465 )( 116 , 0.2525658360697959 )( 117 , 0.24961689524177452 )( 118 , 0.24673234176807676 )( 119 , 0.2439121756487026 )( 120 , 0.24123795419912863 )( 121 , 0.23837486317687206 )( 122 , 0.2355976219603803 )( 123 , 0.23325392226300087 )( 124 , 0.23077286287639776 )( 125 , 0.2281973687034533 )( 126 , 0.2256647994333913 )( 127 , 0.2232395424205353 )( 128 , 0.22070697315047325 )( 129 , 0.2183289335307879 )( 130 , 0.21570622196467282 )( 131 , 0.21338827720902281 )( 132 , 0.21099736011847273 )( 133 , 0.20867941536282275 )( 134 , 0.20638293305861397 )( 135 , 0.20404352585152277 )( 136 , 0.20194449810057305 )( 137 , 0.19972957311184084 )( 138 , 0.19770351769579123 )( 139 , 0.19532977056639408 )( 140 , 0.19300753332045587 )( 141 , 0.19102011031700042 )( 142 , 0.18895112999806837 )( 143 , 0.18696370699461293 )( 144 , 0.18500203893288691 )( 145 , 0.18311763569634923 )( 146 , 0.18119030755692916 )( 147 , 0.17906123237396177 )( 148 , 0.1770738093705063 )( 149 , 0.1751336037602215 )( 150 , 0.1733436353100251 )( 151 , 0.17139913720945207 )( 152 , 0.16979374584165002 )( 153 , 0.16808962719721846 )( 154 , 0.16620093147039255 )( 155 , 0.16447535037451977 )( 156 , 0.1628141566329706 )( 157 , 0.161019895692486 )( 158 , 0.1593114845577662 )( 159 , 0.15764170583564055 )( 160 , 0.1559504646620737 )( 161 , 0.15454252784753075 )( 162 , 0.15291138153799927 )( 163 , 0.15147339729143863 )( 164 , 0.1499409782585367 )( 165 , 0.14839997424505827 )( 166 , 0.14675165797437384 )( 167 , 0.14499173695619513 )( 168 , 0.14352799776790506 )( 169 , 0.14212435344365035 )( 170 , 0.1408451913377546 )( 171 , 0.13946300946494108 )( 172 , 0.1380808275921276 )( 173 , 0.1367673255639259 )( 174 , 0.13539802116197713 )( 175 , 0.13419612388126972 )( 176 , 0.13281823449874444 )( 177 , 0.13144893009679565 )( 178 , 0.13009679565599983 )( 179 , 0.1288605584529865 )( 180 , 0.12762002875968492 )( 181 , 0.1264782263430129 )( 182 , 0.12527632906230549 )( 183 , 0.12419891399995707 )( 184 , 0.12299701671924967 )( 185 , 0.1218509218122894 )( 186 , 0.12063614706071728 )( 187 , 0.1194256647994334 )( 188 , 0.11831390981477904 )( 189 , 0.11722790977185414 )( 190 , 0.11612044727748803 )( 191 , 0.11512458953061619 )( 192 , 0.11389693730817935 )( 193 , 0.11283669220698388 )( 194 , 0.11186229691155324 )( 195 , 0.11072478698516945 )( 196 , 0.10972034425772112 )( 197 , 0.10882750627776705 )( 198 , 0.10784023351147168 )( 199 , 0.10698602794411177 )( 200 , 0.10604597257098705 )( 201 , 0.10517030455218596 )( 202 , 0.1042173717081965 )( 203 , 0.10323439143218939 )( 204 , 0.10232009100079412 )( 205 , 0.10139720558882236 )( 206 , 0.10046144270598588 )( 207 , 0.09953426480372587 )( 208 , 0.09862854935290709 )( 209 , 0.09786877857188848 )( 210 , 0.09694589315991672 )( 211 , 0.09608739510226857 )( 212 , 0.09525465198634989 )( 213 , 0.09435752151610757 )( 214 , 0.09349473096817118 )( 215 , 0.09278647007061147 )( 216 , 0.09201382181872814 )( 217 , 0.0913141459017449 )( 218 , 0.09059730002360869 )( 219 , 0.08985469920374305 )( 220 , 0.0890906359324362 )( 221 , 0.08838237503487649 )( 222 , 0.08769557658875797 )( 223 , 0.08687141845341576 )( 224 , 0.08612452514326187 )( 225 , 0.08547635910973751 )( 226 , 0.08468654089670122 )( 227 , 0.08396540252827678 )( 228 , 0.08323567917927585 )( 229 , 0.08239864357306892 )( 230 , 0.08172472259781512 )( 231 , 0.08100787671967892 )( 232 , 0.08037688064730754 )( 233 , 0.07978451698753032 )( 234 , 0.07920503079861782 )( 235 , 0.07867705449316421 )( 236 , 0.0780331809499281 )( 237 , 0.0772734101689095 )( 238 , 0.07662953662567339 )( 239 , 0.07603288047560793 )( 240 , 0.07544051681583071 )( 241 , 0.0748910780589359 )( 242 , 0.0742600819865645 )( 243 , 0.07363337840448136 )( 244 , 0.07299808984182174 )( 245 , 0.0724357736140622 )( 246 , 0.07188204236687915 )( 247 , 0.07131114115854313 )( 248 , 0.07083896722683665 )( 249 , 0.07029811345051831 )( 250 , 0.06967140986843517 )( 251 , 0.06911767862125212 )( 252 , 0.06859399480608674 )( 253 , 0.06809177344236259 )( 254 , 0.06755950464662074 )( 255 , 0.0669328010645376 )( 256 , 0.06641770222994871 )( 257 , 0.06589831090507157 )( 258 , 0.06542613697336509 )( 259 , 0.06499259545425279 )( 260 , 0.0645290065031228 )( 261 , 0.06403966261026335 )( 262 , 0.06365763097460991 )( 263 , 0.06314253214002104 )( 264 , 0.06269182065975576 )( 265 , 0.0622110617474728 )( 266 , 0.06165733050028974 )( 267 , 0.061198034039447985 )( 268 , 0.060755907539759194 )( 269 , 0.060313781040070395 )( 270 , 0.059828729637499196 )( 271 , 0.05947674543386346 )( 272 , 0.059060373875904106 )( 273 , 0.05857961496362114 )( 274 , 0.058120318502779385 )( 275 , 0.05760951215847874 )( 276 , 0.05717167814907819 )( 277 , 0.056768184061983556 )( 278 , 0.05636039748460069 )( 279 , 0.05600412079067671 )( 280 , 0.055630674135599766 )( 281 , 0.05515850020389329 )( 282 , 0.05480222350996931 )( 283 , 0.05451891915094542 )( 284 , 0.05407250016096839 )( 285 , 0.05368617603502672 )( 286 , 0.053222587083896725 )( 287 , 0.052879187860837465 )( 288 , 0.05244993883201339 )( 289 , 0.05198205739059515 )( 290 , 0.05165582812868886 )( 291 , 0.05127808898332367 )( 292 , 0.050938982250552656 )( 293 , 0.050578413066340436 )( 294 , 0.050217843882128216 )( 295 , 0.04978859485330414 )( 296 , 0.0495095829845685 )( 297 , 0.04914042881977979 )( 298 , 0.048784152125855816 )( 299 , 0.04845363037366128 )( 300 , 0.04808876869916082 )( 301 , 0.0477496619663898 )( 302 , 0.04746206511707767 )( 303 , 0.04720451569978323 )( 304 , 0.04686540896701221 )( 305 , 0.046573519627411845 )( 306 , 0.04629880024896443 )( 307 , 0.0459468160453287 )( 308 , 0.04564634172515185 )( 309 , 0.04534157491468675 )( 310 , 0.04507544051681583 )( 311 , 0.0447878436675037 )( 312 , 0.044487369347326854 )( 313 , 0.04414826261455584 )( 314 , 0.04383491082351426 )( 315 , 0.04351726654218445 )( 316 , 0.043268302105466484 )( 317 , 0.04305797008134269 )( 318 , 0.04282188311548945 )( 319 , 0.04256004120790677 )( 320 , 0.04221664198484751 )( 321 , 0.04195480007726483 )( 322 , 0.04169295816968214 )( 323 , 0.04146974867469362 )( 324 , 0.04119932178653446 )( 325 , 0.04096323482068122 )( 326 , 0.04068422295194557 )( 327 , 0.04039662610263344 )( 328 , 0.0401605391367802 )( 329 , 0.03995879209323289 )( 330 , 0.039795677462279744 )( 331 , 0.03956388298671474 )( 332 , 0.03930204107913206 )( 333 , 0.03906166162299058 )( 334 , 0.03881698967656086 )( 335 , 0.038559440259266414 )( 336 , 0.03832335329341317 )( 337 , 0.03815165368188354 )( 338 , 0.037864056832571415 )( 339 , 0.03765372480844762 )( 340 , 0.03735325048827077 )( 341 , 0.037134333483570495 )( 342 , 0.036898246517717254 )( 343 , 0.03668791449359346 )( 344 , 0.03646470499860494 )( 345 , 0.03629300538707531 )( 346 , 0.03606550340179855 )( 347 , 0.035880926319404205 )( 348 , 0.03564054686326272 )( 349 , 0.03539158242654476 )( 350 , 0.03512544802867384 )( 351 , 0.034880776082244117 )( 352 , 0.034670444058120316 )( 353 , 0.03445152705342004 )( 354 , 0.034219732577855044 )( 355 , 0.03397935312171356 )( 356 , 0.03376472860730153 )( 357 , 0.033541519112313005 )( 358 , 0.03333977206876569 )( 359 , 0.03314231751550662 )( 360 , 0.03294915545253579 )( 361 , 0.03276457837014144 )( 362 , 0.032567123816882364 )( 363 , 0.03242976412765866 )( 364 , 0.03224089455497607 )( 365 , 0.03206919494344644 )( 366 , 0.03191466529306977 )( 367 , 0.031755843152404865 )( 368 , 0.03163565342433413 )( 369 , 0.03145536883222802 )( 370 , 0.03128366922069839 )( 371 , 0.031103384628592277 )( 372 , 0.030927392526774407 )( 373 , 0.030712768012362373 )( 374 , 0.030536775910544503 )( 375 , 0.030373661279591353 )( 376 , 0.03021913162921469 )( 377 , 0.0300517245079733 )( 378 , 0.029888609877020154 )( 379 , 0.02969974030433756 )( 380 , 0.029553795634537378 )( 381 , 0.02934775610070182 )( 382 , 0.029176056489172195 )( 383 , 0.029064451741677936 )( 384 , 0.028970016955336637 )( 385 , 0.028832657266112935 )( 386 , 0.028643787693430345 )( 387 , 0.02848925804305368 )( 388 , 0.028334728392677012 )( 389 , 0.02813727383941794 )( 390 , 0.027982744189041273 )( 391 , 0.027828214538664606 )( 392 , 0.02767368488828794 )( 393 , 0.027510570257334794 )( 394 , 0.02738608803897581 )( 395 , 0.02724872834975211 )( 396 , 0.027102783679951923 )( 397 , 0.026982593951881184 )( 398 , 0.026858111733522202 )( 399 , 0.0267207520442985 )( 400 , 0.02660056231622776 )( 401 , 0.026441740175562854 )( 402 , 0.026295795505762668 )( 403 , 0.026171313287403686 )( 404 , 0.02606400103019767 )( 405 , 0.02589659390895628 )( 406 , 0.025797866632326746 )( 407 , 0.025699139355697207 )( 408 , 0.025566072156761745 )( 409 , 0.025458759899555726 )( 410 , 0.025377202584079155 )( 411 , 0.025261305346296652 )( 412 , 0.02510677569591999 )( 413 , 0.024956538535831563 )( 414 , 0.02483634880776082 )( 415 , 0.02465606421565471 )( 416 , 0.024544459468160452 )( 417 , 0.024424269740089714 )( 418 , 0.024282617560577768 )( 419 , 0.024149550361642305 )( 420 , 0.0239907282209774 )( 421 , 0.02387053849290666 )( 422 , 0.02376322623570064 )( 423 , 0.0236215740561887 )( 424 , 0.023497091837829717 )( 425 , 0.023376902109758978 )( 426 , 0.023286759813705923 )( 427 , 0.0231579851050587 )( 428 , 0.023059257828429162 )( 429 , 0.02291760564891722 )( 430 , 0.022853218294593608 )( 431 , 0.02274590603738759 )( 432 , 0.022647178760758054 )( 433 , 0.022544158993840276 )( 434 , 0.022419676775481297 )( 435 , 0.022312364518275278 )( 436 , 0.022175004829051576 )( 437 , 0.022106324984439724 )( 438 , 0.021994720236945466 )( 439 , 0.02184877556714528 )( 440 , 0.02173717081965102 )( 441 , 0.021647028523597966 )( 442 , 0.021509668834374263 )( 443 , 0.02138518661601528 )( 444 , 0.021282166849097502 )( 445 , 0.021161977121026763 )( 446 , 0.021058957354108985 )( 447 , 0.020930182645461766 )( 448 , 0.020809992917391024 )( 449 , 0.020702680660185005 )( 450 , 0.020591075912690746 )( 451 , 0.02049664112634945 )( 452 , 0.020397913849719916 )( 453 , 0.02025196917991973 )( 454 , 0.020161826883866675 )( 455 , 0.020106024510119547 )( 456 , 0.01999871225291353 )( 457 , 0.01989139999570751 )( 458 , 0.019805550189942695 )( 459 , 0.019672482991007233 )( 460 , 0.019578048204665938 )( 461 , 0.019487905908612883 )( 462 , 0.019393471122271584 )( 463 , 0.019320498787371493 )( 464 , 0.019217479020453718 )( 465 , 0.019127336724400663 )( 466 , 0.019037194428347604 )( 467 , 0.018912712209988625 )( 468 , 0.018805399952782607 )( 469 , 0.018719550147017792 )( 470 , 0.018633700341252977 )( 471 , 0.018526388084046958 )( 472 , 0.018444830768570387 )( 473 , 0.018337518511364368 )( 474 , 0.018243083725023073 )( 475 , 0.018187281351275942 )( 476 , 0.018062799132916963 )( 477 , 0.017968364346575665 )( 478 , 0.017903976992252053 )( 479 , 0.017805249715622518 )( 480 , 0.01768935247784002 )( 481 , 0.017637842594381132 )( 482 , 0.017539115317751593 )( 483 , 0.017461850492563262 )( 484 , 0.017367415706221963 )( 485 , 0.017303028351898352 )( 486 , 0.01723005601699826 )( 487 , 0.017148498701521686 )( 488 , 0.017066941386045115 )( 489 , 0.01698967656085678 )( 490 , 0.01692099671624493 )( 491 , 0.0168651943424978 )( 492 , 0.016779344536732986 )( 493 , 0.016672032279526967 )( 494 , 0.016603352434915116 )( 495 , 0.01650462515828558 )( 496 , 0.01644882278453845 )( 497 , 0.01637585044963836 )( 498 , 0.016294293134161784 )( 499 , 0.016229905779838173 )( 500 , 0.016139763483785118 )( 501 , 0.016041036207155582 )( 502 , 0.015959478891679008 )( 503 , 0.015886506556778916 )( 504 , 0.015830704183031785 )( 505 , 0.01574056188697873 )( 506 , 0.01567617453265512 )( 507 , 0.015573154765737342 )( 508 , 0.01550018243083725 )( 509 , 0.015414332625072436 )( 510 , 0.01538428519305475 )( 511 , 0.015285557916425213 )( 512 , 0.015195415620372158 )( 513 , 0.015139613246625029 )( 514 , 0.015075225892301418 )( 515 , 0.015002253557401327 )( 516 , 0.014916403751636512 )( 517 , 0.01484772390702466 )( 518 , 0.014774751572124567 )( 519 , 0.014731826669242162 )( 520 , 0.014654561844053829 )( 521 , 0.014615929431459661 )( 522 , 0.014573004528577254 )( 523 , 0.014534372115983088 )( 524 , 0.01449144721310068 )( 525 , 0.01442705985877707 )( 526 , 0.014345502543300496 )( 527 , 0.014272530208400403 )( 528 , 0.014216727834653274 )( 529 , 0.014143755499753182 )( 530 , 0.014087953126006053 )( 531 , 0.014027858261970682 )( 532 , 0.013976348378511794 )( 533 , 0.013907668533899941 )( 534 , 0.013843281179576332 )( 535 , 0.013774601334964479 )( 536 , 0.013731676432082073 )( 537 , 0.013684459038911424 )( 538 , 0.013615779194299573 )( 539 , 0.013555684330264203 )( 540 , 0.013512759427381796 )( 541 , 0.013435494602193463 )( 542 , 0.013388277209022815 )( 543 , 0.013336767325563926 )( 544 , 0.013272379971240315 )( 545 , 0.01318223767518726 )( 546 , 0.013135020282016612 )( 547 , 0.013044877985963557 )( 548 , 0.01299766059279291 )( 549 , 0.012907518296739853 )( 550 , 0.012873178374433927 )( 551 , 0.012808791020110318 )( 552 , 0.01276586611722791 )( 553 , 0.012714356233769021 )( 554 , 0.01264996887944541 )( 555 , 0.01259416650569828 )( 556 , 0.012534071641662911 )( 557 , 0.012504024209645226 )( 558 , 0.012448221835898096 )( 559 , 0.012396711952439207 )( 560 , 0.012353787049556801 )( 561 , 0.01229369218552143 )( 562 , 0.012242182302062542 )( 563 , 0.012186379928315413 )( 564 , 0.012130577554568282 )( 565 , 0.012079067671109394 )( 566 , 0.012018972807074023 )( 567 , 0.011963170433326894 )( 568 , 0.011915953040156246 )( 569 , 0.011855858176120877 )( 570 , 0.011821518253814951 )( 571 , 0.011778593350932544 )( 572 , 0.011714205996608933 )( 573 , 0.011658403622861803 )( 574 , 0.011619771210267638 )( 575 , 0.011589723778249952 )( 576 , 0.011529628914214581 )( 577 , 0.011469534050179211 )( 578 , 0.0114051466958556 )( 579 , 0.011353636812396713 )( 580 , 0.011323589380379027 )( 581 , 0.011263494516343656 )( 582 , 0.01122486210374949 )( 583 , 0.011190522181443565 )( 584 , 0.011160474749425879 )( 585 , 0.011117549846543472 )( 586 , 0.011078917433949306 )( 587 , 0.011053162492219862 )( 588 , 0.011014530079625695 )( 589 , 0.010958727705878565 )( 590 , 0.010915802802996158 )( 591 , 0.010898632841843196 )( 592 , 0.010855707938960788 )( 593 , 0.010825660506943103 )( 594 , 0.010795613074925417 )( 595 , 0.010765565642907734 )( 596 , 0.010726933230313566 )( 597 , 0.01069259330800764 )( 598 , 0.010658253385701715 )( 599 , 0.010593866031378104 )( 600 , 0.010538063657630974 )( 601 , 0.010503723735325049 )( 602 , 0.010482261283883845 )( 603 , 0.010422166419848475 )( 604 , 0.01038782649754255 )( 605 , 0.0103406091043719 )( 606 , 0.010306269182065975 )( 607 , 0.01027192925976005 )( 608 , 0.010220419376301162 )( 609 , 0.010173201983130513 )( 610 , 0.010125984589959865 )( 611 , 0.01009593715794218 )( 612 , 0.010053012255059774 )( 613 , 0.010014379842465606 )( 614 , 0.009988624900736163 )( 615 , 0.009962869959006717 )( 616 , 0.009924237546412551 )( 617 , 0.009872727662953662 )( 618 , 0.009838387740647736 )( 619 , 0.009791170347477089 )( 620 , 0.009743952954306441 )( 621 , 0.009696735561135792 )( 622 , 0.009658103148541626 )( 623 , 0.009598008284506257 )( 624 , 0.009563668362200331 )( 625 , 0.009529328439894404 )( 626 , 0.009494988517588478 )( 627 , 0.009477818556435516 )( 628 , 0.00944347863412959 )( 629 , 0.009413431202111905 )( 630 , 0.009361921318653016 )( 631 , 0.00931899641577061 )( 632 , 0.009263194042023479 )( 633 , 0.009233146610005795 )( 634 , 0.009194514197411628 )( 635 , 0.00915158929452922 )( 636 , 0.009104371901358573 )( 637 , 0.009070031979052647 )( 638 , 0.009005644624729036 )( 639 , 0.00896701221213487 )( 640 , 0.008936964780117185 )( 641 , 0.00884252999377589 )( 642 , 0.008816775052046444 )( 643 , 0.008791020110317 )( 644 , 0.008730925246281631 )( 645 , 0.008705170304552185 )( 646 , 0.008675122872534502 )( 647 , 0.008645075440516816 )( 648 , 0.008597858047346169 )( 649 , 0.008572103105616723 )( 650 , 0.008529178202734316 )( 651 , 0.008499130770716632 )( 652 , 0.008456205867834224 )( 653 , 0.00843474341639302 )( 654 , 0.008408988474663577 )( 655 , 0.008396111003798853 )( 656 , 0.008353186100916447 )( 657 , 0.008323138668898762 )( 658 , 0.008288798746592836 )( 659 , 0.008237288863133947 )( 660 , 0.008211533921404503 )( 661 , 0.008160024037945614 )( 662 , 0.008108514154486726 )( 663 , 0.008069881741892559 )( 664 , 0.008022664348721911 )( 665 , 0.00800978687785719 )( 666 , 0.007988324426415986 )( 667 , 0.007949692013821818 )( 668 , 0.007915352091515893 )( 669 , 0.00790676711093941 )( 670 , 0.007872427188633485 )( 671 , 0.007825209795462838 )( 672 , 0.007803747344021634 )( 673 , 0.007765114931427467 )( 674 , 0.007735067499409783 )( 675 , 0.007709312557680338 )( 676 , 0.007679265125662653 )( 677 , 0.0076578026742214495 )( 678 , 0.007627755242203765 )( 679 , 0.00760200030047432 )( 680 , 0.0075719528684566354 )( 681 , 0.007524735475285987 )( 682 , 0.007498980533556542 )( 683 , 0.007473225591827099 )( 684 , 0.007430300688944691 )( 685 , 0.0074045457472152465 )( 686 , 0.007383083295774044 )( 687 , 0.007357328354044599 )( 688 , 0.0073144034511621915 )( 689 , 0.007288648509432748 )( 690 , 0.007262893567703303 )( 691 , 0.0072285536453973774 )( 692 , 0.007202798703667933 )( 693 , 0.00718562874251497 )( 694 , 0.007159873800785525 )( 695 , 0.007116948897903119 )( 696 , 0.007099778936750156 )( 697 , 0.007074023995020711 )( 698 , 0.0070568540338677484 )( 699 , 0.007022514111561823 )( 700 , 0.007001051660120619 )( 701 , 0.006979589208679415 )( 702 , 0.0069624192475264525 )( 703 , 0.006940956796085249 )( 704 , 0.006928079325220527 )( 705 , 0.00688944691262636 )( 706 , 0.006855106990320435 )( 707 , 0.006816474577726268 )( 708 , 0.006782134655420342 )( 709 , 0.006760672203979139 )( 710 , 0.006726332281673212 )( 711 , 0.006696284849655528 )( 712 , 0.006679114888502565 )( 713 , 0.006644774966196639 )( 714 , 0.006636189985620157 )( 715 , 0.0066190200244671945 )( 716 , 0.006571802631296547 )( 717 , 0.006546047689567102 )( 718 , 0.006524585238125899 )( 719 , 0.006498830296396455 )( 720 , 0.006481660335243491 )( 721 , 0.006460197883802288 )( 722 , 0.006430150451784603 )( 723 , 0.006404395510055159 )( 724 , 0.006365763097460992 )( 725 , 0.00635288562659627 )( 726 , 0.006331423175155066 )( 727 , 0.00629708325284914 )( 728 , 0.0062799132916961774 )( 729 , 0.00623698838881377 )( 730 , 0.006202648466507844 )( 731 , 0.0061897709956431225 )( 732 , 0.00617260103449016 )( 733 , 0.006138261112184234 )( 734 , 0.006125383641319511 )( 735 , 0.0060996286995900675 )( 736 , 0.006082458738437105 )( 737 , 0.006060996286995901 )( 738 , 0.006030948854978215 )( 739 , 0.006009486403537012 )( 740 , 0.005979438971519327 )( 741 , 0.005966561500654605 )( 742 , 0.005945099049213401 )( 743 , 0.005902174146330994 )( 744 , 0.005859249243448586 )( 745 , 0.005850664262872105 )( 746 , 0.005824909321142661 )( 747 , 0.005807739359989698 )( 748 , 0.005777691927972013 )( 749 , 0.0057519369862425685 )( 750 , 0.005726182044513124 )( 751 , 0.00570042710278368 )( 752 , 0.0056746721610542354 )( 753 , 0.0056660871804777545 )( 754 , 0.005636039748460069 )( 755 , 0.005623162277595347 )( 756 , 0.005610284806730625 )( 757 , 0.0055845298650011805 )( 758 , 0.005571652394136459 )( 759 , 0.005533019981542292 )( 760 , 0.00552443500096581 )( 761 , 0.005507265039812847 )( 762 , 0.005477217607795163 )( 763 , 0.0054600476466422 )( 764 , 0.005451462666065718 )( 765 , 0.005438585195200996 )( 766 , 0.005425707724336273 )( 767 , 0.0054085377631833105 )( 768 , 0.005391367802030348 )( 769 , 0.005369905350589144 )( 770 , 0.00534844289914794 )( 771 , 0.005314102976842015 )( 772 , 0.005301225505977293 )( 773 , 0.00528405554482433 )( 774 , 0.005275470564247848 )( 775 , 0.005266885583671367 )( 776 , 0.005262593093383126 )( 777 , 0.005245423132230163 )( 778 , 0.005219668190500719 )( 779 , 0.005211083209924238 )( 780 , 0.005185328268194793 )( 781 , 0.005172450797330071 )( 782 , 0.0051466958556006265 )( 783 , 0.005125233404159423 )( 784 , 0.005103770952718219 )( 785 , 0.005078016010988775 )( 786 , 0.0050565535595475716 )( 787 , 0.005052261069259331 )( 788 , 0.00504367608868285 )( 789 , 0.005026506127529887 )( 790 , 0.005013628656665164 )( 791 , 0.005005043676088683 )( 792 , 0.005000751185800442 )( 793 , 0.0049792887343592385 )( 794 , 0.004957826282918035 )( 795 , 0.00492777885090035 )( 796 , 0.004893438928594424 )( 797 , 0.0048891464383061835 )( 798 , 0.004871976477153221 )( 799 , 0.004854806516000258 )( 800 , 0.004846221535423776 )( 801 , 0.004829051574270813 )( 802 , 0.004816174103406091 )( 803 , 0.0047990041422531285 )( 804 , 0.004773249200523684 )( 805 , 0.004768956710235443 )( 806 , 0.004756079239370721 )( 807 , 0.004747494258794239 )( 808 , 0.004734616787929517 )( 809 , 0.004708861846200073 )( 810 , 0.004683106904470629 )( 811 , 0.004665936943317666 )( 812 , 0.004653059472452943 )( 813 , 0.004623012040435259 )( 814 , 0.004610134569570537 )( 815 , 0.004597257098705814 )( 816 , 0.004580087137552851 )( 817 , 0.004554332195823407 )( 818 , 0.004550039705535166 )( 819 , 0.004528577254093963 )( 820 , 0.004511407292941 )( 821 , 0.004489944841499796 )( 822 , 0.004472774880346833 )( 823 , 0.0044556049191938705 )( 824 , 0.004429849977464426 )( 825 , 0.004421264996887945 )( 826 , 0.004408387526023222 )( 827 , 0.0043955100551585 )( 828 , 0.0043654626231408155 )( 829 , 0.004339707681411371 )( 830 , 0.004322537720258408 )( 831 , 0.004313952739681926 )( 832 , 0.004296782778528963 )( 833 , 0.004288197797952482 )( 834 , 0.00427532032708776 )( 835 , 0.004258150365934797 )( 836 , 0.004228102933917112 )( 837 , 0.004210932972764149 )( 838 , 0.0041980555018994265 )( 839 , 0.004185178031034705 )( 840 , 0.004176593050458224 )( 841 , 0.004159423089305261 )( 842 , 0.004137960637864057 )( 843 , 0.004129375657287575 )( 844 , 0.004116498186422853 )( 845 , 0.004099328225269891 )( 846 , 0.004090743244693409 )( 847 , 0.004064988302963965 )( 848 , 0.00403923336123452 )( 849 , 0.004013478419505076 )( 850 , 0.003996308458352113 )( 851 , 0.003992015968063872 )( 852 , 0.003983430987487391 )( 853 , 0.003970553516622669 )( 854 , 0.003961968536046187 )( 856 , 0.003957676045757946 )( 857 , 0.0039362135943167426 )( 858 , 0.003927628613740262 )( 859 , 0.00391904363316378 )( 860 , 0.003906166162299058 )( 861 , 0.0038975811817225764 )( 862 , 0.003884703710857854 )( 863 , 0.0038761187302813727 )( 864 , 0.003854656278840169 )( 865 , 0.0038460712982636876 )( 866 , 0.0038331938273989657 )( 867 , 0.0038246088468224843 )( 868 , 0.0038160238662460024 )( 869 , 0.003811731375957762 )( 870 , 0.0038031463953812805 )( 871 , 0.003790268924516558 )( 873 , 0.0037688064730753545 )( 874 , 0.003760221492498873 )( 875 , 0.0037559290022106326 )( 877 , 0.0037516365119223917 )( 878 , 0.003747344021634151 )( 879 , 0.0037258815701929474 )( 880 , 0.003713004099328225 )( 881 , 0.0036958341381752623 )( 882 , 0.0036829566673105404 )( 883 , 0.0036743716867340586 )( 884 , 0.0036614942158693367 )( 885 , 0.003640031764428133 )( 886 , 0.00362286180327517 )( 887 , 0.003609984332410448 )( 888 , 0.0036013993518339664 )( 889 , 0.003592814371257485 )( 890 , 0.0035842293906810036 )( 892 , 0.003575644410104522 )( 893 , 0.0035627669392398 )( 894 , 0.0035370119975103556 )( 895 , 0.0035284270169338742 )( 897 , 0.003519842036357393 )( 898 , 0.0035112570557809114 )( 899 , 0.0034940870946279486 )( 901 , 0.0034812096237632263 )( 903 , 0.003468332152898504 )( 904 , 0.0034468697014573006 )( 905 , 0.0034425772111690597 )( 907 , 0.0034339922305925783 )( 908 , 0.003425407250016097 )( 909 , 0.0034125297791513746 )( 910 , 0.0033953598179984118 )( 911 , 0.003378189856845449 )( 912 , 0.003373897366557208 )( 914 , 0.0033696048762689675 )( 915 , 0.0033524349151160047 )( 916 , 0.0033352649539630415 )( 917 , 0.0033180949928100787 )( 918 , 0.0033095100122335973 )( 919 , 0.003300925031657116 )( 920 , 0.0032880475607923935 )( 922 , 0.003283755070504153 )( 923 , 0.0032751700899276716 )( 924 , 0.003253707638486468 )( 925 , 0.0032408301676217456 )( 926 , 0.003236537677333505 )( 927 , 0.0032279526967570237 )( 928 , 0.0032236602064687828 )( 929 , 0.0032193677161805423 )( 930 , 0.003189320284162857 )( 932 , 0.003176442813298135 )( 933 , 0.0031678578327216534 )( 934 , 0.0031549803618569315 )( 935 , 0.0031463953812804497 )( 936 , 0.0031378104007039683 )( 937 , 0.003129225420127487 )( 938 , 0.0031249329298392464 )( 940 , 0.003112055458974524 )( 941 , 0.003082008026956839 )( 942 , 0.0030777155366685984 )( 943 , 0.003069130556092117 )( 944 , 0.0030605455755156356 )( 945 , 0.0030519605949391538 )( 946 , 0.0030433756143626724 )( 948 , 0.0030262056532097095 )( 950 , 0.003017620672633228 )( 951 , 0.0030090356920567467 )( 952 , 0.0030004507114802653 )( 953 , 0.0029961582211920244 )( 954 , 0.0029832807503273025 )( 956 , 0.0029789882600390616 )( 957 , 0.0029618182988860988 )( 958 , 0.0029532333183096174 )( 959 , 0.002944648337733136 )( 960 , 0.0029317708668684136 )( 961 , 0.002927478376580173 )( 962 , 0.00291030841542721 )( 964 , 0.002893138454274247 )( 966 , 0.0028888459639860066 )( 967 , 0.002880260983409525 )( 968 , 0.002867383512544803 )( 969 , 0.0028587985319683215 )( 970 , 0.0028416285708153586 )( 971 , 0.002824458609662396 )( 972 , 0.002820166119374155 )( 973 , 0.0028072886485094326 )( 974 , 0.002798703667932951 )( 976 , 0.0027858261970682293 )( 977 , 0.002768656235915266 )( 978 , 0.0027600712553387846 )( 979 , 0.002755778765050544 )( 984 , 0.0027471937844740627 )( 986 , 0.0027343163136093404 )( 987 , 0.002721438842744618 )( 989 , 0.0027042688815916553 )( 990 , 0.0026999763913034148 )( 991 , 0.002682806430150452 )( 992 , 0.002678513939862211 )( 993 , 0.00267422144957397 )( 994 , 0.0026613439787092482 )( 997 , 0.002652758998132767 )( 998 , 0.0026398815272680445 )( 999 , 0.002635589036979804 )( 1000 , 0.0026227115661150817 )( 1001 , 0.0026098340952503594 )( 1002 , 0.002605541604962119 )( 1004 , 0.0025969566243856375 )( 1005 , 0.002584079153520915 )( 1006 , 0.002571201682656193 )( 1007 , 0.0025626167020797114 )( 1008 , 0.0025454467409267486 )( 1010 , 0.002536861760350267 )( 1011 , 0.0025196917991973044 )( 1012 , 0.0025153993089090635 )( 1013 , 0.002506814328332582 )( 1014 , 0.0025025218380443416 )( 1016 , 0.0024982293477561006 )( 1017 , 0.0024896443671796192 )( 1018 , 0.0024724744060266564 )( 1019 , 0.0024510119545854527 )( 1020 , 0.002438134483720731 )( 1023 , 0.00243384199343249 )( 1024 , 0.0024252570128560085 )( 1025 , 0.002416672032279527 )( 1026 , 0.0024037945614148047 )( 1027 , 0.002390917090550083 )( 1028 , 0.002386624600261842 )( 1029 , 0.002382332109973601 )( 1030 , 0.0023780396196853605 )( 1031 , 0.002365162148820638 )( 1032 , 0.0023608696585323977 )( 1034 , 0.0023522846779559163 )( 1036 , 0.002343699697379435 )( 1037 , 0.0023308222265147126 )( 1038 , 0.0023265297362264716 )( 1039 , 0.0023179447556499902 )( 1041 , 0.0023136522653617497 )( 1044 , 0.0023050672847852683 )( 1045 , 0.002296482304208787 )( 1047 , 0.0022836048333440646 )( 1050 , 0.0022793123430558237 )( 1051 , 0.0022707273624793423 )( 1052 , 0.002262142381902861 )( 1053 , 0.0022535574013263795 )( 1054 , 0.002249264911038139 )( 1055 , 0.002240679930461657 )( 1056 , 0.0022363874401734166 )( 1058 , 0.0022278024595969352 )( 1059 , 0.0022235099693086943 )( 1060 , 0.002214924988732213 )( 1062 , 0.002202047517867491 )( 1063 , 0.002193462537291009 )( 1064 , 0.0021891700470027687 )( 1067 , 0.0021805850664262873 )( 1068 , 0.002172000085849806 )( 1069 , 0.0021634151052733245 )( 1071 , 0.0021591226149850836 )( 1072 , 0.0021462451441203612 )( 1074 , 0.0021333676732556393 )( 1075 , 0.002124782692679158 )( 1076 , 0.002120490202390917 )( 1077 , 0.0021161977121026765 )( 1079 , 0.002107612731526195 )( 1080 , 0.0020990277509497133 )( 1081 , 0.002094735260661473 )( 1082 , 0.002090442770373232 )( 1083 , 0.0020818577897967505 )( 1085 , 0.002073272809220269 )( 1086 , 0.002060395338355547 )( 1087 , 0.0020561028480673062 )( 1088 , 0.002047517867490825 )( 1089 , 0.002043225377202584 )( 1090 , 0.002030347906337862 )( 1091 , 0.002026055416049621 )( 1092 , 0.0020174704354731397 )( 1093 , 0.002013177945184899 )( 1094 , 0.0020088854548966583 )( 1095 , 0.002000300474320177 )( 1096 , 0.0019874230034554546 )( 1098 , 0.001983130513167214 )( 1099 , 0.001978838022878973 )( 1100 , 0.0019745455325907327 )( 1101 , 0.0019702530423024917 )( 1103 , 0.0019616680617260103 )( 1104 , 0.001953083081149529 )( 1105 , 0.0019402056102848068 )( 1107 , 0.0019316206297083252 )( 1108 , 0.0019230356491318438 )( 1110 , 0.001905865687978881 )( 1113 , 0.0019015731976906403 )( 1114 , 0.0018972807074023996 )( 1115 , 0.0018929882171141589 )( 1116 , 0.0018844032365376772 )( 1118 , 0.0018801107462494365 )( 1119 , 0.0018758182559611958 )( 1121 , 0.0018715257656729551 )( 1122 , 0.0018672332753847144 )( 1123 , 0.0018629407850964737 )( 1124 , 0.0018543558045199923 )( 1126 , 0.0018500633142317516 )( 1127 , 0.0018371858433670293 )( 1128 , 0.0018328933530787886 )( 1129 , 0.0018243083725023072 )( 1130 , 0.0018200158822140665 )( 1131 , 0.0018157233919258258 )( 1132 , 0.0018028459210611037 )( 1135 , 0.0017942609404846223 )( 1136 , 0.0017856759599081406 )( 1137 , 0.0017813834696199 )( 1138 , 0.0017770909793316592 )( 1139 , 0.0017727984890434185 )( 1141 , 0.001751336037602215 )( 1143 , 0.0017470435473139743 )( 1144 , 0.0017427510570257334 )( 1145 , 0.001734166076449252 )( 1148 , 0.0017298735861610113 )( 1149 , 0.0017255810958727706 )( 1150 , 0.0017084111347198077 )( 1152 , 0.0016998261541433263 )( 1155 , 0.0016912411735668447 )( 1157 , 0.001686948683278604 )( 1159 , 0.0016783637027021226 )( 1160 , 0.001674071212413882 )( 1161 , 0.0016654862318374005 )( 1162 , 0.0016611937415491598 )( 1164 , 0.001656901251260919 )( 1167 , 0.001639731290107956 )( 1168 , 0.0016354387998197154 )( 1169 , 0.001626853819243234 )( 1171 , 0.0016225613289549932 )( 1173 , 0.0016182688386667525 )( 1175 , 0.0016139763483785118 )( 1177 , 0.0016096838580902711 )( 1178 , 0.0016053913678020304 )( 1179 , 0.0015968063872255488 )( 1180 , 0.001592513896937308 )( 1181 , 0.0015839289163608267 )( 1182 , 0.0015753439357843453 )( 1185 , 0.0015710514454961046 )( 1187 , 0.0015624664649196232 )( 1188 , 0.0015538814843431418 )( 1189 , 0.0015495889940549009 )( 1193 , 0.0015452965037666602 )( 1194 , 0.0015410040134784195 )( 1195 , 0.0015367115231901787 )( 1198 , 0.0015238340523254566 )( 1199 , 0.001519541562037216 )( 1200 , 0.0015152490717489752 )( 1201 , 0.0015066640911724938 )( 1204 , 0.001502371600884253 )( 1205 , 0.0014894941300195308 )( 1207 , 0.0014809091494430494 )( 1208 , 0.001472324168866568 )( 1212 , 0.0014680316785783273 )( 1213 , 0.0014594466980018459 )( 1214 , 0.001455154207713605 )( 1215 , 0.0014508617174253642 )( 1217 , 0.0014422767368488828 )( 1218 , 0.0014379842465606421 )( 1219 , 0.0014293992659841607 )( 1221 , 0.00142510677569592 )( 1222 , 0.0014165217951194386 )( 1224 , 0.001407936814542957 )( 1225 , 0.0014036443242547163 )( 1227 , 0.0013993518339664756 )( 1228 , 0.0013950593436782349 )( 1230 , 0.0013907668533899942 )( 1233 , 0.0013864743631017535 )( 1234 , 0.0013821818728135128 )( 1236 , 0.001377889382525272 )( 1237 , 0.0013735968922370314 )( 1238 , 0.00136501191166055 )( 1239 , 0.0013564269310840683 )( 1241 , 0.0013521344407958276 )( 1242 , 0.0013435494602193462 )( 1243 , 0.0013349644796428648 )( 1244 , 0.0013263794990663834 )( 1249 , 0.0013220870087781427 )( 1252 , 0.001313502028201661 )( 1253 , 0.0013049170476251797 )( 1254 , 0.0012920395767604576 )( 1255 , 0.0012834545961839762 )( 1256 , 0.0012748696156074948 )( 1258 , 0.001270577125319254 )( 1260 , 0.0012576996544545317 )( 1261 , 0.001253407164166291 )( 1263 , 0.0012491146738780503 )( 1265 , 0.0012448221835898096 )( 1268 , 0.0012319447127250875 )( 1269 , 0.001223359732148606 )( 1271 , 0.0012190672418603654 )( 1272 , 0.0012147747515721245 )( 1273 , 0.0012104822612838838 )( 1280 , 0.001206189770995643 )( 1281 , 0.0011976047904191617 )( 1283 , 0.001193312300130921 )( 1284 , 0.0011890198098426803 )( 1286 , 0.0011847273195544396 )( 1287 , 0.0011804348292661988 )( 1288 , 0.0011718498486897174 )( 1290 , 0.0011675573584014765 )( 1291 , 0.0011589723778249951 )( 1292 , 0.0011503873972485137 )( 1294 , 0.0011418024166720323 )( 1295 , 0.0011375099263837916 )( 1297 , 0.001133217436095551 )( 1299 , 0.0011289249458073102 )( 1301 , 0.0011246324555190695 )( 1302 , 0.0011203399652308286 )( 1303 , 0.0011160474749425879 )( 1306 , 0.0011074624943661065 )( 1307 , 0.0011031700040778658 )( 1308 , 0.0010945850235013843 )( 1309 , 0.0010902925332131436 )( 1311 , 0.001086000042924903 )( 1314 , 0.0010645375914836992 )( 1316 , 0.0010559526109072178 )( 1317 , 0.001051660120618977 )( 1318 , 0.0010473676303307364 )( 1320 , 0.001038782649754255 )( 1322 , 0.001021612688601292 )( 1326 , 0.0010173201983130513 )( 1330 , 0.0010130277080248106 )( 1332 , 0.0009958577468718477 )( 1333 , 0.0009872727662953663 )( 1336 , 0.0009829802760071256 )( 1337 , 0.0009786877857188847 )( 1342 , 0.0009743952954306441 )( 1344 , 0.0009701028051424034 )( 1347 , 0.0009615178245659219 )( 1348 , 0.0009572253342776812 )( 1350 , 0.0009529328439894405 )( 1354 , 0.0009486403537011998 )( 1355 , 0.0009443478634129591 )( 1357 , 0.0009400553731247183 )( 1361 , 0.0009357628828364776 )( 1362 , 0.0009314703925482369 )( 1364 , 0.0009228854119717555 )( 1366 , 0.0009185929216835146 )( 1367 , 0.0009143004313952739 )( 1368 , 0.0009057154508187925 )( 1375 , 0.0008971304702423111 )( 1376 , 0.0008885454896658296 )( 1379 , 0.0008842529993775889 )( 1382 , 0.0008756680188011075 )( 1383 , 0.0008713755285128667 )( 1385 , 0.000867083038224626 )( 1386 , 0.0008627905479363853 )( 1388 , 0.0008584980576481446 )( 1389 , 0.0008542055673599039 )( 1393 , 0.0008499130770716632 )( 1394 , 0.0008456205867834224 )( 1395 , 0.0008413280964951817 )( 1400 , 0.000837035606206941 )( 1405 , 0.0008284506256304595 )( 1406 , 0.0008241581353422187 )( 1409 , 0.000819865645053978 )( 1412 , 0.0008155731547657373 )( 1413 , 0.0008112806644774966 )( 1415 , 0.0008069881741892559 )( 1417 , 0.0007984031936127744 )( 1421 , 0.0007941107033245337 )( 1424 , 0.000789818213036293 )( 1425 , 0.0007769407421715709 )( 1429 , 0.0007726482518833301 )( 1431 , 0.0007683557615950894 )( 1433 , 0.000759770781018608 )( 1435 , 0.0007554782907303673 )( 1438 , 0.0007511858004421265 )( 1443 , 0.0007468933101538857 )( 1448 , 0.000742600819865645 )( 1451 , 0.0007383083295774043 )( 1455 , 0.0007254308587126821 )( 1456 , 0.0007211383684244414 )( 1457 , 0.0007168458781362007 )( 1458 , 0.00071255338784796 )( 1463 , 0.0007082608975597193 )( 1468 , 0.0007039684072714785 )( 1469 , 0.0006996759169832378 )( 1470 , 0.0006953834266949971 )( 1473 , 0.0006867984461185157 )( 1478 , 0.000682505955830275 )( 1482 , 0.0006739209752537935 )( 1484 , 0.0006696284849655528 )( 1486 , 0.0006610435043890714 )( 1487 , 0.0006567510141008305 )( 1489 , 0.0006524585238125898 )( 1490 , 0.0006481660335243491 )( 1493 , 0.0006438735432361084 )( 1496 , 0.0006395810529478677 )( 1498 , 0.000635288562659627 )( 1500 , 0.0006309960723713862 )( 1504 , 0.0006267035820831455 )( 1509 , 0.0006224110917949048 )( 1514 , 0.0006181186015066641 )( 1515 , 0.0006138261112184234 )( 1520 , 0.0006009486403537012 )( 1528 , 0.0005966561500654605 )( 1533 , 0.0005923636597772198 )( 1536 , 0.0005880711694889791 )( 1537 , 0.0005837786792007383 )( 1552 , 0.0005794861889124976 )( 1556 , 0.0005751936986242569 )( 1566 , 0.0005709012083360162 )( 1570 , 0.0005666087180477754 )( 1572 , 0.0005623162277595347 )( 1574 , 0.0005580237374712939 )( 1576 , 0.0005537312471830532 )( 1588 , 0.0005494387568948125 )( 1589 , 0.0005451462666065718 )( 1591 , 0.0005408537763183311 )( 1592 , 0.0005365612860300903 )( 1594 , 0.0005322687957418496 )( 1599 , 0.0005279763054536089 )( 1603 , 0.0005236838151653682 )( 1606 , 0.0005193913248771275 )( 1613 , 0.000510806344300646 )( 1617 , 0.0005065138540124053 )( 1618 , 0.0005022213637241646 )( 1619 , 0.0004979288734359239 )( 1621 , 0.0004936363831476832 )( 1626 , 0.0004893438928594424 )( 1627 , 0.0004850514025712017 )( 1629 , 0.00048075891228296095 )( 1634 , 0.00047646642199472024 )( 1635 , 0.0004678814414182388 )( 1637 , 0.0004635889511299981 )( 1643 , 0.0004592964608417573 )( 1650 , 0.0004550039705535166 )( 1651 , 0.0004507114802652759 )( 1653 , 0.00044212649968879445 )( 1657 , 0.00043783400940055375 )( 1660 , 0.000433541519112313 )( 1666 , 0.0004292490288240723 )( 1670 , 0.0004249565385358316 )( 1675 , 0.00042066404824759083 )( 1682 , 0.0004163715579593501 )( 1683 , 0.00041207906767110937 )( 1685 , 0.00040778657738286866 )( 1692 , 0.00040349408709462796 )( 1694 , 0.0003992015968063872 )( 1696 , 0.0003949091065181465 )( 1704 , 0.00038632412594166504 )( 1707 , 0.00038203163565342434 )( 1718 , 0.00037773914536518363 )( 1729 , 0.0003734466550769429 )( 1736 , 0.00036915416478870217 )( 1737 , 0.0003605691842122207 )( 1739 , 0.00035627669392398 )( 1741 , 0.00035198420363573925 )( 1744 , 0.00034339922305925784 )( 1751 , 0.0003391067327710171 )( 1771 , 0.0003348142424827764 )( 1775 , 0.0003305217521945357 )( 1786 , 0.0003262292619062949 )( 1791 , 0.0003219367716180542 )( 1797 , 0.0003176442813298135 )( 1803 , 0.00031335179104157276 )( 1807 , 0.00030905930075333205 )( 1813 , 0.00030476681046509135 )( 1816 , 0.0003004743201768506 )( 1820 , 0.0002961818298886099 )( 1830 , 0.00029188933960036913 )( 1832 , 0.00028759684931212843 )( 1838 , 0.0002833043590238877 )( 1843 , 0.00027901186873564697 )( 1848 , 0.00027471937844740626 )( 1850 , 0.00027042688815916556 )( 1861 , 0.0002661343978709248 )( 1864 , 0.0002618419075826841 )( 1871 , 0.0002575494172944434 )( 1884 , 0.00024896443671796193 )( 1888 , 0.0002446719464297212 )( 1916 , 0.00024037945614148047 )( 1924 , 0.00023608696585323977 )( 1943 , 0.00023179447556499904 )( 1958 , 0.0002275019852767583 )( 1959 , 0.00022320949498851758 )( 1969 , 0.00021891700470027688 )( 1990 , 0.00021462451441203614 )( 2005 , 0.00021033202412379541 )( 2013 , 0.00020603953383555468 )( 2024 , 0.00020174704354731398 )( 2048 , 0.00019745455325907325 )( 2073 , 0.00019316206297083252 )( 2074 , 0.00018886957268259182 )( 2075 , 0.00018457708239435109 )( 2083 , 0.00018028459210611035 )( 2126 , 0.00017599210181786962 )( 2143 , 0.00017169961152962892 )( 2148 , 0.0001674071212413882 )( 2149 , 0.00016311463095314746 )( 2156 , 0.00015882214066490676 )( 2169 , 0.00015452965037666603 )( 2183 , 0.0001502371600884253 )( 2194 , 0.00014594466980018457 )( 2251 , 0.00014165217951194386 )( 2281 , 0.00013735968922370313 )( 2300 , 0.0001330671989354624 )( 2314 , 0.0001287747086472217 )( 2346 , 0.00012448221835898097 )( 2353 , 0.00012018972807074024 )( 2373 , 0.00011589723778249952 )( 2389 , 0.00011160474749425879 )( 2396 , 0.00010731225720601807 )( 2400 , 0.00010301976691777734 )( 2405 , 9.872727662953662e-05 )( 2418 , 9.443478634129591e-05 )( 2433 , 9.014229605305518e-05 )( 2486 , 8.584980576481446e-05 )( 2496 , 8.155731547657373e-05 )( 2523 , 7.726482518833301e-05 )( 2548 , 7.297233490009228e-05 )( 2601 , 6.867984461185157e-05 )( 2620 , 6.438735432361085e-05 )( 2636 , 6.009486403537012e-05 )( 2650 , 5.5802373747129395e-05 )( 2657 , 5.150988345888867e-05 )( 2679 , 4.7217393170647954e-05 )( 2707 , 4.292490288240723e-05 )( 2814 , 3.8632412594166507e-05 )( 2855 , 3.433992230592578e-05 )( 2926 , 3.004743201768506e-05 )( 3057 , 2.5754941729444335e-05 )( 3157 , 2.1462451441203615e-05 )( 3262 , 1.716996115296289e-05 )( 3455 , 1.2877470864722168e-05 )( 3598 , 8.584980576481446e-06 )( 3649 , 4.292490288240723e-06 )};

\addplot[c4,only marks,mark size=1pt]
coordinates{( 2 , 1.0 )( 3 , 0.7958253295333593 )( 4 , 0.6780079989174816 )( 5 , 0.5947935891480329 )( 6 , 0.5307157594298365 )( 7 , 0.47941192472033783 )( 8 , 0.43718394580712483 )( 9 , 0.4014999016526539 )( 10 , 0.3708685395907355 )( 11 , 0.3440929514945309 )( 12 , 0.3209359877351792 )( 13 , 0.3004406798103361 )( 14 , 0.2819555637395427 )( 15 , 0.2651848999856315 )( 16 , 0.2504272180814037 )( 17 , 0.23692503421232144 )( 18 , 0.2247425182779589 )( 19 , 0.21364531064508885 )( 20 , 0.20332511679619222 )( 21 , 0.1940707012793525 )( 22 , 0.18516922021017038 )( 23 , 0.17710055283763482 )( 24 , 0.1695536146485931 )( 25 , 0.16251306066706006 )( 26 , 0.15596912590831796 )( 27 , 0.14979765556666905 )( 28 , 0.14408513950675667 )( 29 , 0.1386669679861951 )( 30 , 0.13375378567532542 )( 31 , 0.12905124803479684 )( 32 , 0.12460957498601515 )( 33 , 0.12025718179751049 )( 34 , 0.11606800335357476 )( 35 , 0.1121675894577225 )( 36 , 0.1085643100968547 )( 37 , 0.10515912042597653 )( 38 , 0.10185018560445953 )( 39 , 0.09884117531356064 )( 40 , 0.09591028490040412 )( 41 , 0.0931984091444897 )( 42 , 0.09062324317462443 )( 43 , 0.08814851704757082 )( 44 , 0.08576028078516057 )( 45 , 0.08340552447035421 )( 46 , 0.0812307228739187 )( 47 , 0.07897501140410715 )( 48 , 0.07683926974654284 )( 49 , 0.07487371782263161 )( 50 , 0.07309370060835854 )( 51 , 0.07118673859275411 )( 52 , 0.06940672137848104 )( 53 , 0.0677104040332177 )( 54 , 0.06618985641287471 )( 55 , 0.06463582884492786 )( 56 , 0.06311667622240172 )( 57 , 0.06170075343832087 )( 58 , 0.06034621055818048 )( 59 , 0.059023752627827136 )( 60 , 0.05781289452282007 )( 61 , 0.056592271433095205 )( 62 , 0.055462323201464186 )( 63 , 0.05426123008117492 )( 64 , 0.05314523182771219 )( 65 , 0.05205434353495237 )( 66 , 0.05099833018761326 )( 67 , 0.049971611794427544 )( 68 , 0.04902301327898422 )( 69 , 0.048077204759174555 )( 70 , 0.04715929619570145 )( 71 , 0.04635298745757463 )( 72 , 0.04549506380022515 )( 73 , 0.04468596506646467 )( 74 , 0.043865706350169564 )( 75 , 0.043052422622958594 )( 76 , 0.04231167878222271 )( 77 , 0.04153327000043245 )( 78 , 0.040839956085468726 )( 79 , 0.04018012211810888 )( 80 , 0.039464488238075905 )( 81 , 0.03882418424015167 )( 82 , 0.038144820303356225 )( 83 , 0.03756031621810512 )( 84 , 0.03695209716996793 )( 85 , 0.03636201309344951 )( 86 , 0.03576495402784695 )( 87 , 0.03525019983343726 )( 88 , 0.03466988074163664 )( 89 , 0.03412025160180624 )( 90 , 0.03356922746415902 )( 91 , 0.03306284325665031 )( 92 , 0.03253692907970599 )( 93 , 0.0320514698394497 )( 94 , 0.03159391055552998 )( 95 , 0.031157276238862688 )( 96 , 0.030664842009522256 )( 97 , 0.030212862716869848 )( 98 , 0.029818078334707405 )( 99 , 0.029402368985292537 )( 100 , 0.028997819618412298 )( 101 , 0.028596060247165715 )( 102 , 0.028181745895567673 )( 103 , 0.02783857643262788 )( 104 , 0.02746192702208421 )( 105 , 0.027096437594075165 )( 106 , 0.026744898144234405 )( 107 , 0.0264059136747451 )( 108 , 0.02605158422927068 )( 109 , 0.025761424683370372 )( 110 , 0.025460105154935433 )( 111 , 0.025125305678896613 )( 112 , 0.024810036172293392 )( 113 , 0.02450034665695748 )( 114 , 0.024190657141621573 )( 115 , 0.02391165757825589 )( 116 , 0.02364800299087532 )( 117 , 0.023364818434059152 )( 118 , 0.02308302887505981 )( 119 , 0.02281100430077827 )( 120 , 0.02257106467628378 )( 121 , 0.022322755064888324 )( 122 , 0.02209397542292846 )( 123 , 0.021824740844280578 )( 124 , 0.021562481254716836 )( 125 , 0.021319751634588692 )( 126 , 0.02110073697734663 )( 127 , 0.02088869730918871 )( 128 , 0.020662707662862507 )( 129 , 0.020446483001254102 )( 130 , 0.020234443333096184 )( 131 , 0.020032168649656065 )( 132 , 0.019813153992414 )( 133 , 0.019601114324256083 )( 134 , 0.019376519675746707 )( 135 , 0.019185404974841214 )( 136 , 0.019006845254287176 )( 137 , 0.018814335555564856 )( 138 , 0.01858137092015451 )( 139 , 0.0183944412126995 )( 140 , 0.01819356152707621 )( 141 , 0.017995471837086576 )( 142 , 0.017819702112166193 )( 143 , 0.01762998240907753 )( 144 , 0.017451422688523493 )( 145 , 0.017300762924306025 )( 146 , 0.017122203203751987 )( 147 , 0.016964568450450374 )( 148 , 0.01680274870369828 )( 149 , 0.016635348965678868 )( 150 , 0.016445629262590203 )( 151 , 0.01629078450492225 )( 152 , 0.016148494727605753 )( 153 , 0.015978304993952683 )( 154 , 0.015819275242834246 )( 155 , 0.015678380463334574 )( 156 , 0.015548645666369532 )( 157 , 0.015421700865038147 )( 158 , 0.015287781074622617 )( 159 , 0.015149676290756605 )( 160 , 0.015005991515623278 )( 161 , 0.014867886731757264 )( 162 , 0.014747916919510022 )( 163 , 0.014598652153109381 )( 164 , 0.01447589234522848 )( 165 , 0.014339182559179296 )( 166 , 0.014242927709818134 )( 167 , 0.014139697871372831 )( 168 , 0.014014148067858273 )( 169 , 0.013883018273076402 )( 170 , 0.013760258465195503 )( 171 , 0.013648658639849228 )( 172 , 0.013528688827601984 )( 173 , 0.01344359396077545 )( 174 , 0.013306884174726266 )( 175 , 0.013193889351563164 )( 176 , 0.013108794484736631 )( 177 , 0.012998589657207186 )( 178 , 0.012902334807846026 )( 179 , 0.01279352497813341 )( 180 , 0.012676345161519822 )( 181 , 0.012578695314341833 )( 182 , 0.01246709548899556 )( 183 , 0.012368050644000742 )( 184 , 0.012270400796822753 )( 185 , 0.012181120936545733 )( 186 , 0.012080681093734088 )( 187 , 0.011980241250922442 )( 188 , 0.011875616414660312 )( 189 , 0.011793311543467435 )( 190 , 0.01169984668973993 )( 191 , 0.01161335682509657 )( 192 , 0.011529656956086863 )( 193 , 0.01144595708707716 )( 194 , 0.011353887231166484 )( 195 , 0.011256237383988494 )( 196 , 0.011178117506246102 )( 197 , 0.01110976261322151 )( 198 , 0.01103861772456326 )( 199 , 0.01096049784682087 )( 200 , 0.010879587973444821 )( 201 , 0.010815418073870714 )( 202 , 0.010754038169930265 )( 203 , 0.010681498283455186 )( 204 , 0.010607563399163281 )( 205 , 0.010544788497406001 )( 206 , 0.010486198589099207 )( 207 , 0.01040668371353999 )( 208 , 0.010339723818332223 )( 209 , 0.010262998938406662 )( 210 , 0.010191854049748412 )( 211 , 0.010126289152357476 )( 212 , 0.010042589283347772 )( 213 , 0.009978419383773664 )( 214 , 0.00992819946236784 )( 215 , 0.009857054573709592 )( 216 , 0.009792884674135485 )( 217 , 0.009723134783294065 )( 218 , 0.0096561748880863 )( 219 , 0.009597584979779507 )( 220 , 0.009530625084571743 )( 221 , 0.009456690200279836 )( 222 , 0.009391125302888902 )( 223 , 0.009336720388032592 )( 224 , 0.009257205512473374 )( 225 , 0.009204195595433893 )( 226 , 0.009142815691493443 )( 227 , 0.009084225783186649 )( 228 , 0.009018660885795714 )( 229 , 0.00897820594910769 )( 230 , 0.008908456058266269 )( 231 , 0.008855446141226788 )( 232 , 0.008791276241652681 )( 233 , 0.008727106342078574 )( 234 , 0.008681071414123238 )( 235 , 0.008636431483984727 )( 236 , 0.008587606560395733 )( 237 , 0.008524831658638455 )( 238 , 0.00848437672195043 )( 239 , 0.008427181811460465 )( 240 , 0.00837835688787147 )( 241 , 0.008330926962099304 )( 242 , 0.008287682029777624 )( 243 , 0.008233277114921314 )( 244 , 0.008195612173866948 )( 245 , 0.008153762239362095 )( 246 , 0.008111912304857243 )( 247 , 0.008051927398733621 )( 248 , 0.007996127486060484 )( 249 , 0.007933352584303206 )( 250 , 0.007871972680362755 )( 251 , 0.007827332750224247 )( 252 , 0.0077882728113530504 )( 253 , 0.00775339786593234 )( 254 , 0.007717127922694801 )( 255 , 0.007675277988189949 )( 256 , 0.007629243060234611 )( 257 , 0.007576233143195131 )( 258 , 0.007530198215239793 )( 259 , 0.007475793300383485 )( 260 , 0.0074227833833440055 )( 261 , 0.007379538451022324 )( 262 , 0.007355823488136241 )( 263 , 0.00731257855581456 )( 264 , 0.007266543627859222 )( 265 , 0.007235853675888997 )( 266 , 0.007196793737017802 )( 267 , 0.007164708787230748 )( 268 , 0.007121463854909067 )( 269 , 0.007090773902938842 )( 270 , 0.007047528970617161 )( 271 , 0.00699591405139451 )( 272 , 0.00695964410815697 )( 273 , 0.0069219791671026034 )( 274 , 0.006877339236964094 )( 275 , 0.006846649284993869 )( 276 , 0.006799219359221703 )( 277 , 0.00674899943781588 )( 278 , 0.006711334496761512 )( 279 , 0.006666694566623004 )( 280 , 0.006622054636484494 )( 281 , 0.006578809704162813 )( 282 , 0.0065397497652916175 )( 283 , 0.006499294828603593 )( 284 , 0.006469999874450197 )( 285 , 0.006423964946494859 )( 286 , 0.00639606499015829 )( 287 , 0.006355610053470267 )( 288 , 0.00632631509931687 )( 289 , 0.006291440153896159 )( 290 , 0.0062537752128417915 )( 291 , 0.00620216029361914 )( 292 , 0.00616728534819843 )( 293 , 0.006143570385312347 )( 294 , 0.006111485435525294 )( 295 , 0.006083585479188725 )( 296 , 0.006065450507569956 )( 297 , 0.006040340546867044 )( 298 , 0.006009650594896819 )( 299 , 0.005980355640743422 )( 300 , 0.005939900704055398 )( 301 , 0.005906420756451516 )( 302 , 0.005875730804481291 )( 303 , 0.005852015841595208 )( 304 , 0.005825510883075468 )( 305 , 0.005807375911456698 )( 306 , 0.005785055946387444 )( 307 , 0.005765525976951846 )( 308 , 0.005743206011882591 )( 309 , 0.005713911057729195 )( 310 , 0.005684616103575798 )( 311 , 0.0056567161472392295 )( 312 , 0.005626026195269004 )( 313 , 0.005595336243298779 )( 314 , 0.005567436286962211 )( 315 , 0.005538141332808814 )( 316 , 0.005507451380838589 )( 317 , 0.00548931640921982 )( 318 , 0.005475366431051535 )( 319 , 0.005434911494363512 )( 320 , 0.005407011538026943 )( 321 , 0.005386086570774517 )( 322 , 0.005359581612254777 )( 323 , 0.0053330766537350366 )( 324 , 0.005299596706131155 )( 325 , 0.0052577467716263026 )( 326 , 0.005229846815289734 )( 327 , 0.00520752685022048 )( 328 , 0.005174046902616598 )( 329 , 0.005155911930997828 )( 330 , 0.00512801197466126 )( 331 , 0.005104297011775176 )( 332 , 0.00508337204452275 )( 333 , 0.005061052079453496 )( 334 , 0.005038732114384241 )( 335 , 0.005005252166780359 )( 336 , 0.0049801422060774475 )( 337 , 0.004962007234458678 )( 338 , 0.004936897273755766 )( 339 , 0.00490760231960237 )( 340 , 0.004893652341434086 )( 341 , 0.004867147382914346 )( 342 , 0.004857382398196546 )( 343 , 0.004843432420028263 )( 344 , 0.004825297448409494 )( 345 , 0.0048071624767907235 )( 346 , 0.004779262520454156 )( 347 , 0.004751362564117587 )( 348 , 0.004726252603414675 )( 349 , 0.004692772655810793 )( 350 , 0.004667662695107882 )( 351 , 0.004645342730038628 )( 352 , 0.004613257780251574 )( 353 , 0.004602097797716947 )( 354 , 0.004575592839197206 )( 355 , 0.004553272874127952 )( 356 , 0.004536532900326011 )( 357 , 0.004512817937439928 )( 358 , 0.004503052952722129 )( 359 , 0.0044918929701875015 )( 360 , 0.004473757998568732 )( 361 , 0.004461203018217276 )( 362 , 0.004438883053148022 )( 363 , 0.004427723070613394 )( 364 , 0.00441377309244511 )( 365 , 0.004390058129559027 )( 366 , 0.0043747131535739146 )( 367 , 0.004350998190687832 )( 368 , 0.004339838208153204 )( 369 , 0.004331468221252233 )( 370 , 0.004310543253999807 )( 371 , 0.004296593275831523 )( 372 , 0.004279853302029582 )( 373 , 0.004260323332593984 )( 374 , 0.004240793363158387 )( 375 , 0.004215683402455475 )( 376 , 0.004198943428653534 )( 377 , 0.004189178443935735 )( 378 , 0.004171043472316966 )( 379 , 0.004151513502881368 )( 380 , 0.004136168526896256 )( 381 , 0.004119428553094315 )( 382 , 0.004111058566193344 )( 383 , 0.0040971085880250595 )( 384 , 0.00407897361640629 )( 385 , 0.004060838644787521 )( 386 , 0.004039913677535095 )( 387 , 0.004030148692817296 )( 388 , 0.004007828727748041 )( 389 , 0.003989693756129272 )( 390 , 0.003965978793243188 )( 391 , 0.003947843821624419 )( 392 , 0.003936683839089791 )( 393 , 0.0039199438652878504 )( 394 , 0.003910178880570052 )( 395 , 0.0038920439089512823 )( 396 , 0.00387669893296617 )( 397 , 0.0038557739657137436 )( 398 , 0.003843218985362288 )( 399 , 0.0038208990202930333 )( 400 , 0.003802764048674264 )( 401 , 0.0037888140705059797 )( 402 , 0.003783234079238666 )( 403 , 0.0037706790988872104 )( 404 , 0.003752544127268441 )( 405 , 0.003728829164382358 )( 406 , 0.003710694192763588 )( 407 , 0.003695349216778476 )( 408 , 0.003678609242976535 )( 409 , 0.003666054262625079 )( 410 , 0.003649314288823138 )( 411 , 0.0036409443019221675 )( 412 , 0.003632574315021197 )( 413 , 0.00362141433248657 )( 414 , 0.0036074643543182855 )( 415 , 0.0035976993696004867 )( 416 , 0.0035907243805163446 )( 417 , 0.0035711944110807465 )( 418 , 0.003551664441645149 )( 419 , 0.00354189945692735 )( 420 , 0.0035307394743927228 )( 421 , 0.003518184494041267 )( 422 , 0.0035070245115066396 )( 423 , 0.0034944695311551837 )( 424 , 0.003479124555170071 )( 425 , 0.0034595945857344734 )( 426 , 0.003434484625031562 )( 427 , 0.003424719640313763 )( 428 , 0.0034023996752445083 )( 429 , 0.0033940296883435378 )( 430 , 0.003384264703625739 )( 431 , 0.0033703147254574546 )( 432 , 0.0033633397363733125 )( 433 , 0.003354969749472342 )( 434 , 0.003334044782219916 )( 435 , 0.0033131198149674895 )( 436 , 0.0033033548302496907 )( 437 , 0.003293589845531892 )( 438 , 0.0032726648782794654 )( 439 , 0.0032628998935616666 )( 440 , 0.00324197492630924 )( 441 , 0.003225234952507299 )( 442 , 0.0032182599634231574 )( 443 , 0.00320709998088853 )( 444 , 0.0031945450005370743 )( 445 , 0.003190360007086589 )( 446 , 0.0031764100289183046 )( 447 , 0.0031596700551163636 )( 448 , 0.0031485100725817364 )( 449 , 0.003140140085680766 )( 450 , 0.003130375100962967 )( 451 , 0.003117820120611511 )( 452 , 0.003106660138076884 )( 453 , 0.003096895153359085 )( 454 , 0.0030871301686412863 )( 455 , 0.0030815501773739725 )( 456 , 0.0030759701861066586 )( 457 , 0.003062020207938375 )( 458 , 0.003050860225403747 )( 459 , 0.0030452802341364334 )( 460 , 0.003032725253784978 )( 461 , 0.0030215652712503507 )( 462 , 0.00301319528434938 )( 463 , 0.003006220295265238 )( 464 , 0.002993665314913782 )( 465 , 0.0029839003301959832 )( 466 , 0.0029685553542108706 )( 467 , 0.002953210378225758 )( 468 , 0.0029448403913247875 )( 469 , 0.0029239154240723614 )( 470 , 0.002915545437171391 )( 471 , 0.0029113604437209055 )( 472 , 0.00289880546336945 )( 473 , 0.002886250483017994 )( 474 , 0.002882065489567509 )( 475 , 0.002875090500483367 )( 476 , 0.0028681155113992247 )( 477 , 0.0028611405223150825 )( 478 , 0.002852770535414112 )( 479 , 0.00284579554632997 )( 480 , 0.0028402155550626565 )( 481 , 0.002836030561612171 )( 482 , 0.0028262655768943722 )( 483 , 0.002823475581260715 )( 484 , 0.0028151055943597446 )( 485 , 0.002812315598726088 )( 486 , 0.002806735607458774 )( 487 , 0.0027969706227409753 )( 488 , 0.002785810640206348 )( 489 , 0.0027774406533053776 )( 490 , 0.002773255659854892 )( 491 , 0.002767675668587579 )( 492 , 0.0027537256904192945 )( 493 , 0.0027495406969688095 )( 494 , 0.002738380714434182 )( 495 , 0.0027244307362658975 )( 496 , 0.002716060749364927 )( 497 , 0.0027076907624639566 )( 498 , 0.002700715773379815 )( 499 , 0.0026895557908451872 )( 500 , 0.002682580801761045 )( 501 , 0.00267839580831056 )( 502 , 0.0026686308235927612 )( 503 , 0.0026630508323254474 )( 504 , 0.0026574708410581336 )( 505 , 0.0026532858476076486 )( 506 , 0.002644915860706678 )( 507 , 0.0026365458738057076 )( 508 , 0.002628175886904737 )( 509 , 0.002621200897820595 )( 510 , 0.0026100409152859678 )( 511 , 0.0026002759305681685 )( 512 , 0.0025863259523998846 )( 513 , 0.002575165969865257 )( 514 , 0.002568190980781115 )( 515 , 0.002561215991696973 )( 516 , 0.002554241002612831 )( 517 , 0.002548661011345517 )( 518 , 0.002544476017895032 )( 519 , 0.0025402910244445467 )( 520 , 0.0025319210375435762 )( 521 , 0.002527736044093091 )( 522 , 0.0025235510506426057 )( 523 , 0.0025165760615584636 )( 524 , 0.002508206074657493 )( 525 , 0.002497046092122866 )( 526 , 0.0024928610986723805 )( 527 , 0.002487281107405067 )( 528 , 0.002480306118320925 )( 529 , 0.002474726127053611 )( 530 , 0.002467751137969469 )( 531 , 0.002460776148885327 )( 532 , 0.0024524061619843563 )( 533 , 0.0024426411772665575 )( 534 , 0.0024356661881824154 )( 535 , 0.00242311120783096 )( 536 , 0.002413346223113161 )( 537 , 0.002406371234029019 )( 538 , 0.002400791242761705 )( 539 , 0.002389631260227078 )( 540 , 0.0023854462667765924 )( 541 , 0.002379866275509279 )( 542 , 0.0023714962886083085 )( 543 , 0.002360336306073681 )( 544 , 0.0023519663191727104 )( 545 , 0.0023463863279053966 )( 546 , 0.00234359633227174 )( 547 , 0.002336621343187598 )( 548 , 0.0023310413519202844 )( 549 , 0.0023254613606529706 )( 550 , 0.002319881369385657 )( 551 , 0.0023143013781183434 )( 552 , 0.0023115113824846863 )( 553 , 0.0023073263890342013 )( 554 , 0.002303141395583716 )( 555 , 0.002298956402133231 )( 556 , 0.0022891914174154315 )( 557 , 0.0022780314348808044 )( 558 , 0.002269661447979834 )( 559 , 0.0022612914610788634 )( 560 , 0.002252921474177893 )( 561 , 0.002247341482910579 )( 562 , 0.002243156489460094 )( 563 , 0.0022389714960096086 )( 564 , 0.002231996506925467 )( 565 , 0.0022250215178413247 )( 566 , 0.0022208365243908392 )( 567 , 0.002213861535306697 )( 568 , 0.0022040965505888983 )( 569 , 0.002197121561504756 )( 570 , 0.0021887515746037856 )( 571 , 0.0021817765855196435 )( 572 , 0.0021748015964355018 )( 573 , 0.0021678266073513596 )( 574 , 0.002159456620450389 )( 575 , 0.0021552716269999037 )( 576 , 0.002145506642282105 )( 577 , 0.0021441116444652765 )( 578 , 0.00214132164883162 )( 579 , 0.002135741657564306 )( 580 , 0.002130161666296992 )( 581 , 0.002125976672846507 )( 582 , 0.0021176066859455367 )( 583 , 0.002112026694678223 )( 584 , 0.002102261709960424 )( 585 , 0.0020980767165099386 )( 586 , 0.002092496725242625 )( 587 , 0.002082731740524826 )( 588 , 0.0020771517492575125 )( 589 , 0.002072966755807027 )( 590 , 0.0020645967689060566 )( 591 , 0.0020590167776387428 )( 592 , 0.0020478567951041156 )( 593 , 0.0020464617972872873 )( 594 , 0.00203530181475266 )( 595 , 0.0020269318278516896 )( 596 , 0.002022746834401204 )( 597 , 0.002018561840950719 )( 598 , 0.0020129818496834053 )( 599 , 0.002011586851866577 )( 600 , 0.0020032168649656065 )( 601 , 0.0019976368736982926 )( 602 , 0.0019934518802478076 )( 603 , 0.001992056882430979 )( 604 , 0.001987871888980494 )( 605 , 0.0019836868955300084 )( 606 , 0.001978106904262695 )( 607 , 0.001975316908629038 )( 608 , 0.0019739219108122095 )( 609 , 0.001971131915178553 )( 610 , 0.0019669469217280674 )( 611 , 0.00195578693919344 )( 612 , 0.001951601945742955 )( 613 , 0.001948811950109298 )( 614 , 0.0019432319588419845 )( 615 , 0.0019390469653914992 )( 616 , 0.001934861971941014 )( 617 , 0.0019292819806737002 )( 618 , 0.0019278869828568718 )( 619 , 0.0019209119937727297 )( 620 , 0.0019111470090549308 )( 621 , 0.0019069620156044456 )( 622 , 0.001898592028703475 )( 623 , 0.0018958020330698182 )( 624 , 0.0018930120374361615 )( 625 , 0.001884642050535191 )( 626 , 0.0018832470527183624 )( 627 , 0.0018776670614510489 )( 628 , 0.0018665070789164215 )( 629 , 0.0018623220854659362 )( 630 , 0.0018525571007481374 )( 631 , 0.0018483721072976521 )( 632 , 0.001838607122579853 )( 633 , 0.0018358171269461964 )( 634 , 0.001827447140045226 )( 635 , 0.001821867148777912 )( 636 , 0.0018121021640601133 )( 637 , 0.0018093121684264564 )( 638 , 0.0018065221727927997 )( 639 , 0.0018009421815254859 )( 640 , 0.0017967571880750006 )( 641 , 0.0017953621902581723 )( 642 , 0.001793967192441344 )( 643 , 0.0017869922033572018 )( 644 , 0.001774437223005746 )( 645 , 0.0017716472273720891 )( 646 , 0.0017660672361047756 )( 647 , 0.0017632772404711187 )( 648 , 0.0017590922470206334 )( 649 , 0.0017521172579364913 )( 650 , 0.0017465372666691777 )( 651 , 0.0017451422688523493 )( 652 , 0.0017395622775850355 )( 653 , 0.0017353772841345503 )( 655 , 0.0017325872885008936 )( 656 , 0.0017297972928672367 )( 657 , 0.001724217301599923 )( 658 , 0.0017214273059662662 )( 659 , 0.0017200323081494379 )( 660 , 0.001717242312515781 )( 661 , 0.0017130573190652957 )( 662 , 0.0017088723256148105 )( 663 , 0.0017060823299811536 )( 664 , 0.0017018973365306683 )( 665 , 0.0016991073408970114 )( 666 , 0.001697712343080183 )( 667 , 0.0016963173452633547 )( 668 , 0.0016935273496296978 )( 669 , 0.0016893423561792126 )( 670 , 0.0016879473583623842 )( 671 , 0.0016865523605455557 )( 673 , 0.001680972369278242 )( 674 , 0.0016781823736445852 )( 675 , 0.0016726023823772716 )( 676 , 0.001667022391109958 )( 677 , 0.0016628373976594728 )( 678 , 0.0016614423998426442 )( 679 , 0.0016544674107585023 )( 680 , 0.0016530724129416737 )( 681 , 0.0016474924216743601 )( 682 , 0.0016460974238575318 )( 683 , 0.001640517432590218 )( 684 , 0.001637727436956561 )( 685 , 0.0016321474456892475 )( 686 , 0.0016279624522387622 )( 688 , 0.001623777458788277 )( 689 , 0.0016168024697041348 )( 690 , 0.0016112224784368212 )( 691 , 0.0016084324828031643 )( 692 , 0.0016056424871695076 )( 693 , 0.0016014574937190224 )( 694 , 0.0015958775024517086 )( 695 , 0.001593087506818052 )( 696 , 0.001587507515550738 )( 697 , 0.0015833225221002529 )( 698 , 0.0015819275242834245 )( 699 , 0.0015791375286497676 )( 700 , 0.001573557537382454 )( 701 , 0.0015693725439319688 )( 702 , 0.0015665825482983119 )( 703 , 0.001563792552664655 )( 704 , 0.0015582125613973414 )( 705 , 0.0015540275679468561 )( 706 , 0.0015526325701300278 )( 708 , 0.0015498425744963709 )( 709 , 0.0015414725875954004 )( 710 , 0.0015372875941449152 )( 711 , 0.0015275226094271163 )( 712 , 0.0015247326137934594 )( 713 , 0.0015191526225261458 )( 715 , 0.0015121776334420037 )( 716 , 0.0015038076465410332 )( 717 , 0.001499622653090548 )( 718 , 0.001496832657456891 )( 719 , 0.0014912526661895774 )( 720 , 0.0014884626705559205 )( 721 , 0.0014856726749222636 )( 723 , 0.001482882679288607 )( 725 , 0.00148009268365495 )( 726 , 0.0014786976858381217 )( 727 , 0.0014773026880212931 )( 728 , 0.0014759076902044648 )( 731 , 0.0014717226967539796 )( 733 , 0.0014703276989371512 )( 734 , 0.0014647477076698374 )( 735 , 0.001463352709853009 )( 736 , 0.0014605627142193522 )( 737 , 0.0014591677164025238 )( 738 , 0.001456377720768867 )( 739 , 0.0014535877251352102 )( 740 , 0.0014438227404174112 )( 741 , 0.0014424277426005828 )( 742 , 0.0014368477513332692 )( 743 , 0.0014312677600659554 )( 744 , 0.0014242927709818135 )( 745 , 0.001422897773164985 )( 746 , 0.0014215027753481566 )( 747 , 0.0014187127797144997 )( 748 , 0.001415922784080843 )( 749 , 0.0014145277862640145 )( 751 , 0.0014089477949967009 )( 752 , 0.0014047628015462156 )( 753 , 0.0013977878124620735 )( 754 , 0.0013936028190115882 )( 755 , 0.001389417825561103 )( 756 , 0.0013880228277442746 )( 757 , 0.0013852328321106177 )( 758 , 0.0013796528408433041 )( 759 , 0.0013768628452096472 )( 760 , 0.0013740728495759903 )( 761 , 0.0013712828539423337 )( 763 , 0.0013684928583086768 )( 764 , 0.0013657028626750198 )( 765 , 0.0013601228714077063 )( 766 , 0.0013573328757740494 )( 767 , 0.0013545428801403927 )( 768 , 0.0013531478823235641 )( 769 , 0.0013517528845067358 )( 771 , 0.0013475678910562505 )( 772 , 0.0013461728932394222 )( 774 , 0.001341987899788937 )( 775 , 0.0013350129107047948 )( 777 , 0.001329432919437481 )( 778 , 0.0013238529281701674 )( 779 , 0.0013210629325365105 )( 780 , 0.0013168779390860252 )( 781 , 0.00131269294563554 )( 782 , 0.0013099029500018833 )( 783 , 0.0013085079521850547 )( 785 , 0.0013071129543682264 )( 786 , 0.001305717956551398 )( 787 , 0.0013043229587345695 )( 788 , 0.0013001379652840843 )( 789 , 0.0012973479696504276 )( 790 , 0.001295952971833599 )( 792 , 0.0012945579740167707 )( 794 , 0.0012917679783831138 )( 795 , 0.0012903729805662854 )( 796 , 0.0012847929892989718 )( 798 , 0.0012806079958484866 )( 799 , 0.0012764230023980013 )( 800 , 0.0012750280045811728 )( 801 , 0.001272238008947516 )( 802 , 0.0012680530154970308 )( 803 , 0.0012666580176802023 )( 804 , 0.0012638680220465456 )( 805 , 0.001262473024229717 )( 806 , 0.0012582880307792318 )( 807 , 0.0012568930329624035 )( 809 , 0.001255498035145575 )( 810 , 0.0012541030373287465 )( 811 , 0.0012527080395119182 )( 812 , 0.0012513130416950896 )( 813 , 0.0012499180438782613 )( 814 , 0.0012471280482446044 )( 815 , 0.0012443380526109477 )( 817 , 0.0012429430547941192 )( 819 , 0.0012359680657099772 )( 820 , 0.0012303880744426634 )( 821 , 0.001228993076625835 )( 823 , 0.0012262030809921782 )( 824 , 0.001222018087541693 )( 825 , 0.0012192280919080362 )( 826 , 0.0012178330940912077 )( 827 , 0.0012136481006407224 )( 830 , 0.001205278113739752 )( 832 , 0.0012024881181060953 )( 833 , 0.0011969081268387814 )( 834 , 0.001195513129021953 )( 835 , 0.0011941181312051248 )( 836 , 0.0011913281355714679 )( 837 , 0.0011871431421209826 )( 838 , 0.0011815631508536688 )( 839 , 0.0011801681530368405 )( 842 , 0.0011745881617695269 )( 843 , 0.001169008170502213 )( 844 , 0.0011648231770517278 )( 845 , 0.0011620331814180711 )( 846 , 0.0011606381836012426 )( 847 , 0.0011578481879675859 )( 848 , 0.0011564531901507573 )( 849 , 0.001155058192333929 )( 850 , 0.0011536631945171006 )( 851 , 0.0011508731988834437 )( 852 , 0.0011494782010666154 )( 853 , 0.0011480832032497868 )( 854 , 0.001141108214165645 )( 855 , 0.0011397132163488163 )( 856 , 0.001138318218531988 )( 857 , 0.0011369232207151597 )( 859 , 0.001135528222898331 )( 860 , 0.0011327382272646744 )( 861 , 0.0011299482316310175 )( 862 , 0.0011257632381805323 )( 863 , 0.001121578244730047 )( 864 , 0.0011187882490963901 )( 865 , 0.0011173932512795618 )( 866 , 0.0011159982534627334 )( 867 , 0.0011132082578290765 )( 869 , 0.0011118132600122482 )( 870 , 0.0011090232643785913 )( 872 , 0.0011062332687449344 )( 873 , 0.001104838270928106 )( 875 , 0.0011034432731112775 )( 876 , 0.0011020482752944491 )( 877 , 0.0011006532774776208 )( 878 , 0.0010964682840271355 )( 879 , 0.0010936782883934786 )( 880 , 0.0010894932949429934 )( 881 , 0.0010867032993093365 )( 882 , 0.0010853083014925081 )( 883 , 0.0010825183058588512 )( 884 , 0.001081123308042023 )( 886 , 0.0010797283102251946 )( 887 , 0.001078333312408366 )( 888 , 0.0010741483189578808 )( 889 , 0.0010727533211410524 )( 890 , 0.001071358323324224 )( 891 , 0.0010671733298737388 )( 892 , 0.001064383334240082 )( 894 , 0.001061593338606425 )( 895 , 0.0010588033429727683 )( 897 , 0.0010560133473391114 )( 898 , 0.001054618349522283 )( 899 , 0.0010518283538886262 )( 900 , 0.0010504333560717978 )( 901 , 0.0010462483626213126 )( 902 , 0.0010434583669876557 )( 903 , 0.0010420633691708273 )( 904 , 0.0010406683713539988 )( 906 , 0.0010392733735371704 )( 907 , 0.001037878375720342 )( 908 , 0.0010364833779035135 )( 910 , 0.0010322983844530283 )( 911 , 0.0010309033866362 )( 912 , 0.001028113391002543 )( 913 , 0.0010239283975520578 )( 915 , 0.0010225333997352295 )( 918 , 0.0010197434041015726 )( 920 , 0.0010183484062847442 )( 921 , 0.0010155584106510873 )( 922 , 0.001014163412834259 )( 923 , 0.0010127684150174304 )( 924 , 0.0010099784193837737 )( 925 , 0.0010002134346659747 )( 926 , 0.0009960284412154894 )( 927 , 0.0009904484499481758 )( 928 , 0.0009890534521313475 )( 930 , 0.0009848684586808622 )( 931 , 0.000980683465230377 )( 932 , 0.00097789346959672 )( 933 , 0.0009764984717798916 )( 935 , 0.0009751034739630633 )( 939 , 0.0009723134783294064 )( 940 , 0.0009709184805125779 )( 941 , 0.0009695234826957496 )( 943 , 0.0009667334870620927 )( 944 , 0.0009653384892452644 )( 945 , 0.0009625484936116075 )( 946 , 0.0009611534957947791 )( 947 , 0.0009597584979779507 )( 948 , 0.0009569685023442939 )( 951 , 0.000954178506710637 )( 952 , 0.0009513885110769802 )( 953 , 0.0009499935132601517 )( 955 , 0.0009472035176264949 )( 956 , 0.0009444135219928381 )( 957 , 0.0009430185241760097 )( 958 , 0.0009416235263591812 )( 961 , 0.0009388335307255244 )( 962 , 0.0009360435350918676 )( 963 , 0.0009332535394582107 )( 964 , 0.0009304635438245539 )( 967 , 0.000927673548190897 )( 968 , 0.0009234885547404118 )( 970 , 0.000920698559106755 )( 971 , 0.0009193035612899265 )( 972 , 0.0009179085634730982 )( 973 , 0.0009151185678394413 )( 975 , 0.000913723570022613 )( 976 , 0.000910933574388956 )( 978 , 0.0009081435787552993 )( 979 , 0.000903958585304814 )( 981 , 0.0009011685896711572 )( 983 , 0.0008997735918543288 )( 984 , 0.000896983596220672 )( 987 , 0.0008941936005870151 )( 988 , 0.0008927986027701866 )( 989 , 0.0008914036049533583 )( 992 , 0.0008886136093197014 )( 993 , 0.0008858236136860446 )( 994 , 0.0008844286158692161 )( 996 , 0.0008830336180523878 )( 997 , 0.0008816386202355593 )( 998 , 0.0008802436224187309 )( 999 , 0.0008788486246019025 )( 1000 , 0.0008732686333345888 )( 1001 , 0.0008718736355177604 )( 1004 , 0.0008676886420672751 )( 1005 , 0.0008662936442504468 )( 1006 , 0.0008648986464336183 )( 1007 , 0.0008635036486167899 )( 1009 , 0.0008607136529831331 )( 1010 , 0.0008579236573494762 )( 1011 , 0.0008565286595326479 )( 1012 , 0.000853738663898991 )( 1014 , 0.0008509486682653342 )( 1015 , 0.0008495536704485057 )( 1016 , 0.0008481586726316774 )( 1017 , 0.0008467636748148489 )( 1018 , 0.0008425786813643637 )( 1019 , 0.0008411836835475352 )( 1020 , 0.0008397886857307069 )( 1021 , 0.0008383936879138784 )( 1022 , 0.0008342086944633932 )( 1025 , 0.0008328136966465647 )( 1027 , 0.0008300237010129079 )( 1029 , 0.0008286287031960795 )( 1030 , 0.0008272337053792511 )( 1031 , 0.0008258387075624227 )( 1032 , 0.0008216537141119374 )( 1037 , 0.000820258716295109 )( 1038 , 0.0008188637184782805 )( 1040 , 0.0008174687206614522 )( 1041 , 0.0008160737228446237 )( 1042 , 0.0008132837272109669 )( 1044 , 0.00081049373157731 )( 1045 , 0.0008077037359436532 )( 1047 , 0.000803518742493168 )( 1048 , 0.0008007287468595112 )( 1050 , 0.0007993337490426828 )( 1051 , 0.0007951487555921975 )( 1053 , 0.0007923587599585407 )( 1055 , 0.0007909637621417123 )( 1058 , 0.0007895687643248838 )( 1059 , 0.0007881737665080555 )( 1060 , 0.000786778768691227 )( 1061 , 0.0007825937752407418 )( 1063 , 0.0007798037796070849 )( 1064 , 0.0007770137839734281 )( 1066 , 0.0007756187861565996 )( 1069 , 0.0007728287905229428 )( 1070 , 0.0007714337927061144 )( 1071 , 0.0007686437970724576 )( 1073 , 0.0007672487992556291 )( 1075 , 0.0007658538014388008 )( 1076 , 0.0007630638058051439 )( 1079 , 0.0007602738101714871 )( 1080 , 0.0007588788123546586 )( 1083 , 0.0007574838145378303 )( 1084 , 0.0007546938189041734 )( 1087 , 0.000753298821087345 )( 1088 , 0.0007505088254536881 )( 1089 , 0.0007491138276368598 )( 1091 , 0.0007463238320032029 )( 1095 , 0.0007449288341863746 )( 1097 , 0.0007421388385527176 )( 1098 , 0.0007407438407358892 )( 1102 , 0.000736558847285404 )( 1103 , 0.0007337688516517472 )( 1104 , 0.0007323738538349187 )( 1105 , 0.0007295838582012619 )( 1106 , 0.0007281888603844335 )( 1107 , 0.0007267938625676051 )( 1108 , 0.0007253988647507767 )( 1109 , 0.0007240038669339482 )( 1111 , 0.0007212138713002914 )( 1112 , 0.000719818873483463 )( 1113 , 0.0007184238756666346 )( 1115 , 0.0007156338800329777 )( 1117 , 0.0007114488865824925 )( 1118 , 0.0007086588909488357 )( 1120 , 0.0007072638931320072 )( 1121 , 0.0007058688953151788 )( 1122 , 0.0007044738974983504 )( 1123 , 0.0007002889040478652 )( 1124 , 0.0006988939062310367 )( 1126 , 0.0006961039105973799 )( 1128 , 0.0006947089127805515 )( 1129 , 0.000693313914963723 )( 1131 , 0.0006919189171468947 )( 1133 , 0.0006905239193300662 )( 1135 , 0.0006877339236964095 )( 1136 , 0.0006849439280627525 )( 1138 , 0.0006835489302459242 )( 1140 , 0.0006807589346122673 )( 1142 , 0.000679363936795439 )( 1143 , 0.0006779689389786105 )( 1144 , 0.0006765739411617821 )( 1146 , 0.0006751789433449537 )( 1147 , 0.0006737839455281253 )( 1148 , 0.0006723889477112968 )( 1149 , 0.0006709939498944685 )( 1150 , 0.00066959895207764 )( 1151 , 0.0006682039542608116 )( 1155 , 0.0006668089564439831 )( 1157 , 0.0006654139586271548 )( 1158 , 0.0006640189608103263 )( 1159 , 0.0006626239629934979 )( 1160 , 0.0006598339673598411 )( 1164 , 0.0006570439717261843 )( 1166 , 0.0006556489739093558 )( 1167 , 0.0006542539760925274 )( 1170 , 0.000652858978275699 )( 1172 , 0.0006500689826420421 )( 1173 , 0.0006486739848252138 )( 1176 , 0.0006472789870083853 )( 1178 , 0.0006458839891915569 )( 1179 , 0.0006444889913747285 )( 1180 , 0.0006430939935579001 )( 1181 , 0.0006389090001074148 )( 1182 , 0.000636119004473758 )( 1185 , 0.0006347240066569296 )( 1187 , 0.0006319340110232728 )( 1188 , 0.0006291440153896159 )( 1190 , 0.0006277490175727874 )( 1192 , 0.0006263540197559591 )( 1196 , 0.0006249590219391307 )( 1197 , 0.0006235640241223022 )( 1198 , 0.0006207740284886454 )( 1199 , 0.000619379030671817 )( 1200 , 0.0006165890350381602 )( 1202 , 0.0006137990394045034 )( 1203 , 0.0006110090437708465 )( 1206 , 0.0006096140459540181 )( 1207 , 0.0006082190481371897 )( 1210 , 0.0006068240503203612 )( 1213 , 0.0006054290525035329 )( 1215 , 0.0006040340546867044 )( 1218 , 0.000602639056869876 )( 1222 , 0.0006012440590530476 )( 1224 , 0.0005998490612362192 )( 1227 , 0.0005984540634193907 )( 1231 , 0.0005970590656025624 )( 1232 , 0.0005956640677857339 )( 1234 , 0.0005942690699689055 )( 1239 , 0.0005928740721520771 )( 1240 , 0.0005900840765184202 )( 1243 , 0.0005886890787015918 )( 1244 , 0.0005872940808847634 )( 1245 , 0.0005845040852511065 )( 1249 , 0.0005831090874342782 )( 1251 , 0.0005817140896174497 )( 1252 , 0.0005789240939837929 )( 1255 , 0.000576134098350136 )( 1257 , 0.0005747391005333077 )( 1259 , 0.0005733441027164792 )( 1260 , 0.0005719491048996508 )( 1261 , 0.0005705541070828225 )( 1262 , 0.000569159109265994 )( 1267 , 0.0005677641114491656 )( 1269 , 0.0005649741158155088 )( 1270 , 0.0005635791179986803 )( 1272 , 0.0005607891223650235 )( 1273 , 0.0005593941245481951 )( 1278 , 0.0005566041289145383 )( 1279 , 0.0005552091310977098 )( 1282 , 0.0005538141332808815 )( 1283 , 0.000552419135464053 )( 1285 , 0.0005510241376472246 )( 1286 , 0.0005496291398303961 )( 1287 , 0.0005482341420135678 )( 1288 , 0.0005468391441967393 )( 1292 , 0.0005454441463799109 )( 1298 , 0.0005440491485630825 )( 1314 , 0.0005426541507462541 )( 1315 , 0.0005398641551125973 )( 1316 , 0.0005384691572957688 )( 1318 , 0.0005370741594789404 )( 1319 , 0.000535679161662112 )( 1322 , 0.0005342841638452836 )( 1325 , 0.0005328891660284551 )( 1327 , 0.0005314941682116268 )( 1331 , 0.0005287041725779699 )( 1333 , 0.0005273091747611415 )( 1335 , 0.0005259141769443131 )( 1339 , 0.0005245191791274846 )( 1341 , 0.0005231241813106563 )( 1342 , 0.0005217291834938278 )( 1344 , 0.0005203341856769994 )( 1350 , 0.000518939187860171 )( 1351 , 0.0005161491922265141 )( 1352 , 0.0005133591965928574 )( 1362 , 0.0005091742031423721 )( 1363 , 0.0005077792053255437 )( 1364 , 0.0005063842075087152 )( 1365 , 0.0005049892096918869 )( 1367 , 0.0005035942118750584 )( 1369 , 0.00050219921405823 )( 1371 , 0.0005008042162414016 )( 1375 , 0.0004980142206077447 )( 1377 , 0.0004966192227909164 )( 1386 , 0.0004938292271572595 )( 1387 , 0.0004896442337067742 )( 1389 , 0.0004882492358899458 )( 1393 , 0.0004868542380731174 )( 1394 , 0.00048545924025628897 )( 1397 , 0.0004840642424394606 )( 1402 , 0.0004826692446226322 )( 1404 , 0.0004812742468058037 )( 1405 , 0.00047848425117214693 )( 1407 , 0.0004770892533553185 )( 1412 , 0.0004756942555384901 )( 1414 , 0.0004742992577216617 )( 1418 , 0.00047290425990483323 )( 1420 , 0.00047150926208800484 )( 1421 , 0.00047011426427117644 )( 1423 , 0.000468719266454348 )( 1427 , 0.00046592927082069114 )( 1432 , 0.00046453427300386274 )( 1434 , 0.00046313927518703435 )( 1435 , 0.0004617442773702059 )( 1436 , 0.0004603492795533775 )( 1438 , 0.0004589542817365491 )( 1439 , 0.00045755928391972065 )( 1440 , 0.00045616428610289225 )( 1449 , 0.00045476928828606385 )( 1458 , 0.0004533742904692354 )( 1460 , 0.000451979292652407 )( 1461 , 0.0004505842948355786 )( 1463 , 0.00044918929701875016 )( 1468 , 0.00044779429920192176 )( 1473 , 0.0004463993013850933 )( 1480 , 0.0004450043035682649 )( 1482 , 0.00044081931011777966 )( 1483 , 0.00043942431230095127 )( 1485 , 0.0004380293144841228 )( 1486 , 0.0004366343166672944 )( 1488 , 0.000435239318850466 )( 1491 , 0.00043244932321680917 )( 1494 , 0.0004310543253999808 )( 1495 , 0.0004296593275831523 )( 1496 , 0.0004282643297663239 )( 1497 , 0.0004268693319494955 )( 1498 , 0.0004254743341326671 )( 1499 , 0.00042268433849901023 )( 1507 , 0.00042128934068218183 )( 1510 , 0.00041989434286535343 )( 1511 , 0.000418499345048525 )( 1515 , 0.0004171043472316966 )( 1517 , 0.0004157093494148682 )( 1518 , 0.00041431435159803974 )( 1520 , 0.00041291935378121134 )( 1521 , 0.00041152435596438294 )( 1526 , 0.0004101293581475545 )( 1531 , 0.0004087343603307261 )( 1534 , 0.00040733936251389764 )( 1544 , 0.00040594436469706924 )( 1546 , 0.00040454936688024085 )( 1547 , 0.0004031543690634124 )( 1548 , 0.000401759371246584 )( 1553 , 0.0004003643734297556 )( 1556 , 0.00039896937561292715 )( 1559 , 0.00039757437779609875 )( 1561 , 0.0003947843821624419 )( 1563 , 0.0003933893843456135 )( 1570 , 0.0003919943865287851 )( 1571 , 0.00039059938871195666 )( 1576 , 0.0003878093930782998 )( 1577 , 0.0003864143952614714 )( 1578 , 0.000385019397444643 )( 1579 , 0.00038362439962781456 )( 1582 , 0.00038222940181098617 )( 1591 , 0.00038083440399415777 )( 1592 , 0.0003794394061773293 )( 1595 , 0.0003780444083605009 )( 1598 , 0.0003766494105436725 )( 1602 , 0.00037525441272684407 )( 1606 , 0.0003738594149100157 )( 1608 , 0.0003724644170931873 )( 1609 , 0.0003710694192763588 )( 1611 , 0.00036967442145953043 )( 1623 , 0.0003668844258258736 )( 1625 , 0.0003654894280090452 )( 1627 , 0.00036409443019221673 )( 1628 , 0.00036269943237538833 )( 1631 , 0.00036130443455855994 )( 1634 , 0.0003599094367417315 )( 1638 , 0.0003585144389249031 )( 1639 , 0.00035572444329124624 )( 1643 , 0.00035432944547441784 )( 1648 , 0.0003529344476575894 )( 1654 , 0.000351539449840761 )( 1661 , 0.0003501444520239326 )( 1668 , 0.00034874945420710414 )( 1674 , 0.00034735445639027575 )( 1675 , 0.00034595945857344735 )( 1679 , 0.0003445644607566189 )( 1681 , 0.0003431694629397905 )( 1688 , 0.0003417744651229621 )( 1689 , 0.00034037946730613365 )( 1691 , 0.00033898446948930525 )( 1695 , 0.00033758947167247686 )( 1697 , 0.0003361944738556484 )( 1715 , 0.00033340447822199156 )( 1716 , 0.00033200948040516316 )( 1718 , 0.00033061448258833476 )( 1725 , 0.0003292194847715063 )( 1727 , 0.0003278244869546779 )( 1728 , 0.0003264294891378495 )( 1729 , 0.00032503449132102106 )( 1730 , 0.00032224449568736427 )( 1731 , 0.0003208494978705358 )( 1734 , 0.0003194545000537074 )( 1736 , 0.000318059502236879 )( 1737 , 0.0003138745087863937 )( 1739 , 0.0003124795109695653 )( 1740 , 0.00031108451315273693 )( 1741 , 0.0003096895153359085 )( 1749 , 0.0003082945175190801 )( 1752 , 0.0003068995197022517 )( 1753 , 0.00030550452188542323 )( 1758 , 0.00030410952406859483 )( 1777 , 0.00030271452625176644 )( 1779 , 0.000301319528434938 )( 1783 , 0.0002999245306181096 )( 1792 , 0.0002985295328012812 )( 1793 , 0.00029713453498445274 )( 1805 , 0.00029573953716762434 )( 1809 , 0.0002943445393507959 )( 1814 , 0.0002929495415339675 )( 1816 , 0.0002915545437171391 )( 1832 , 0.00029015954590031064 )( 1845 , 0.00028876454808348225 )( 1849 , 0.00028736955026665385 )( 1854 , 0.000284579554632997 )( 1861 , 0.0002831845568161686 )( 1864 , 0.00028178955899934015 )( 1876 , 0.00028039456118251175 )( 1884 , 0.00027899956336568336 )( 1886 , 0.0002776045655488549 )( 1887 , 0.0002762095677320265 )( 1893 , 0.00027481456991519806 )( 1896 , 0.00027341957209836966 )( 1905 , 0.00027202457428154126 )( 1907 , 0.0002692345786478844 )( 1908 , 0.000267839580831056 )( 1911 , 0.00026644458301422757 )( 1919 , 0.00026504958519739917 )( 1925 , 0.0002608645917469139 )( 1930 , 0.0002594695939300855 )( 1940 , 0.0002580745961132571 )( 1948 , 0.0002566795982964287 )( 1950 , 0.0002552846004796002 )( 1958 , 0.00025388960266277183 )( 1959 , 0.00025249460484594343 )( 1966 , 0.000251099607029115 )( 1975 , 0.0002497046092122866 )( 1978 , 0.00024691461357862973 )( 1980 , 0.00024551961576180134 )( 1987 , 0.0002441246179449729 )( 1989 , 0.00024272962012814449 )( 1990 , 0.00023993962449448766 )( 1996 , 0.00023854462667765924 )( 2011 , 0.00023714962886083084 )( 2012 , 0.00023575463104400242 )( 2013 , 0.000234359633227174 )( 2016 , 0.00023296463541034557 )( 2019 , 0.00023156963759351717 )( 2021 , 0.00023017463977668875 )( 2024 , 0.00022877964195986032 )( 2028 , 0.00022738464414303193 )( 2044 , 0.0002259896463262035 )( 2046 , 0.00022459464850937508 )( 2048 , 0.00022319965069254665 )( 2054 , 0.00022180465287571826 )( 2055 , 0.00022040965505888983 )( 2061 , 0.0002190146572420614 )( 2072 , 0.000217619659425233 )( 2073 , 0.00021622466160840459 )( 2080 , 0.00021482966379157616 )( 2084 , 0.00021343466597474774 )( 2090 , 0.00021203966815791934 )( 2098 , 0.0002078546747074341 )( 2099 , 0.00020506467907377725 )( 2113 , 0.00020366968125694882 )( 2114 , 0.00020227468344012042 )( 2115 , 0.000200879685623292 )( 2123 , 0.00019948468780646357 )( 2124 , 0.00019808968998963518 )( 2125 , 0.00019669469217280675 )( 2126 , 0.00019529969435597833 )( 2133 , 0.0001939046965391499 )( 2135 , 0.0001925096987223215 )( 2140 , 0.00019111470090549308 )( 2155 , 0.00018971970308866466 )( 2156 , 0.00018692970745500784 )( 2161 , 0.0001855347096381794 )( 2166 , 0.000184139711821351 )( 2167 , 0.0001827447140045226 )( 2176 , 0.00018134971618769417 )( 2182 , 0.00017995471837086574 )( 2183 , 0.00017855972055403734 )( 2186 , 0.00017716472273720892 )( 2196 , 0.0001757697249203805 )( 2204 , 0.00017297972928672367 )( 2212 , 0.00017158473146989525 )( 2213 , 0.00017018973365306683 )( 2218 , 0.00016879473583623843 )( 2220 , 0.00016739973801941 )( 2227 , 0.00016600474020258158 )( 2228 , 0.00016460974238575315 )( 2233 , 0.00016321474456892476 )( 2251 , 0.00016181974675209633 )( 2263 , 0.0001604247489352679 )( 2275 , 0.0001590297511184395 )( 2277 , 0.0001576347533016111 )( 2278 , 0.00015623975548478266 )( 2283 , 0.00015484475766795424 )( 2289 , 0.00015344975985112584 )( 2290 , 0.00015205476203429742 )( 2330 , 0.000150659764217469 )( 2339 , 0.0001492647664006406 )( 2357 , 0.00014786976858381217 )( 2369 , 0.00014647477076698375 )( 2372 , 0.00014507977295015532 )( 2385 , 0.00014368477513332692 )( 2413 , 0.0001422897773164985 )( 2416 , 0.00014089477949967008 )( 2425 , 0.00013949978168284168 )( 2434 , 0.00013810478386601325 )( 2442 , 0.00013670978604918483 )( 2444 , 0.0001353147882323564 )( 2447 , 0.000133919790415528 )( 2448 , 0.00013252479259869958 )( 2468 , 0.00013112979478187116 )( 2472 , 0.00012833979914821434 )( 2484 , 0.00012694480133138591 )( 2489 , 0.0001241548056977291 )( 2490 , 0.00012275980788090067 )( 2506 , 0.00012136481006407224 )( 2513 , 0.00011996981224724383 )( 2520 , 0.00011857481443041542 )( 2527 , 0.000117179816613587 )( 2533 , 0.00011578481879675859 )( 2538 , 0.00011438982097993016 )( 2539 , 0.00011299482316310175 )( 2554 , 0.00011159982534627333 )( 2565 , 0.00011020482752944492 )( 2585 , 0.0001088098297126165 )( 2586 , 0.00010741483189578808 )( 2602 , 0.00010601983407895967 )( 2609 , 0.00010462483626213125 )( 2612 , 0.00010322983844530283 )( 2637 , 0.00010183484062847441 )( 2643 , 0.000100439842811646 )( 2648 , 9.904484499481759e-05 )( 2658 , 9.764984717798916e-05 )( 2662 , 9.625484936116075e-05 )( 2667 , 9.485985154433233e-05 )( 2676 , 9.346485372750392e-05 )( 2696 , 9.20698559106755e-05 )( 2731 , 9.067485809384708e-05 )( 2748 , 8.927986027701867e-05 )( 2765 , 8.788486246019025e-05 )( 2771 , 8.648986464336184e-05 )( 2775 , 8.509486682653341e-05 )( 2785 , 8.3699869009705e-05 )( 2795 , 8.090987337604817e-05 )( 2796 , 7.951487555921976e-05 )( 2812 , 7.811987774239133e-05 )( 2877 , 7.672487992556292e-05 )( 2878 , 7.53298821087345e-05 )( 2900 , 7.393488429190609e-05 )( 2907 , 7.253988647507766e-05 )( 2919 , 7.114488865824925e-05 )( 2932 , 6.974989084142084e-05 )( 2934 , 6.835489302459242e-05 )( 2947 , 6.6959895207764e-05 )( 2959 , 6.556489739093558e-05 )( 2965 , 6.416989957410717e-05 )( 2978 , 6.277490175727874e-05 )( 2990 , 6.137990394045033e-05 )( 3056 , 5.9984906123621916e-05 )( 3082 , 5.85899083067935e-05 )( 3083 , 5.719491048996508e-05 )( 3086 , 5.5799912673136663e-05 )( 3091 , 5.440491485630825e-05 )( 3106 , 5.3009917039479835e-05 )( 3113 , 5.161491922265142e-05 )( 3119 , 5.0219921405823e-05 )( 3141 , 4.882492358899458e-05 )( 3163 , 4.7429925772166165e-05 )( 3182 , 4.603492795533775e-05 )( 3199 , 4.4639930138509336e-05 )( 3206 , 4.324493232168092e-05 )( 3243 , 4.18499345048525e-05 )( 3279 , 4.045493668802408e-05 )( 3284 , 3.9059938871195666e-05 )( 3309 , 3.766494105436725e-05 )( 3323 , 3.626994323753883e-05 )( 3457 , 3.487494542071042e-05 )( 3459 , 3.3479947603882e-05 )( 3501 , 3.2084949787053585e-05 )( 3540 , 3.068995197022517e-05 )( 3556 , 2.929495415339675e-05 )( 3593 , 2.7899956336568332e-05 )( 3606 , 2.6504958519739917e-05 )( 3622 , 2.51099607029115e-05 )( 3635 , 2.3714962886083082e-05 )( 3640 , 2.092496725242625e-05 )( 3708 , 1.9529969435597833e-05 )( 3751 , 1.8134971618769415e-05 )( 3797 , 1.6739973801941e-05 )( 3814 , 1.5344975985112583e-05 )( 3861 , 1.3949978168284166e-05 )( 3887 , 1.255498035145575e-05 )( 4020 , 1.1159982534627334e-05 )( 4072 , 9.764984717798916e-06 )( 4123 , 8.3699869009705e-06 )( 4156 , 6.974989084142083e-06 )( 4338 , 5.579991267313667e-06 )( 4440 , 4.18499345048525e-06 )( 4465 , 2.7899956336568335e-06 )( 4886 , 1.3949978168284168e-06 )};

\addplot[c5,only marks,mark size=1pt]
coordinates{( 1 , 1.0 )( 2 , 0.6923724171316467 )( 3 , 0.5675845244464827 )( 4 , 0.501256719916431 )( 5 , 0.45915628423654103 )( 6 , 0.4284867130372748 )( 7 , 0.40497464903564423 )( 8 , 0.3861002828097531 )( 9 , 0.3704285459502153 )( 10 , 0.3569052714718846 )( 11 , 0.34515083186832785 )( 12 , 0.33493401105760656 )( 13 , 0.32570575046498 )( 14 , 0.31742719559734006 )( 15 , 0.30991999796173153 )( 16 , 0.3030453005172106 )( 17 , 0.2968578817294708 )( 18 , 0.2909781140920788 )( 19 , 0.28547478916660296 )( 20 , 0.28034026344620244 )( 21 , 0.2756172131774058 )( 22 , 0.2711502203877806 )( 23 , 0.26693418940609953 )( 24 , 0.26286147417768607 )( 25 , 0.2589772987846824 )( 26 , 0.25537274835027646 )( 27 , 0.251984126984127 )( 28 , 0.24871270605620524 )( 29 , 0.24551517236107925 )( 30 , 0.24260108537797143 )( 31 , 0.23975833779204567 )( 32 , 0.23701750363066576 )( 33 , 0.2344168004280364 )( 34 , 0.23191673673214605 )( 35 , 0.22944661010471604 )( 36 , 0.227095594792224 )( 37 , 0.22484458202756757 )( 38 , 0.22264388901628068 )( 39 , 0.22051963107340314 )( 40 , 0.21846989732222477 )( 41 , 0.21641570485872252 )( 42 , 0.21447743891564117 )( 43 , 0.21259522535606 )( 44 , 0.21080409691966676 )( 45 , 0.20893398557925041 )( 46 , 0.20718107467706184 )( 47 , 0.20550523580218605 )( 48 , 0.2038427730642819 )( 49 , 0.20225483451807688 )( 50 , 0.2007439679991847 )( 51 , 0.19919106219266733 )( 52 , 0.19771522841346276 )( 53 , 0.196283981757497 )( 54 , 0.19484700247140055 )( 55 , 0.19344059721266785 )( 56 , 0.19200935055670207 )( 57 , 0.19069084562664018 )( 58 , 0.1893646971897373 )( 59 , 0.188067211903488 )( 60 , 0.18680921806925016 )( 61 , 0.18560027007057506 )( 62 , 0.18440469820887156 )( 63 , 0.183238426456725 )( 64 , 0.18211546791001046 )( 65 , 0.18098104410303448 )( 66 , 0.1798854747891666 )( 67 , 0.17880200769446356 )( 68 , 0.17769433616143088 )( 69 , 0.17662042345027898 )( 70 , 0.17556370862951923 )( 71 , 0.17452737649366862 )( 72 , 0.17352098142627836 )( 73 , 0.172540701673928 )( 74 , 0.17159035899003797 )( 75 , 0.17059160742948865 )( 76 , 0.16965846263599071 )( 77 , 0.16876480929450433 )( 78 , 0.16785141022701217 )( 79 , 0.1669603047211394 )( 80 , 0.16607174705088026 )( 81 , 0.1652073938189508 )( 82 , 0.1643404927514077 )( 83 , 0.1635321919029784 )( 84 , 0.1627270758490662 )( 85 , 0.16193278809651201 )( 86 , 0.1611321307549237 )( 87 , 0.16032382990649444 )( 88 , 0.15954291829091188 )( 89 , 0.15875691100410202 )( 90 , 0.1579842798542638 )( 91 , 0.15725241407424392 )( 92 , 0.15650398736273535 )( 93 , 0.1558288109251191 )( 94 , 0.15513643659711077 )( 95 , 0.15446444495401157 )( 96 , 0.15376697495477593 )( 97 , 0.15305294402405156 )( 98 , 0.15234591964126473 )( 99 , 0.15166373665571098 )( 100 , 0.15098346454686742 )( 101 , 0.15034077301332519 )( 102 , 0.14970954674004433 )( 103 , 0.1490789574256669 )( 104 , 0.14844709419348265 )( 105 , 0.14779230044077557 )( 106 , 0.14716171112639811 )( 107 , 0.14659545466126525 )( 108 , 0.14598078931947311 )( 109 , 0.14541389589543682 )( 110 , 0.14484381767688348 )( 111 , 0.14423552192412545 )( 112 , 0.1436310479247879 )( 113 , 0.1430195673775128 )( 114 , 0.1424182781726923 )( 115 , 0.1418717674335652 )( 116 , 0.14133098932456878 )( 117 , 0.14080103951693038 )( 118 , 0.14031567683253077 )( 119 , 0.1397653443399832 )( 120 , 0.13926787943641877 )( 121 , 0.13875512751917246 )( 122 , 0.1382442864786364 )( 123 , 0.1377315345613901 )( 124 , 0.1372512675482178 )( 125 , 0.13675443960355677 )( 126 , 0.13624041376850365 )( 127 , 0.1357244770567403 )( 128 , 0.13523465566001683 )( 129 , 0.13475821040026498 )( 130 , 0.1342683890035415 )( 131 , 0.13380659379856813 )( 132 , 0.13334925730591862 )( 133 , 0.13288746210094524 )( 134 , 0.13242821473158553 )( 135 , 0.1319689673622258 )( 136 , 0.13152628092435475 )( 137 , 0.1310829575275803 )( 138 , 0.13065428418558434 )( 139 , 0.13020841295319627 )( 140 , 0.12978802007694465 )( 141 , 0.12937144895411348 )( 142 , 0.1289485082422482 )( 143 , 0.1285344849550307 )( 144 , 0.12813447476368825 )( 145 , 0.12773255369563555 )( 146 , 0.1273102499426737 )( 147 , 0.12690004840887667 )( 148 , 0.12650704476547173 )( 149 , 0.12612041071110092 )( 150 , 0.12570320262936635 )( 151 , 0.12531147290376826 )( 152 , 0.12495477591785778 )( 153 , 0.12458533975387907 )( 154 , 0.12419424698718438 )( 155 , 0.12379105200132487 )( 156 , 0.12341333537160182 )( 157 , 0.12302287956381054 )( 158 , 0.1226457998929909 )( 159 , 0.1222706310988815 )( 160 , 0.12190183189380621 )( 161 , 0.12156296975719126 )( 162 , 0.12119990318224669 )( 163 , 0.12082282351142705 )( 164 , 0.12048268745700527 )( 165 , 0.12012216871767434 )( 166 , 0.11976483477286046 )( 167 , 0.11942724655405233 )( 168 , 0.11908456266401692 )( 169 , 0.11873933093836786 )( 170 , 0.11840429055517337 )( 171 , 0.11807307192539937 )( 172 , 0.11773612066549466 )( 173 , 0.11742337384391958 )( 174 , 0.11708642258401487 )( 175 , 0.11678131926928075 )( 176 , 0.11643927233814874 )( 177 , 0.1161227037631532 )( 178 , 0.11578702642105532 )( 179 , 0.11545580779128131 )( 180 , 0.11512267828479707 )( 181 , 0.11479528140844353 )( 182 , 0.11449845855945374 )( 183 , 0.11421246401182196 )( 184 , 0.11392519554638335 )( 185 , 0.1136194552727458 )( 186 , 0.11329715406761956 )( 187 , 0.11301561823231165 )( 188 , 0.1127264388901628 )( 189 , 0.11241432902749114 )( 190 , 0.11214298453463782 )( 191 , 0.11184170297332416 )( 192 , 0.11157545415169813 )( 193 , 0.1112754465081913 )( 194 , 0.11099072587836632 )( 195 , 0.1106970878238936 )( 196 , 0.110388162755739 )( 197 , 0.11011681826288568 )( 198 , 0.10984292593441872 )( 199 , 0.1095671227292415 )( 200 , 0.10929004560625749 )( 201 , 0.10900150322301205 )( 202 , 0.10873079568906215 )( 203 , 0.108458177278402 )( 204 , 0.10819702412800326 )( 205 , 0.10790911870366124 )( 206 , 0.10766580040255802 )( 207 , 0.10740719508777294 )( 208 , 0.10714222018395374 )( 209 , 0.10687979311574818 )( 210 , 0.10661991388315625 )( 211 , 0.10635111722591659 )( 212 , 0.10610652500700654 )( 213 , 0.10584728273331805 )( 214 , 0.10558421870620907 )( 215 , 0.10533261993936151 )( 216 , 0.10507911029580372 )( 217 , 0.10484980509057555 )( 218 , 0.104576549721012 )( 219 , 0.10433323141990879 )( 220 , 0.10409755662564651 )( 221 , 0.10386825142041835 )( 222 , 0.10363767229738337 )( 223 , 0.10338798440724604 )( 224 , 0.10315740528421107 )( 225 , 0.1029230044077556 )( 226 , 0.10268987744910699 )( 227 , 0.10243127213432189 )( 228 , 0.1021949603811562 )( 229 , 0.10197138780605876 )( 230 , 0.10175673265560906 )( 231 , 0.10150513388876149 )( 232 , 0.10125863079314122 )( 233 , 0.1010414278070779 )( 234 , 0.10083186832785548 )( 235 , 0.10059428265688297 )( 236 , 0.10037453183520599 )( 237 , 0.10012866569848913 )( 238 , 0.09990827791790874 )( 239 , 0.09966559657570893 )( 240 , 0.09945094142525925 )( 241 , 0.09923564931590614 )( 242 , 0.09900698106958139 )( 243 , 0.09880888685062039 )( 244 , 0.09858212948100589 )( 245 , 0.09837193304288007 )( 246 , 0.09816237356365767 )( 247 , 0.09795408800224209 )( 248 , 0.09775408290657087 )( 249 , 0.09755471476980306 )( 250 , 0.09734133353716018 )( 251 , 0.09714642411271625 )( 252 , 0.09693877551020408 )( 253 , 0.09671647685291344 )( 254 , 0.0965266630996968 )( 255 , 0.09633430151086651 )( 256 , 0.09614321383984305 )( 257 , 0.09594894137430253 )( 258 , 0.09574957323753472 )( 259 , 0.09555275293638055 )( 260 , 0.0953680348543912 )( 261 , 0.09517758414227113 )( 262 , 0.09498140080002038 )( 263 , 0.09480368926596856 )( 264 , 0.09462534077301332 )( 265 , 0.0944253356773421 )( 266 , 0.09424635022548346 )( 267 , 0.09406927565033504 )( 268 , 0.09390939896557875 )( 269 , 0.09372659176029963 )( 270 , 0.0935431475961171 )( 271 , 0.09338454482916762 )( 272 , 0.09320046370608169 )( 273 , 0.0930195673775128 )( 274 , 0.09284504063797804 )( 275 , 0.09266987693953986 )( 276 , 0.09248579581645393 )( 277 , 0.0923138169125328 )( 278 , 0.09214629672093556 )( 279 , 0.09197622869372468 )( 280 , 0.0918118932966445 )( 281 , 0.09162653825575173 )( 282 , 0.09146729852989885 )( 283 , 0.09129404570817092 )( 284 , 0.09111888200973273 )( 285 , 0.09094371831129455 )( 286 , 0.09078766337995872 )( 287 , 0.09060039746235572 )( 288 , 0.09043733598308237 )( 289 , 0.09026089836683737 )( 290 , 0.09008955642181966 )( 291 , 0.08990866009325078 )( 292 , 0.08973349639481261 )( 293 , 0.08955260006624373 )( 294 , 0.08939527121710107 )( 295 , 0.08921246401182195 )( 296 , 0.08905895691609977 )( 297 , 0.0888780605875309 )( 298 , 0.08872327957400189 )( 299 , 0.08856212897143877 )( 300 , 0.08839460877984152 )( 301 , 0.08822645162934087 )( 302 , 0.0880627531911641 )( 303 , 0.08791370480776581 )( 304 , 0.08774363678055491 )( 305 , 0.08759777319167367 )( 306 , 0.08742133557542868 )( 307 , 0.08725254146602461 )( 308 , 0.08706973426074549 )( 309 , 0.08690667278147214 )( 310 , 0.08674233738439197 )( 311 , 0.0865958368366073 )( 312 , 0.08643404927514077 )( 313 , 0.08627926826161177 )( 314 , 0.08612830900150323 )( 315 , 0.0859722540701674 )( 316 , 0.08581556217992815 )( 317 , 0.08564931590613774 )( 318 , 0.0855155545364213 )( 319 , 0.085366506153023 )( 320 , 0.0852168208107213 )( 321 , 0.08507095722184005 )( 322 , 0.0849250936329588 )( 323 , 0.08476903870162297 )( 324 , 0.08460979897577009 )( 325 , 0.0844671201814059 )( 326 , 0.08430533261993936 )( 327 , 0.08416711253789906 )( 328 , 0.08402443374353487 )( 329 , 0.08387347448342633 )( 330 , 0.08374289790822696 )( 331 , 0.08360021911386277 )( 332 , 0.08346263599072588 )( 333 , 0.08332505286758898 )( 334 , 0.08318046319651456 )( 335 , 0.08303014089530944 )( 336 , 0.08290083823791689 )( 337 , 0.08276070727916635 )( 338 , 0.08262121327931922 )( 339 , 0.0824766236082448 )( 340 , 0.08233840352620449 )( 341 , 0.08221547045784607 )( 342 , 0.08207342862238529 )( 343 , 0.08192820199240745 )( 344 , 0.08179571454049785 )( 345 , 0.08165430966394048 )( 346 , 0.08152054829422406 )( 347 , 0.08137850645876328 )( 348 , 0.0812415602945298 )( 349 , 0.08111926418507479 )( 350 , 0.08097276363729013 )( 351 , 0.08084282402099417 )( 352 , 0.08069696043211293 )( 353 , 0.08057147952814084 )( 354 , 0.08044727254197559 )( 355 , 0.08030714158322505 )( 356 , 0.08017911284363932 )( 357 , 0.08003388621366149 )( 358 , 0.07990840530968941 )( 359 , 0.07980075925501287 )( 360 , 0.07965553262503504 )( 361 , 0.07951285383067085 )( 362 , 0.07938928380340901 )( 363 , 0.07926698769395399 )( 364 , 0.07913067848862392 )( 365 , 0.07900647150245867 )( 366 , 0.07890137328339576 )( 367 , 0.07876442711916228 )( 368 , 0.07863830925628679 )( 369 , 0.07850454788657035 )( 370 , 0.07836505388672323 )( 371 , 0.07823320339371703 )( 372 , 0.07812109862671661 )( 373 , 0.07799816555835817 )( 374 , 0.07788223903793727 )( 375 , 0.07777077122984025 )( 376 , 0.07764529032586817 )( 377 , 0.07752108333970292 )( 378 , 0.07741280032612295 )( 379 , 0.077282860709827 )( 380 , 0.07716374939488904 )( 381 , 0.0770516446278886 )( 382 , 0.0769248898061097 )( 383 , 0.07679877194323423 )( 384 , 0.07666883232693826 )( 385 , 0.0765497210120003 )( 386 , 0.07645162934087493 )( 387 , 0.0763236006012892 )( 388 , 0.07620831103977171 )( 389 , 0.07609429539606105 )( 390 , 0.07598410150577085 )( 391 , 0.07586944890315676 )( 392 , 0.07574778975260517 )( 393 , 0.07564205457463885 )( 394 , 0.075518484547377 )( 395 , 0.0754025580269561 )( 396 , 0.07528026191750108 )( 397 , 0.07518344416418253 )( 398 , 0.07506688068485821 )( 399 , 0.07494968024663048 )( 400 , 0.07481910367143112 )( 401 , 0.07469808147978292 )( 402 , 0.07459807893194731 )( 403 , 0.07449043287727077 )( 404 , 0.07438660857601467 )( 405 , 0.07427641468572448 )( 406 , 0.07417513822008204 )( 407 , 0.07406685520650208 )( 408 , 0.07397513312441081 )( 409 , 0.07386239139850696 )( 410 , 0.07376047797396112 )( 411 , 0.07364709928915386 )( 412 , 0.07353244668653978 )( 413 , 0.0734279854263803 )( 414 , 0.07332288720731739 )( 415 , 0.07320441285128283 )( 416 , 0.07309103416647558 )( 417 , 0.07297447068715127 )( 418 , 0.07287510509821907 )( 419 , 0.07277637646819027 )( 420 , 0.07267255216693419 )( 421 , 0.0725680909067747 )( 422 , 0.07246044485209814 )( 423 , 0.07235216183851818 )( 424 , 0.07226107671533033 )( 425 , 0.07215852633188106 )( 426 , 0.07204068893474994 )( 427 , 0.07194132334581772 )( 428 , 0.07183940992127189 )( 429 , 0.07174386608576015 )( 430 , 0.07165150704476547 )( 431 , 0.07155214145583327 )( 432 , 0.07143175622308849 )( 433 , 0.07132729496292899 )( 434 , 0.07122538153838315 )( 435 , 0.07111964636041683 )( 436 , 0.07101773293587098 )( 437 , 0.07092983260720018 )( 438 , 0.07084957578537032 )( 439 , 0.07074766236082448 )( 440 , 0.07064383805956839 )( 441 , 0.07054510942953961 )( 442 , 0.07044956559402787 )( 443 , 0.07033809778593085 )( 444 , 0.07023491044357819 )( 445 , 0.07014382532039033 )( 446 , 0.07003299447119672 )( 447 , 0.06991961578638946 )( 448 , 0.06982025019745726 )( 449 , 0.06972598027975235 )( 450 , 0.06963234732095085 )( 451 , 0.06953680348543911 )( 452 , 0.06943934877321715 )( 453 , 0.06934698973222247 )( 454 , 0.06923934367754593 )( 455 , 0.06913233458177279 )( 456 , 0.06903806466406788 )( 457 , 0.06892978165048791 )( 458 , 0.06882723126703864 )( 459 , 0.06873359830823715 )( 460 , 0.06863614359601518 )( 461 , 0.06854251063721369 )( 462 , 0.06843550154144054 )( 463 , 0.06833231419908788 )( 464 , 0.06824759866493414 )( 465 , 0.06814887003490534 )( 466 , 0.06805905882952432 )( 467 , 0.06796478891181941 )( 468 , 0.06786669724069402 )( 469 , 0.06777051644627889 )( 470 , 0.06768070524089785 )( 471 , 0.0675998114601646 )( 472 , 0.06750554154245968 )( 473 , 0.06741509337817524 )( 474 , 0.06732273433718057 )( 475 , 0.06722464266605518 )( 476 , 0.06712973578944686 )( 477 , 0.06704310937858289 )( 478 , 0.06695775688552574 )( 479 , 0.06687049351575837 )( 480 , 0.06678577798160462 )( 481 , 0.06669341894060996 )( 482 , 0.06660806644755281 )( 483 , 0.06651188565313766 )( 484 , 0.06642525924227369 )( 485 , 0.06633417411908583 )( 486 , 0.06622907590002293 )( 487 , 0.06613034726999414 )( 488 , 0.06604626869474381 )( 489 , 0.06596027924278326 )( 490 , 0.06588448113327729 )( 491 , 0.06580103951693037 )( 492 , 0.06571122831154934 )( 493 , 0.06562906061300924 )( 494 , 0.06553479069530434 )( 495 , 0.06544625340773014 )( 496 , 0.0653672705037071 )( 497 , 0.06528319192845677 )( 498 , 0.06519847639430304 )( 499 , 0.06511057606563224 )( 500 , 0.0650137583123137 )( 501 , 0.06491057096996102 )( 502 , 0.0648156640933527 )( 503 , 0.06470929195648296 )( 504 , 0.0646169329154883 )( 505 , 0.06453540217585162 )( 506 , 0.06443985834033988 )( 507 , 0.06435960151851003 )( 508 , 0.06427424902545288 )( 509 , 0.06417679431323091 )( 510 , 0.0641048179571454 )( 511 , 0.0640111849983439 )( 512 , 0.06393092817651405 )( 513 , 0.06384876047797396 )( 514 , 0.0637735993273714 )( 515 , 0.06368824683431425 )( 516 , 0.06361818135493898 )( 517 , 0.06353282886188183 )( 518 , 0.06344938724553492 )( 519 , 0.06336721954699483 )( 520 , 0.06328250401284109 )( 521 , 0.06320161023210782 )( 522 , 0.0631283599582155 )( 523 , 0.06304428138296517 )( 524 , 0.06295447017758414 )( 525 , 0.0628697546434304 )( 526 , 0.0627818543147596 )( 527 , 0.06269777573950928 )( 528 , 0.06261433412316238 )( 529 , 0.06253025554791204 )( 530 , 0.06244108130143443 )( 531 , 0.06237483757547963 )( 532 , 0.0623015873015873 )( 533 , 0.062208591301689216 )( 534 , 0.062130245356569594 )( 535 , 0.06205954291829091 )( 536 , 0.061986929603301995 )( 537 , 0.06190730974037555 )( 538 , 0.0618270529185457 )( 539 , 0.06175125480903972 )( 540 , 0.06167418278172692 )( 541 , 0.06161176080919259 )( 542 , 0.06152322352161838 )( 543 , 0.061453795001146526 )( 544 , 0.061380544727254197 )( 545 , 0.06129519223419705 )( 546 , 0.06121684628907743 )( 547 , 0.06113658946724757 )( 548 , 0.06106333919335524 )( 549 , 0.06099136283726974 )( 550 , 0.060935947412672935 )( 551 , 0.060865881933297665 )( 552 , 0.060775433769013225 )( 553 , 0.060697724782797016 )( 554 , 0.06061810491987057 )( 555 , 0.060539758974750946 )( 556 , 0.06047861092002344 )( 557 , 0.0604047236872277 )( 558 , 0.06033147341333537 )( 559 , 0.060260770975056686 )( 560 , 0.060201533797039415 )( 561 , 0.06012255089301638 )( 562 , 0.06005312237254452 )( 563 , 0.05997605034523173 )( 564 , 0.05990025223572575 )( 565 , 0.059825728044026596 )( 566 , 0.05974547122219674 )( 567 , 0.059672857907207826 )( 568 , 0.059601518510025736 )( 569 , 0.0595333639073607 )( 570 , 0.05944864837320696 )( 571 , 0.05937412418150781 )( 572 , 0.05930469566103595 )( 573 , 0.05923208234604703 )( 574 , 0.05916329078447859 )( 575 , 0.059094499222910137 )( 576 , 0.05903016637366557 )( 577 , 0.05895691609977324 )( 578 , 0.058882391908074094 )( 579 , 0.05881551122321588 )( 580 , 0.058747993579454254 )( 581 , 0.05869130423705063 )( 582 , 0.05862569746999924 )( 583 , 0.05856009070294785 )( 584 , 0.05849766873041352 )( 585 , 0.05843142500445871 )( 586 , 0.05836836607302097 )( 587 , 0.05829957451145252 )( 588 , 0.058227598155367016 )( 589 , 0.05816262834721904 )( 590 , 0.05810211725139494 )( 591 , 0.058038421361053784 )( 592 , 0.05798045810084333 )( 593 , 0.057915488292695355 )( 594 , 0.057845422813320085 )( 595 , 0.05778491171749599 )( 596 , 0.05771675711483095 )( 597 , 0.05764159596422839 )( 598 , 0.05757662615608041 )( 599 , 0.0575046497999949 )( 600 , 0.05744987133430151 )( 601 , 0.057375984101505774 )( 602 , 0.05730528166322709 )( 603 , 0.05723649010165864 )( 604 , 0.05717406812912431 )( 605 , 0.05711674182781727 )( 606 , 0.057054319855282934 )( 607 , 0.05699954138958954 )( 608 , 0.05694157812937909 )( 609 , 0.056884888786975465 )( 610 , 0.05682883640347525 )( 611 , 0.05675940788300339 )( 612 , 0.056696348951565646 )( 613 , 0.056630742184514256 )( 614 , 0.05655876582842875 )( 615 , 0.05649315906137736 )( 616 , 0.05642118270529185 )( 617 , 0.056353028102626816 )( 618 , 0.056296975719126605 )( 619 , 0.05622882111646157 )( 620 , 0.05617786440418864 )( 621 , 0.05611862722617137 )( 622 , 0.056055568294733626 )( 623 , 0.05600142678794364 )( 624 , 0.05593454610308543 )( 625 , 0.055875945883971566 )( 626 , 0.055816708705954295 )( 627 , 0.05577084766490866 )( 628 , 0.055707151774567504 )( 629 , 0.05563899717190247 )( 630 , 0.05558167087059543 )( 631 , 0.05552434456928839 )( 632 , 0.05546192259675406 )( 633 , 0.05540077454202655 )( 634 , 0.05533962648729904 )( 635 , 0.055264465336696475 )( 636 , 0.055211597747713316 )( 637 , 0.05515108665188922 )( 638 , 0.05509057555606512 )( 639 , 0.0550287905424342 )( 640 , 0.054965094652093045 )( 641 , 0.05490330963846213 )( 642 , 0.05484279854263803 )( 643 , 0.05478993095365487 )( 644 , 0.05473387857015465 )( 645 , 0.054665723967489616 )( 646 , 0.054603301994955285 )( 647 , 0.05454279089913119 )( 648 , 0.054483553721113916 )( 649 , 0.054410940406125 )( 650 , 0.05435807281714184 )( 651 , 0.05429883563912456 )( 652 , 0.0542402354200107 )( 653 , 0.05418163520089684 )( 654 , 0.05412813065301027 )( 655 , 0.054061886927055464 )( 656 , 0.05399946495452113 )( 657 , 0.05394022777650386 )( 658 , 0.05387271013274224 )( 659 , 0.05381347295472496 )( 660 , 0.053762516242452034 )( 661 , 0.053703916023338176 )( 662 , 0.05363767229738337 )( 663 , 0.05358480470840021 )( 664 , 0.053514739229024944 )( 665 , 0.053457412927717905 )( 666 , 0.05338989528395628 )( 667 , 0.05333447985935948 )( 668 , 0.05327842747585926 )( 669 , 0.053223649010165866 )( 670 , 0.05316377487324518 )( 671 , 0.05310581161303473 )( 672 , 0.05304593747611404 )( 673 , 0.05299625468164794 )( 674 , 0.05293574358582384 )( 675 , 0.05288414991464751 )( 676 , 0.05283064536676094 )( 677 , 0.05277522994216413 )( 678 , 0.052724273229891205 )( 679 , 0.052657392545032995 )( 680 , 0.05260134016153278 )( 681 , 0.05254082906570868 )( 682 , 0.0524866875589187 )( 683 , 0.05243063517541848 )( 684 , 0.052370124079594384 )( 685 , 0.05231152386048052 )( 686 , 0.05226184106601442 )( 687 , 0.05221343218935514 )( 688 , 0.052158016764758335 )( 689 , 0.052107060052485416 )( 690 , 0.0520567402991159 )( 691 , 0.05200323575122933 )( 692 , 0.051943361614308646 )( 693 , 0.051907054956814185 )( 694 , 0.0518471808198935 )( 695 , 0.05179240235420011 )( 696 , 0.05174017172412036 )( 697 , 0.051692399806364496 )( 698 , 0.0516376213406711 )( 699 , 0.05158666462839818 )( 700 , 0.0515382557517389 )( 701 , 0.05148220336823868 )( 702 , 0.05142615098473846 )( 703 , 0.05137901602588601 )( 704 , 0.05133060714922673 )( 705 , 0.05128410914927769 )( 706 , 0.05123251547810135 )( 707 , 0.05118792835486254 )( 708 , 0.0511356977247828 )( 709 , 0.051094932354964456 )( 710 , 0.05104270172488471 )( 711 , 0.050984101505770846 )( 712 , 0.050937603505821806 )( 713 , 0.05088473591683865 )( 714 , 0.050831231368952075 )( 715 , 0.05077072027312798 )( 716 , 0.05071403093072435 )( 717 , 0.05067326556090601 )( 718 , 0.05061275446508191 )( 719 , 0.050559886876098754 )( 720 , 0.050503834492598536 )( 721 , 0.050457336492649496 )( 722 , 0.050410201533797036 )( 723 , 0.05035287523249 )( 724 , 0.05030000764350684 )( 725 , 0.05024714005452368 )( 726 , 0.05019554638334735 )( 727 , 0.050149685342301714 )( 728 , 0.05009426991770491 )( 729 , 0.05004331320543198 )( 730 , 0.049990445616448824 )( 731 , 0.04993248235623837 )( 732 , 0.04988152564396545 )( 733 , 0.04981974063033453 )( 734 , 0.04976687304135137 )( 735 , 0.049719101123595504 )( 736 , 0.049668144411322585 )( 737 , 0.04962610512369742 )( 738 , 0.04958279191826544 )( 739 , 0.04953438304160616 )( 740 , 0.04947896761700935 )( 741 , 0.049435654411577365 )( 742 , 0.04938087594588397 )( 743 , 0.04933183011032128 )( 744 , 0.049271955973400595 )( 745 , 0.04922609493235496 )( 746 , 0.04917195342556498 )( 747 , 0.04911844887767841 )( 748 , 0.04906558128869525 )( 749 , 0.04902035720655303 )( 750 , 0.04897067441208693 )( 751 , 0.04892162857652424 )( 752 , 0.0488751305765752 )( 753 , 0.048833728247853446 )( 754 , 0.048778949782160054 )( 755 , 0.04873627353563148 )( 756 , 0.048684042905551735 )( 757 , 0.04864582537134704 )( 758 , 0.04859741649468776 )( 759 , 0.0485445489057046 )( 760 , 0.04849422915233509 )( 761 , 0.048450278987999695 )( 762 , 0.04841078753598818 )( 763 , 0.0483623786593289 )( 764 , 0.048311421947055976 )( 765 , 0.04826428698820352 )( 766 , 0.04821524115264083 )( 767 , 0.048168106193788376 )( 768 , 0.048116512522612044 )( 769 , 0.048069377563759584 )( 770 , 0.0480203317281969 )( 771 , 0.04798020331728197 )( 772 , 0.047938800988560216 )( 773 , 0.04789293994751458 )( 774 , 0.04785344849550307 )( 775 , 0.04780695049555403 )( 776 , 0.04776045249560498 )( 777 , 0.047715865372366176 )( 778 , 0.04767573696145125 )( 779 , 0.04762414329027491 )( 780 , 0.047580193125939516 )( 781 , 0.047540701673928 )( 782 , 0.04749356671507554 )( 783 , 0.0474528013452572 )( 784 , 0.0474031185507911 )( 785 , 0.04737190756452394 )( 786 , 0.04733560090702948 )( 787 , 0.047301205126245256 )( 788 , 0.04726235063313715 )( 789 , 0.04722031134551199 )( 790 , 0.047171265509949295 )( 791 , 0.04712221967438661 )( 792 , 0.04707699559224439 )( 793 , 0.047037504140232875 )( 794 , 0.046985910469056535 )( 795 , 0.04693686463349385 )( 796 , 0.046895462304772095 )( 797 , 0.04685597085276058 )( 798 , 0.0468183902774593 )( 799 , 0.04676934444189661 )( 800 , 0.04672666819536803 )( 801 , 0.046689724578970165 )( 802 , 0.04665596575708935 )( 803 , 0.04660755688043008 )( 804 , 0.046554052332543505 )( 805 , 0.04650182170246376 )( 806 , 0.04645532370251471 )( 807 , 0.04641646920940661 )( 808 , 0.046385895182042856 )( 809 , 0.04633493846976993 )( 810 , 0.046293536141048176 )( 811 , 0.046250222935616196 )( 812 , 0.046212642360314915 )( 813 , 0.046175061785013634 )( 814 , 0.04613047466177482 )( 815 , 0.046099900634411065 )( 816 , 0.04605531351117226 )( 817 , 0.04600563071670616 )( 818 , 0.045962954470177585 )( 819 , 0.0459196412647456 )( 820 , 0.04587505414150679 )( 821 , 0.04583237789497822 )( 822 , 0.04580180386761446 )( 823 , 0.045754031949858595 )( 824 , 0.045713266580040254 )( 825 , 0.0456769599225458 )( 826 , 0.045634283676017226 )( 827 , 0.04558969655277841 )( 828 , 0.04555466381309078 )( 829 , 0.04551772019669291 )( 830 , 0.04548332441590869 )( 831 , 0.04544255904609035 )( 832 , 0.04540561542969248 )( 833 , 0.04536994573110143 )( 834 , 0.045318989018828505 )( 835 , 0.045270580142169226 )( 836 , 0.045229814772350885 )( 837 , 0.04519032332033937 )( 838 , 0.045152105786134676 )( 839 , 0.04511197737521975 )( 840 , 0.04506675329307753 )( 841 , 0.04501579658080461 )( 842 , 0.04497375729317944 )( 843 , 0.044925985375423576 )( 844 , 0.04487566562205406 )( 845 , 0.04483808504675278 )( 846 , 0.04479540880022421 )( 847 , 0.04475655430711611 )( 848 , 0.04472152156742847 )( 849 , 0.044685851868837424 )( 850 , 0.044646997375729316 )( 851 , 0.04460304721139392 )( 852 , 0.044559734005961936 )( 853 , 0.04451960559504701 )( 854 , 0.04447884022522867 )( 855 , 0.044439348773217154 )( 856 , 0.044406863869143165 )( 857 , 0.04436227674590435 )( 858 , 0.0443259700884099 )( 859 , 0.044275650335040384 )( 860 , 0.0442380697597391 )( 861 , 0.04419539351321053 )( 862 , 0.04415016943106831 )( 863 , 0.04411386277357385 )( 864 , 0.04407182348594869 )( 865 , 0.04403296899284058 )( 866 , 0.04399156666411883 )( 867 , 0.04395971871894826 )( 868 , 0.04391767943132309 )( 869 , 0.04387627710260134 )( 870 , 0.04384442915743076 )( 871 , 0.043808122499936306 )( 872 , 0.04377117888353843 )( 873 , 0.04373296134933374 )( 874 , 0.04369155902061199 )( 875 , 0.04365716323982777 )( 876 , 0.04362149354123672 )( 877 , 0.0435870977604525 )( 878 , 0.04354760630844098 )( 879 , 0.043517669239980634 )( 880 , 0.04347945170577594 )( 881 , 0.04344505592499172 )( 882 , 0.04341193406201432 )( 883 , 0.04337116869219598 )( 884 , 0.043339957705928814 )( 885 , 0.043303014089530946 )( 886 , 0.0432565160895819 )( 887 , 0.043212565925246506 )( 888 , 0.04318135493897934 )( 889 , 0.043146959158195115 )( 890 , 0.04311256337741089 )( 891 , 0.043084537185660784 )( 892 , 0.0430412239802288 )( 893 , 0.04300428036383092 )( 894 , 0.04297434329537058 )( 895 , 0.042933577925552247 )( 896 , 0.042898545185864605 )( 897 , 0.042860964610563324 )( 898 , 0.04282147315855181 )( 899 , 0.042783255624347115 )( 900 , 0.04273739458330149 )( 901 , 0.04270618359703432 )( 902 , 0.04265968559708527 )( 903 , 0.04261063976152259 )( 904 , 0.042574333104028125 )( 905 , 0.04254312211776096 )( 906 , 0.042508726336976735 )( 907 , 0.04246859792606181 )( 908 , 0.04242846951514688 )( 909 , 0.04239407373436266 )( 910 , 0.042359040994675023 )( 911 , 0.04232273433718056 )( 912 , 0.04227751025503834 )( 913 , 0.04223801880302683 )( 914 , 0.04220234910443578 )( 915 , 0.042162857652424265 )( 916 , 0.04212782491273663 )( 917 , 0.04209151825524217 )( 918 , 0.04205393767994089 )( 919 , 0.04201890494025325 )( 920 , 0.04198387220056562 )( 921 , 0.04195584600881551 )( 922 , 0.041920813269127874 )( 923 , 0.04188323269382659 )( 924 , 0.041841830365104846 )( 925 , 0.0418061606665138 )( 926 , 0.04176539529669546 )( 927 , 0.041736732146041934 )( 928 , 0.04170934291319524 )( 929 , 0.0416743101735076 )( 930 , 0.041634181762592676 )( 931 , 0.04159787510509822 )( 932 , 0.04156029452979694 )( 933 , 0.04152717266681954 )( 934 , 0.041488955132614844 )( 935 , 0.041453285434023796 )( 936 , 0.04141697877652934 )( 937 , 0.04138130907793829 )( 938 , 0.04134627633825066 )( 939 , 0.04130232617391526 )( 940 , 0.041269204310937856 )( 941 , 0.041230349817829755 )( 942 , 0.04119595403704553 )( 943 , 0.04115964737955107 )( 944 , 0.04112142984534638 )( 945 , 0.041094677571403095 )( 946 , 0.041069836174170045 )( 947 , 0.04103671431119264 )( 948 , 0.04100295548931183 )( 949 , 0.04097492929756172 )( 950 , 0.0409462661469082 )( 951 , 0.04090550077708986 )( 952 , 0.0408691941195954 )( 953 , 0.040836072256618006 )( 954 , 0.04079912864022013 )( 955 , 0.04077237636627685 )( 956 , 0.04074052842110627 )( 957 , 0.04071122831154934 )( 958 , 0.040678106448571935 )( 959 , 0.04064816938011159 )( 960 , 0.0406207801472649 )( 961 , 0.04058893220209432 )( 962 , 0.04055581033911692 )( 963 , 0.040523962393946344 )( 964 , 0.040488292695355296 )( 965 , 0.04045644475018472 )( 966 , 0.040427144640627785 )( 967 , 0.04039147494203674 )( 968 , 0.04036217483247981 )( 969 , 0.040329052969502406 )( 970 , 0.040299115901042064 )( 971 , 0.040265357079161256 )( 972 , 0.04022268083263268 )( 973 , 0.04019401768197916 )( 974 , 0.040154526229967645 )( 975 , 0.04011949349028001 )( 976 , 0.040087008586206015 )( 977 , 0.04005579759993885 )( 978 , 0.04002394965476828 )( 979 , 0.03998955387398405 )( 980 , 0.03996025376442712 )( 981 , 0.03992331014802925 )( 982 , 0.03989146220285867 )( 983 , 0.03985834033988127 )( 984 , 0.03982012280567658 )( 985 , 0.03978445310708553 )( 986 , 0.039748783408494484 )( 987 , 0.03971375066880685 )( 988 , 0.0396780809702158 )( 989 , 0.03964432214833499 )( 990 , 0.039608652449743945 )( 991 , 0.03957234579224948 )( 992 , 0.039543045682692554 )( 993 , 0.03950546510739127 )( 994 , 0.0394685214909934 )( 995 , 0.03943157787459553 )( 996 , 0.0393914494636806 )( 997 , 0.03936469718973732 )( 998 , 0.03933921883360086 )( 999 , 0.03929972738158934 )( 1000 , 0.03926342072409488 )( 1001 , 0.03923348365563454 )( 1002 , 0.039199724833753724 )( 1003 , 0.03916978776529338 )( 1004 , 0.0391430354913501 )( 1005 , 0.039103544039338585 )( 1006 , 0.039067237381844123 )( 1007 , 0.03903411551886672 )( 1008 , 0.03899589798466203 )( 1009 , 0.03897424138194604 )( 1010 , 0.038936660806644756 )( 1011 , 0.038900354149150294 )( 1012 , 0.03886595836836607 )( 1013 , 0.03883920609442279 )( 1014 , 0.038813090779382914 )( 1015 , 0.03878570154653622 )( 1016 , 0.038757038395882695 )( 1017 , 0.038732196998649646 )( 1018 , 0.038697801217865424 )( 1019 , 0.03866276847817779 )( 1020 , 0.03863283140971745 )( 1021 , 0.03859843562893322 )( 1022 , 0.038562128971438764 )( 1023 , 0.03853028102626819 )( 1024 , 0.038501617875614666 )( 1025 , 0.038471680807154324 )( 1026 , 0.038439195903080335 )( 1027 , 0.03840925883461999 )( 1028 , 0.03837295217712553 )( 1029 , 0.03834046727305154 )( 1030 , 0.038311167163494614 )( 1031 , 0.03827358658819333 )( 1032 , 0.03824364951973298 )( 1033 , 0.03822008204030676 )( 1034 , 0.038192692807460064 )( 1035 , 0.03815256439654514 )( 1036 , 0.038120716451374555 )( 1037 , 0.03809205330072104 )( 1038 , 0.038057020561033404 )( 1039 , 0.038021350862442356 )( 1040 , 0.03799459858849907 )( 1041 , 0.03796083976661826 )( 1042 , 0.037932176615964736 )( 1043 , 0.03790032867079416 )( 1044 , 0.03786274809549288 )( 1045 , 0.03782835231470866 )( 1046 , 0.0377977782873449 )( 1047 , 0.03777229993120844 )( 1048 , 0.03774427373945833 )( 1049 , 0.037709240999770695 )( 1050 , 0.03768503656144106 )( 1051 , 0.03764745598613978 )( 1052 , 0.03761688195877602 )( 1053 , 0.03758439705470203 )( 1054 , 0.03755382302733828 )( 1055 , 0.037529618589008634 )( 1056 , 0.037503503273968765 )( 1057 , 0.03747611404112207 )( 1058 , 0.03744617697266173 )( 1059 , 0.037416239904201384 )( 1060 , 0.037388213712451275 )( 1061 , 0.03735636576728069 )( 1062 , 0.03733088741114423 )( 1063 , 0.03730286121939413 )( 1064 , 0.037269739356416726 )( 1065 , 0.037241713164666616 )( 1066 , 0.03720668042497898 )( 1067 , 0.03718247598664934 )( 1068 , 0.0371474432469617 )( 1069 , 0.03711750617850136 )( 1070 , 0.0370862951922342 )( 1071 , 0.03705826900048409 )( 1072 , 0.03702896889092716 )( 1073 , 0.0370034905347907 )( 1074 , 0.03697737521975082 )( 1075 , 0.036940431603352954 )( 1076 , 0.036915590206119904 )( 1077 , 0.036888837932176614 )( 1078 , 0.036856353028102626 )( 1079 , 0.03682259420622182 )( 1080 , 0.03679647889118194 )( 1081 , 0.03676335702820454 )( 1082 , 0.036723865576193025 )( 1083 , 0.036697113302249736 )( 1084 , 0.03666462839817575 )( 1085 , 0.036641060918749524 )( 1086 , 0.036612397768096 )( 1087 , 0.036581823740732246 )( 1088 , 0.036556982343499196 )( 1089 , 0.036536599658590026 )( 1090 , 0.03650029300109557 )( 1091 , 0.036474177686055695 )( 1092 , 0.03643914494636806 )( 1093 , 0.0364193992203623 )( 1094 , 0.03638564039848149 )( 1095 , 0.03636079900124844 )( 1096 , 0.03633213585059492 )( 1097 , 0.03630665749445846 )( 1098 , 0.03627353563148106 )( 1099 , 0.03624232464521389 )( 1100 , 0.036212387576753546 )( 1101 , 0.036190730974037556 )( 1102 , 0.03616334174119086 )( 1103 , 0.03613531554944075 )( 1104 , 0.036104741522076995 )( 1105 , 0.03608053708374736 )( 1106 , 0.03605760656322454 )( 1107 , 0.036023210782440314 )( 1108 , 0.03599773242630386 )( 1109 , 0.03596779535784351 )( 1110 , 0.03594231700170705 )( 1111 , 0.03591429080995694 )( 1112 , 0.03589199724833754 )( 1113 , 0.03586906672781472 )( 1114 , 0.03583976661825779 )( 1115 , 0.03581492522102474 )( 1116 , 0.03578626207037122 )( 1117 , 0.03574931845397335 )( 1118 , 0.0357244770567403 )( 1119 , 0.03570345741292772 )( 1120 , 0.03567543122117761 )( 1121 , 0.03565058982394456 )( 1122 , 0.03562256363219445 )( 1123 , 0.0355919896048307 )( 1124 , 0.03556268949527377 )( 1125 , 0.03553657418023389 )( 1126 , 0.03550345231725649 )( 1127 , 0.035472878289892734 )( 1128 , 0.03544166730362557 )( 1129 , 0.035409182399551584 )( 1130 , 0.035388162755739 )( 1131 , 0.035363958317409364 )( 1132 , 0.03534293867359678 )( 1133 , 0.035309179851715965 )( 1134 , 0.035283064536676095 )( 1135 , 0.035251853550408926 )( 1136 , 0.03522000560523835 )( 1137 , 0.03519580116690871 )( 1138 , 0.035172233687482485 )( 1139 , 0.035147392290249435 )( 1140 , 0.03511681826288568 )( 1141 , 0.0350907029478458 )( 1142 , 0.035062676756095694 )( 1143 , 0.03503592448215241 )( 1144 , 0.0350187265917603 )( 1145 , 0.03499006344110678 )( 1146 , 0.03496140029045326 )( 1147 , 0.03493719585212362 )( 1148 , 0.03490152615353257 )( 1149 , 0.034876047797396115 )( 1150 , 0.03485821294810059 )( 1151 , 0.03482954979744707 )( 1152 , 0.03480470840021402 )( 1153 , 0.03477286045504344 )( 1154 , 0.03474929297561721 )( 1155 , 0.03472699941399781 )( 1156 , 0.03470279497566817 )( 1157 , 0.03467922749624194 )( 1158 , 0.03465566001681571 )( 1159 , 0.03462890774287243 )( 1160 , 0.034602792427832554 )( 1161 , 0.03457922494840633 )( 1162 , 0.034556294427883515 )( 1163 , 0.03453400086626411 )( 1164 , 0.034498968126576476 )( 1165 , 0.03447603760605366 )( 1166 , 0.03444610053759332 )( 1167 , 0.034417437386939795 )( 1168 , 0.0343900481540931 )( 1169 , 0.03436202196234299 )( 1170 , 0.034339728400723586 )( 1171 , 0.03431042829116666 )( 1172 , 0.034283039058319954 )( 1173 , 0.034253738948763025 )( 1174 , 0.03423717801727433 )( 1175 , 0.03420787790771739 )( 1176 , 0.03418940609951846 )( 1177 , 0.034163927743382 )( 1178 , 0.034139723305052355 )( 1179 , 0.034122525414660244 )( 1180 , 0.03409704705852378 )( 1181 , 0.03406710999006344 )( 1182 , 0.034041631633926976 )( 1183 , 0.03401233152437005 )( 1184 , 0.033987490127137 )( 1185 , 0.03394863563402889 )( 1186 , 0.03392379423679584 )( 1187 , 0.03390022675736962 )( 1188 , 0.03387347448342633 )( 1189 , 0.0338556396341308 )( 1190 , 0.03383716782593187 )( 1191 , 0.03381614818211929 )( 1192 , 0.033789395908176006 )( 1193 , 0.033770287141073656 )( 1194 , 0.03374480878493719 )( 1195 , 0.0337231521822212 )( 1196 , 0.033700221661698386 )( 1197 , 0.0336734693877551 )( 1198 , 0.03364480623710158 )( 1199 , 0.03361996483986853 )( 1200 , 0.03359130168921501 )( 1201 , 0.03356200157965808 )( 1202 , 0.0335352493057148 )( 1203 , 0.03351168182628857 )( 1204 , 0.03348875130576575 )( 1205 , 0.03346582078524293 )( 1206 , 0.033447348977044 )( 1207 , 0.03342696629213483 )( 1208 , 0.03339639226477108 )( 1209 , 0.03336390736069709 )( 1210 , 0.03334543555249815 )( 1211 , 0.03332505286758898 )( 1212 , 0.03330658105939005 )( 1213 , 0.033288746210094526 )( 1214 , 0.033263904812861476 )( 1215 , 0.03324288516904889 )( 1216 , 0.03321485897729878 )( 1217 , 0.03318619582664527 )( 1218 , 0.03317027185405998 )( 1219 , 0.03314734133353716 )( 1220 , 0.033123136895207524 )( 1221 , 0.03309383678565059 )( 1222 , 0.03306453667609366 )( 1223 , 0.03304861270350837 )( 1224 , 0.0330224973884685 )( 1225 , 0.032993834237814976 )( 1226 , 0.0329619862926444 )( 1227 , 0.03294160360773523 )( 1228 , 0.03291867308721241 )( 1229 , 0.03289510560778618 )( 1230 , 0.03287153812835996 )( 1231 , 0.03284797064893373 )( 1232 , 0.03282567708731433 )( 1233 , 0.03280083569008128 )( 1234 , 0.032776631251751634 )( 1235 , 0.03275115289561518 )( 1236 , 0.03272631149838212 )( 1237 , 0.03270720273127978 )( 1238 , 0.03267981349843308 )( 1239 , 0.03265751993681368 )( 1240 , 0.03262949374506357 )( 1241 , 0.03261293281357487 )( 1242 , 0.032591276210858874 )( 1243 , 0.032566434813625825 )( 1244 , 0.03253968253968254 )( 1245 , 0.032516752019159725 )( 1246 , 0.032499554128767615 )( 1247 , 0.03248108232056868 )( 1248 , 0.03246006267675609 )( 1249 , 0.03243713215623328 )( 1250 , 0.032413564676807054 )( 1251 , 0.03238936023847741 )( 1252 , 0.032368340594664834 )( 1253 , 0.03234732095085225 )( 1254 , 0.03232120563581238 )( 1255 , 0.03230209686871003 )( 1256 , 0.03227916634818721 )( 1257 , 0.03225559886876099 )( 1258 , 0.03223266834823817 )( 1259 , 0.032214196540039236 )( 1260 , 0.03218871818390277 )( 1261 , 0.032160691992152664 )( 1262 , 0.03213712451272644 )( 1263 , 0.03211164615658998 )( 1264 , 0.03208998955387398 )( 1265 , 0.03206960686896482 )( 1266 , 0.032048587225152234 )( 1267 , 0.03202820454024306 )( 1268 , 0.03200081530739637 )( 1269 , 0.031979795663583784 )( 1270 , 0.03195559122525415 )( 1271 , 0.0319364824581518 )( 1272 , 0.03191418889653239 )( 1273 , 0.03189062141710617 )( 1274 , 0.03186641697877653 )( 1275 , 0.031842849499350304 )( 1276 , 0.03182182985553772 )( 1277 , 0.03180654284185584 )( 1278 , 0.03178424928023644 )( 1279 , 0.03176068180081021 )( 1280 , 0.031744757828224925 )( 1281 , 0.031728833855639633 )( 1282 , 0.03170845117073046 )( 1283 , 0.031685520650207646 )( 1284 , 0.03166195317078142 )( 1285 , 0.03164157048587225 )( 1286 , 0.03162118780096308 )( 1287 , 0.0315944355270198 )( 1288 , 0.03157596371882086 )( 1289 , 0.03155239623939463 )( 1290 , 0.031529465718871816 )( 1291 , 0.031503350403831946 )( 1292 , 0.031484241636729596 )( 1293 , 0.03146322199291702 )( 1294 , 0.03143965451349079 )( 1295 , 0.031418634869678205 )( 1296 , 0.03140271089709292 )( 1297 , 0.031382965171087164 )( 1298 , 0.03136640423959846 )( 1299 , 0.03134793243139953 )( 1300 , 0.03132563886978012 )( 1301 , 0.031303345308160715 )( 1302 , 0.031284873499961785 )( 1303 , 0.031265764732859434 )( 1304 , 0.03124347117124003 )( 1305 , 0.031223725445234274 )( 1306 , 0.03120206884251828 )( 1307 , 0.03118550791102958 )( 1308 , 0.031161940431603353 )( 1309 , 0.031144742541211242 )( 1310 , 0.031130729445336187 )( 1311 , 0.03111162067823384 )( 1312 , 0.031093785828938316 )( 1313 , 0.031072766185125736 )( 1314 , 0.03105302045911998 )( 1315 , 0.031032000815307395 )( 1316 , 0.03101289204820505 )( 1317 , 0.030990598486585644 )( 1318 , 0.030970215801676478 )( 1319 , 0.030946648322250248 )( 1320 , 0.03092244388392061 )( 1321 , 0.03090269815791485 )( 1322 , 0.030881041555198857 )( 1323 , 0.03086448062371016 )( 1324 , 0.03084791969222146 )( 1325 , 0.03082944788402252 )( 1326 , 0.030803969527886062 )( 1327 , 0.03078740859639736 )( 1328 , 0.030772121582715483 )( 1329 , 0.03075428673341996 )( 1330 , 0.030737725801931258 )( 1331 , 0.0307179800759255 )( 1332 , 0.03070078218553339 )( 1333 , 0.030674029911590104 )( 1334 , 0.030654921144487757 )( 1335 , 0.030632627582868353 )( 1336 , 0.03061033402124895 )( 1337 , 0.030595683966470482 )( 1338 , 0.03057784911717496 )( 1339 , 0.030560014267879437 )( 1340 , 0.030543453336390736 )( 1341 , 0.030521159774771333 )( 1342 , 0.03050396188437922 )( 1343 , 0.030480394404952992 )( 1344 , 0.030465107391271114 )( 1345 , 0.03045045733649265 )( 1346 , 0.03043007465158348 )( 1347 , 0.030410328925577722 )( 1348 , 0.030393131035185608 )( 1349 , 0.030378480980407144 )( 1350 , 0.030361283090015033 )( 1351 , 0.030340263446202453 )( 1352 , 0.030316695966776223 )( 1353 , 0.030293765446253406 )( 1354 , 0.03027847843257153 )( 1355 , 0.030260643583276008 )( 1356 , 0.030238350021656604 )( 1357 , 0.030214782542230374 )( 1358 , 0.03019248898061097 )( 1359 , 0.0301721062957018 )( 1360 , 0.030152360569696043 )( 1361 , 0.030127519172462994 )( 1362 , 0.030107136487553823 )( 1363 , 0.030086116843741243 )( 1364 , 0.030067008076638896 )( 1365 , 0.03004344059721267 )( 1366 , 0.03003197533695126 )( 1367 , 0.030013503528752324 )( 1368 , 0.029991846926036334 )( 1369 , 0.02997401207674081 )( 1370 , 0.02995426635073505 )( 1371 , 0.029935157583632705 )( 1372 , 0.02991350098091671 )( 1373 , 0.029894392213814364 )( 1374 , 0.02986827689877449 )( 1375 , 0.02984789421386532 )( 1376 , 0.02983133328237662 )( 1377 , 0.029813498433081096 )( 1378 , 0.029787383118041223 )( 1379 , 0.029767000433132053 )( 1380 , 0.029746617748222886 )( 1381 , 0.029731330734541008 )( 1382 , 0.029710948049631838 )( 1383 , 0.029686743611302198 )( 1384 , 0.02967145659762032 )( 1385 , 0.029649163036000917 )( 1386 , 0.029628780351091746 )( 1387 , 0.02960839766618258 )( 1388 , 0.029589288899080232 )( 1389 , 0.02956826925526765 )( 1390 , 0.02954852352926189 )( 1391 , 0.029530688679966367 )( 1392 , 0.029512853830670847 )( 1393 , 0.029491197227954853 )( 1394 , 0.029475273255369562 )( 1395 , 0.029453616652653572 )( 1396 , 0.029431323091034165 )( 1397 , 0.029417946954062524 )( 1398 , 0.02939947514586359 )( 1399 , 0.02938291421437489 )( 1400 , 0.02937081199521007 )( 1401 , 0.029349792351397487 )( 1402 , 0.029328772707584907 )( 1403 , 0.029317944406226912 )( 1404 , 0.02930138347473821 )( 1405 , 0.02928100078982904 )( 1406 , 0.029254885474789168 )( 1407 , 0.02922685928303906 )( 1408 , 0.029204565721419655 )( 1409 , 0.02918354607760707 )( 1410 , 0.02916571122831155 )( 1411 , 0.029154245968050142 )( 1412 , 0.02913832199546485 )( 1413 , 0.02912494585849321 )( 1414 , 0.02910838492700451 )( 1415 , 0.029090550077708985 )( 1416 , 0.029068893474992995 )( 1417 , 0.029044689036663355 )( 1418 , 0.029028128105174654 )( 1419 , 0.029012841091492776 )( 1420 , 0.028994369283293842 )( 1421 , 0.028975260516191495 )( 1422 , 0.02895742566689597 )( 1423 , 0.0289370429819868 )( 1424 , 0.02891602333817422 )( 1425 , 0.02889882544778211 )( 1426 , 0.028879716680679762 )( 1427 , 0.02885742311906036 )( 1428 , 0.028837677393054602 )( 1429 , 0.02882175342046931 )( 1430 , 0.028803918571173787 )( 1431 , 0.02878353588626462 )( 1432 , 0.02876697495477592 )( 1433 , 0.02875168794109404 )( 1434 , 0.028739585721929223 )( 1435 , 0.028719839995923462 )( 1436 , 0.02870327906443476 )( 1437 , 0.02868608117404265 )( 1438 , 0.028668246324747126 )( 1439 , 0.02865232235216184 )( 1440 , 0.028628754872735612 )( 1441 , 0.028610283064536675 )( 1442 , 0.028590537338530918 )( 1443 , 0.028575887283752453 )( 1444 , 0.028556141557746693 )( 1445 , 0.02853766974954776 )( 1446 , 0.028517924023542 )( 1447 , 0.028500726133149887 )( 1448 , 0.028487349996178246 )( 1449 , 0.028470789064689545 )( 1450 , 0.028444036790746263 )( 1451 , 0.02842620194145074 )( 1452 , 0.02840263446202451 )( 1453 , 0.028383525694922165 )( 1454 , 0.028368875640143697 )( 1455 , 0.028354862544268642 )( 1456 , 0.028338301612779945 )( 1457 , 0.02831728196896736 )( 1458 , 0.028300721037478663 )( 1459 , 0.028287981859410432 )( 1460 , 0.02826759917450126 )( 1461 , 0.02825040128410915 )( 1462 , 0.02823447731152386 )( 1463 , 0.028216642462228336 )( 1464 , 0.02819625977731917 )( 1465 , 0.028178424928023645 )( 1466 , 0.02815676832530765 )( 1467 , 0.028134474763688248 )( 1468 , 0.028112818160972254 )( 1469 , 0.02809434635277332 )( 1470 , 0.028079696297994852 )( 1471 , 0.028065683202119798 )( 1472 , 0.028054217941858393 )( 1473 , 0.028031287421335576 )( 1474 , 0.02801217865423323 )( 1475 , 0.02799179596932406 )( 1476 , 0.027975235037835357 )( 1477 , 0.027956763229636424 )( 1478 , 0.027941476215954546 )( 1479 , 0.02792746312007949 )( 1480 , 0.027912176106397617 )( 1481 , 0.027898163010522562 )( 1482 , 0.02788542383245433 )( 1483 , 0.02786822594206222 )( 1484 , 0.027854849805090575 )( 1485 , 0.02783319320237458 )( 1486 , 0.027816632270885884 )( 1487 , 0.02779943438049377 )( 1488 , 0.027789879996942598 )( 1489 , 0.027773956024357307 )( 1490 , 0.027751025503834494 )( 1491 , 0.02773319065453897 )( 1492 , 0.02772172539427756 )( 1493 , 0.02770070575046498 )( 1494 , 0.027689240490203573 )( 1495 , 0.027669494764197815 )( 1496 , 0.027657392545032994 )( 1497 , 0.02763955769573747 )( 1498 , 0.02762235980534536 )( 1499 , 0.027605161914953248 )( 1500 , 0.027585416188947488 )( 1501 , 0.027575224846492906 )( 1502 , 0.027554842161583736 )( 1503 , 0.027536370353384798 )( 1504 , 0.027522357257509747 )( 1505 , 0.027506433284924456 )( 1506 , 0.027488598435628932 )( 1507 , 0.027470126627429998 )( 1508 , 0.02745420265484471 )( 1509 , 0.02744210043567989 )( 1510 , 0.02743381996993554 )( 1511 , 0.02741343728502637 )( 1512 , 0.027399424189151315 )( 1513 , 0.02738031542204897 )( 1514 , 0.02736439144946368 )( 1515 , 0.027345919641264746 )( 1516 , 0.027329358709776045 )( 1517 , 0.027312797778287344 )( 1518 , 0.027292415093378174 )( 1519 , 0.02727012153175877 )( 1520 , 0.027252286682463246 )( 1521 , 0.02724145838110525 )( 1522 , 0.027226808326326787 )( 1523 , 0.02720387780580397 )( 1524 , 0.027187953833218682 )( 1525 , 0.02717202986063339 )( 1526 , 0.027156105888048104 )( 1527 , 0.02714272975107646 )( 1528 , 0.02712999057300823 )( 1529 , 0.027114703559326353 )( 1530 , 0.027101327422354708 )( 1531 , 0.02708540344976942 )( 1532 , 0.027073301230604602 )( 1533 , 0.02705737725801931 )( 1534 , 0.027038905449820377 )( 1535 , 0.0270236184361385 )( 1536 , 0.027009605340263445 )( 1537 , 0.02698667481974063 )( 1538 , 0.02697075084715534 )( 1539 , 0.02695355295676323 )( 1540 , 0.026938265943081352 )( 1541 , 0.026918520217075595 )( 1542 , 0.02690450712120054 )( 1543 , 0.02688794618971184 )( 1544 , 0.02687138525822314 )( 1545 , 0.026857372162348084 )( 1546 , 0.02684208514866621 )( 1547 , 0.026828072052791155 )( 1548 , 0.02681469591581951 )( 1549 , 0.0267974980254274 )( 1550 , 0.02677647838161482 )( 1551 , 0.026760554409029528 )( 1552 , 0.02674399347754083 )( 1553 , 0.02672424775153507 )( 1554 , 0.026708960737853192 )( 1555 , 0.02669112588855767 )( 1556 , 0.026676475833779204 )( 1557 , 0.02665800402558027 )( 1558 , 0.02664590180641545 )( 1559 , 0.026631251751636983 )( 1560 , 0.02662042345027899 )( 1561 , 0.026607047313307347 )( 1562 , 0.026589849422915233 )( 1563 , 0.026574562409233355 )( 1564 , 0.026553542765420775 )( 1565 , 0.026533797039415018 )( 1566 , 0.02651914698463655 )( 1567 , 0.026508318683278555 )( 1568 , 0.026488572957272798 )( 1569 , 0.026479018573721622 )( 1570 , 0.02645990980661928 )( 1571 , 0.026443348875130578 )( 1572 , 0.026433157532675992 )( 1573 , 0.02641659660118729 )( 1574 , 0.026401309587505414 )( 1575 , 0.02638665953272695 )( 1576 , 0.026368187724528012 )( 1577 , 0.02635035287523249 )( 1578 , 0.026335702820454023 )( 1579 , 0.026320415806772145 )( 1580 , 0.026303217916380035 )( 1581 , 0.02629238961502204 )( 1582 , 0.026273917806823102 )( 1583 , 0.026258630793141228 )( 1584 , 0.026241432902749114 )( 1585 , 0.026224871971260413 )( 1586 , 0.026212132793192185 )( 1587 , 0.026196845779510307 )( 1588 , 0.02617837397131137 )( 1589 , 0.02616436087543632 )( 1590 , 0.02614971082065785 )( 1591 , 0.026135060765879386 )( 1592 , 0.026117862875487275 )( 1593 , 0.026101301943998574 )( 1594 , 0.026085377971413283 )( 1595 , 0.026064995286504116 )( 1596 , 0.02605098219062906 )( 1597 , 0.026032510382430124 )( 1598 , 0.026020408163265306 )( 1599 , 0.026004484190680018 )( 1600 , 0.025990471094804964 )( 1601 , 0.025971362327702616 )( 1602 , 0.025954801396213915 )( 1603 , 0.025943336135952507 )( 1604 , 0.025930596957884276 )( 1605 , 0.025914672985298988 )( 1606 , 0.02590320772503758 )( 1607 , 0.025887920711355702 )( 1608 , 0.025877092409997707 )( 1609 , 0.025859257560702183 )( 1610 , 0.025845244464827128 )( 1611 , 0.025830594410048664 )( 1612 , 0.025822313944304315 )( 1613 , 0.0258051160539122 )( 1614 , 0.025786007286809853 )( 1615 , 0.025772631149838212 )( 1616 , 0.02575925501286657 )( 1617 , 0.02573950928686081 )( 1618 , 0.025721037478661876 )( 1619 , 0.025703839588269765 )( 1620 , 0.02569364824581518 )( 1621 , 0.02568409386226401 )( 1622 , 0.02566944380748554 )( 1623 , 0.025654793752707076 )( 1624 , 0.02563504802670132 )( 1625 , 0.02562421972534332 )( 1626 , 0.025613391423985325 )( 1627 , 0.025604473999337563 )( 1628 , 0.025597467451400034 )( 1629 , 0.02558600219113863 )( 1630 , 0.025572626054166984 )( 1631 , 0.02555861295829193 )( 1632 , 0.025544599862416875 )( 1633 , 0.025528675889831588 )( 1634 , 0.025514662793956533 )( 1635 , 0.025498101862467832 )( 1636 , 0.025485999643303014 )( 1637 , 0.025468801752910903 )( 1638 , 0.025457336492649495 )( 1639 , 0.02544332339677444 )( 1640 , 0.025429310300899385 )( 1641 , 0.025412749369410684 )( 1642 , 0.025396825396825397 )( 1643 , 0.025378353588626463 )( 1644 , 0.025368162246171878 )( 1645 , 0.025354786109200233 )( 1646 , 0.025343320848938828 )( 1647 , 0.025329944711967183 )( 1648 , 0.025312746821575072 )( 1649 , 0.02529491197227955 )( 1650 , 0.02528344671201814 )( 1651 , 0.025271344492853322 )( 1652 , 0.025253509643557798 )( 1653 , 0.025239496547682743 )( 1654 , 0.025223572575097455 )( 1655 , 0.025207011643608754 )( 1656 , 0.025191087671023467 )( 1657 , 0.025178985451858645 )( 1658 , 0.02516433539708018 )( 1659 , 0.02514713750668807 )( 1660 , 0.02513057657519937 )( 1661 , 0.025120385232744784 )( 1662 , 0.0251101938902902 )( 1663 , 0.02509809167112538 )( 1664 , 0.025084715534153736 )( 1665 , 0.02507388723279574 )( 1666 , 0.02506114805472751 )( 1667 , 0.02504522408214222 )( 1668 , 0.02502866315065352 )( 1669 , 0.025010191342454583 )( 1670 , 0.024998089123289765 )( 1671 , 0.024980891232897654 )( 1672 , 0.02497069989044307 )( 1673 , 0.02495541287676119 )( 1674 , 0.024945221534306606 )( 1675 , 0.02493057147952814 )( 1676 , 0.024912099671329208 )( 1677 , 0.024898723534357563 )( 1678 , 0.024882799561772275 )( 1679 , 0.02486496471247675 )( 1680 , 0.024850314657698287 )( 1681 , 0.024836938520726642 )( 1682 , 0.024826747178272057 )( 1683 , 0.024808912328976536 )( 1684 , 0.024789166602970775 )( 1685 , 0.02477515350709572 )( 1686 , 0.024759229534510433 )( 1687 , 0.02474457947973197 )( 1688 , 0.024728018548243268 )( 1689 , 0.024717190246885273 )( 1690 , 0.02470445106881704 )( 1691 , 0.024696807561976102 )( 1692 , 0.024682794466101048 )( 1693 , 0.024669418329129406 )( 1694 , 0.024657953068867998 )( 1695 , 0.024640755178475884 )( 1696 , 0.02462610512369742 )( 1697 , 0.024612092027822365 )( 1698 , 0.024599352849754133 )( 1699 , 0.024587887589492725 )( 1700 , 0.024570689699100614 )( 1701 , 0.024553491808708503 )( 1702 , 0.02454011567173686 )( 1703 , 0.024526739534765217 )( 1704 , 0.024509541644373106 )( 1705 , 0.02449616550740146 )( 1706 , 0.02448278937042982 )( 1707 , 0.024466865397844532 )( 1708 , 0.024452852301969478 )( 1709 , 0.02444202400061148 )( 1710 , 0.02442992178144666 )( 1711 , 0.024410176055440904 )( 1712 , 0.02439616295956585 )( 1713 , 0.024382149863690795 )( 1714 , 0.024366225891105507 )( 1715 , 0.0243547606308441 )( 1716 , 0.024337562740451985 )( 1717 , 0.024323549644576933 )( 1718 , 0.02430953654870188 )( 1719 , 0.02429424953502 )( 1720 , 0.024278962521338123 )( 1721 , 0.024268771178883538 )( 1722 , 0.024254758083008483 )( 1723 , 0.024243929781650488 )( 1724 , 0.0242280058090652 )( 1725 , 0.024217814466610615 )( 1726 , 0.024205075288542384 )( 1727 , 0.024196157863894622 )( 1728 , 0.024177049096792275 )( 1729 , 0.024168768631047926 )( 1730 , 0.024153481617366048 )( 1731 , 0.024147112028331932 )( 1732 , 0.02413883156258758 )( 1733 , 0.02412481846671253 )( 1734 , 0.024111442329740884 )( 1735 , 0.02409742923386583 )( 1736 , 0.024080868302377132 )( 1737 , 0.0240681291243089 )( 1738 , 0.02405602690514408 )( 1739 , 0.02404392468597926 )( 1740 , 0.02402736375449056 )( 1741 , 0.024012713699712095 )( 1742 , 0.023996789727126804 )( 1743 , 0.023988509261382455 )( 1744 , 0.023973222247700578 )( 1745 , 0.023960483069632346 )( 1746 , 0.023948380850467528 )( 1747 , 0.023933730795689064 )( 1748 , 0.023918443782007186 )( 1749 , 0.02390888939845601 )( 1750 , 0.023893602384774136 )( 1751 , 0.023881500165609314 )( 1752 , 0.02387067186425132 )( 1753 , 0.023858569645086498 )( 1754 , 0.0238420087135978 )( 1755 , 0.023827358658819332 )( 1756 , 0.023817167316364747 )( 1757 , 0.023808249891716985 )( 1758 , 0.02379742159035899 )( 1759 , 0.023781497617773702 )( 1760 , 0.023771943234222527 )( 1761 , 0.02375665622054065 )( 1762 , 0.023742006165762185 )( 1763 , 0.023728630028790543 )( 1764 , 0.02371461693291549 )( 1765 , 0.0236986929603302 )( 1766 , 0.0236821320288415 )( 1767 , 0.0236713037274835 )( 1768 , 0.023657290631608447 )( 1769 , 0.023650921042574335 )( 1770 , 0.023634997069989044 )( 1771 , 0.023621620933017402 )( 1772 , 0.023613977426176463 )( 1773 , 0.023598053453591176 )( 1774 , 0.023585951234426354 )( 1775 , 0.023573849015261536 )( 1776 , 0.023555377207062602 )( 1777 , 0.023542001070090957 )( 1778 , 0.023525440138602256 )( 1779 , 0.023512064001630615 )( 1780 , 0.023498687864658974 )( 1781 , 0.023483400850977096 )( 1782 , 0.023468750796198628 )( 1783 , 0.023454737700323577 )( 1784 , 0.023440724604448522 )( 1785 , 0.02342798542638029 )( 1786 , 0.023414609289408646 )( 1787 , 0.023395500522306302 )( 1788 , 0.02338339830314148 )( 1789 , 0.023368748248363016 )( 1790 , 0.023355372111391375 )( 1791 , 0.023343906851129966 )( 1792 , 0.023331804631965145 )( 1793 , 0.023320339371703736 )( 1794 , 0.02330568931692527 )( 1795 , 0.023295497974470687 )( 1796 , 0.023284032714209278 )( 1797 , 0.023273841371754693 )( 1798 , 0.023261102193686465 )( 1799 , 0.023249636933425057 )( 1800 , 0.023238171673163648 )( 1801 , 0.023229254248515886 )( 1802 , 0.02321524115264083 )( 1803 , 0.02320186501566919 )( 1804 , 0.02318912583760096 )( 1805 , 0.023172564906112258 )( 1806 , 0.023157914851333793 )( 1807 , 0.023148360467782618 )( 1808 , 0.023134347371907563 )( 1809 , 0.02312351907054957 )( 1810 , 0.02310823205686769 )( 1811 , 0.023096129837702872 )( 1812 , 0.02307956890621417 )( 1813 , 0.023069377563759586 )( 1814 , 0.02305536446788453 )( 1815 , 0.023045173125429946 )( 1816 , 0.02303434482407195 )( 1817 , 0.02302924915284466 )( 1818 , 0.02300886646793549 )( 1819 , 0.022998675125480903 )( 1820 , 0.022982114193992202 )( 1821 , 0.022966190221406915 )( 1822 , 0.022954724961145506 )( 1823 , 0.022945807536497744 )( 1824 , 0.022930520522815866 )( 1825 , 0.02292287701597493 )( 1826 , 0.022912685673520346 )( 1827 , 0.022901220413258937 )( 1828 , 0.02288975515299753 )( 1829 , 0.022877652933832707 )( 1830 , 0.02286109200234401 )( 1831 , 0.022846441947565542 )( 1832 , 0.022832428851690487 )( 1833 , 0.022822237509235906 )( 1834 , 0.02281204616678132 )( 1835 , 0.022798670029809676 )( 1836 , 0.02278465693393462 )( 1837 , 0.022773191673673216 )( 1838 , 0.02276363729012204 )( 1839 , 0.022753445947667456 )( 1840 , 0.02273879589288899 )( 1841 , 0.022724145838110527 )( 1842 , 0.022712680577849118 )( 1843 , 0.02269739356416724 )( 1844 , 0.022686565262809242 )( 1845 , 0.022671915208030777 )( 1846 , 0.02265981298886596 )( 1847 , 0.02264834772860455 )( 1848 , 0.02263560855053632 )( 1849 , 0.022621595454661265 )( 1850 , 0.02261458890672374 )( 1851 , 0.022601212769752094 )( 1852 , 0.022589747509490686 )( 1853 , 0.0225738235369054 )( 1854 , 0.022561084358837167 )( 1855 , 0.02255089301638258 )( 1856 , 0.022544523427348466 )( 1857 , 0.02253369512599047 )( 1858 , 0.022519682030115416 )( 1859 , 0.02250885372875742 )( 1860 , 0.022498025427399423 )( 1861 , 0.022489108002751664 )( 1862 , 0.022476368824683433 )( 1863 , 0.022461081811001555 )( 1864 , 0.022456623098677672 )( 1865 , 0.022445794797319677 )( 1866 , 0.022433055619251446 )( 1867 , 0.02242286427679686 )( 1868 , 0.022415857728859335 )( 1869 , 0.02240248159188769 )( 1870 , 0.022390379372722872 )( 1871 , 0.022379551071364877 )( 1872 , 0.0223699966878137 )( 1873 , 0.022362353180972763 )( 1874 , 0.022352161838518177 )( 1875 , 0.02234005961935336 )( 1876 , 0.02232795740018854 )( 1877 , 0.022313307345410073 )( 1878 , 0.022301205126245255 )( 1879 , 0.022291650742694083 )( 1880 , 0.022271268057784913 )( 1881 , 0.02225916583862009 )( 1882 , 0.022250885372875742 )( 1883 , 0.022242604907131393 )( 1884 , 0.022234961400290455 )( 1885 , 0.02222922877015975 )( 1886 , 0.022210756961960815 )( 1887 , 0.022202476496216463 )( 1888 , 0.02219292211266529 )( 1889 , 0.022178909016790236 )( 1890 , 0.022169354633239064 )( 1891 , 0.022162348085301535 )( 1892 , 0.02214769803052307 )( 1893 , 0.022137506688068485 )( 1894 , 0.022127952304517313 )( 1895 , 0.02211967183877296 )( 1896 , 0.022107569619608143 )( 1897 , 0.02209801523605697 )( 1898 , 0.022082728222375093 )( 1899 , 0.022069989044306862 )( 1900 , 0.02205342811281816 )( 1901 , 0.022041962852556753 )( 1902 , 0.022029860633391934 )( 1903 , 0.022021580167647582 )( 1904 , 0.022011388825192997 )( 1905 , 0.022001834441641825 )( 1906 , 0.02198782134576677 )( 1907 , 0.02197444520879513 )( 1908 , 0.02196361690743713 )( 1909 , 0.021952788606079136 )( 1910 , 0.021944508140334787 )( 1911 , 0.02193304288007338 )( 1912 , 0.0219177558663915 )( 1913 , 0.02190501668832327 )( 1914 , 0.021896099263675507 )( 1915 , 0.021885270962317512 )( 1916 , 0.021870620907539044 )( 1917 , 0.021854696934953757 )( 1918 , 0.021845779510305995 )( 1919 , 0.021836862085658233 )( 1920 , 0.021829218578817294 )( 1921 , 0.0218183902774593 )( 1922 , 0.021807561976101304 )( 1923 , 0.021798007592550128 )( 1924 , 0.021787179291192133 )( 1925 , 0.021776987948737548 )( 1926 , 0.02176552268847614 )( 1927 , 0.02175342046931132 )( 1928 , 0.02174514000356697 )( 1929 , 0.021734311702208974 )( 1930 , 0.0217247573186578 )( 1931 , 0.021714565976203214 )( 1932 , 0.021704374633748632 )( 1933 , 0.021692909373487224 )( 1934 , 0.021685265866646285 )( 1935 , 0.02167953323651558 )( 1936 , 0.021673163647481463 )( 1937 , 0.02166360926393029 )( 1938 , 0.021648959209151827 )( 1939 , 0.021638130907793828 )( 1940 , 0.021631761318759712 )( 1941 , 0.021620933017401717 )( 1942 , 0.021610741674947132 )( 1943 , 0.021600550332492547 )( 1944 , 0.021592906825651608 )( 1945 , 0.02158526331881067 )( 1946 , 0.021571887181839028 )( 1947 , 0.021561695839384443 )( 1948 , 0.02155214145583327 )( 1949 , 0.021542587072282095 )( 1950 , 0.02153239572982751 )( 1951 , 0.021516471757242223 )( 1952 , 0.021502458661367168 )( 1953 , 0.02149099340110576 )( 1954 , 0.02147952814084435 )( 1955 , 0.02146615200387271 )( 1956 , 0.02145787153812836 )( 1957 , 0.021444495401156716 )( 1958 , 0.02143430405870213 )( 1959 , 0.021421564880633903 )( 1960 , 0.021414558332696374 )( 1961 , 0.021398634360111086 )( 1962 , 0.02138525822313944 )( 1963 , 0.021378251675201916 )( 1964 , 0.02136742337384392 )( 1965 , 0.021356595072485923 )( 1966 , 0.021345766771127928 )( 1967 , 0.021333027593059696 )( 1968 , 0.02132283625060511 )( 1969 , 0.02130946011363347 )( 1970 , 0.021299268771178884 )( 1971 , 0.0212890774287243 )( 1972 , 0.02127315345613901 )( 1973 , 0.021266146908201482 )( 1974 , 0.021255318606843487 )( 1975 , 0.021242579428775256 )( 1976 , 0.021230477209610434 )( 1977 , 0.021217738031542206 )( 1978 , 0.021206272771280798 )( 1979 , 0.021197355346633036 )( 1980 , 0.021182068332951158 )( 1981 , 0.021173150908303396 )( 1982 , 0.02115722693571811 )( 1983 , 0.02114958342887717 )( 1984 , 0.021139392086422584 )( 1985 , 0.021131748579581645 )( 1986 , 0.021119009401513414 )( 1987 , 0.021110091976865652 )( 1988 , 0.021099900634411067 )( 1989 , 0.021092257127570128 )( 1990 , 0.02107633315498484 )( 1991 , 0.02106359397691661 )( 1992 , 0.021052765675558614 )( 1993 , 0.02103875257968356 )( 1994 , 0.021025376442711918 )( 1995 , 0.021015822059160742 )( 1996 , 0.02100626767560957 )( 1997 , 0.02099735025096181 )( 1998 , 0.020986521949603813 )( 1999 , 0.02097441973043899 )( 2000 , 0.02096104359346735 )( 2001 , 0.020952763127722998 )( 2002 , 0.020942571785268413 )( 2003 , 0.020937476114041124 )( 2004 , 0.020922189100359246 )( 2005 , 0.020913908634614894 )( 2006 , 0.02089989553873984 )( 2007 , 0.02088779331957502 )( 2008 , 0.020880786771637495 )( 2009 , 0.02086741063466585 )( 2010 , 0.020852123620983973 )( 2011 , 0.0208425692374328 )( 2012 , 0.020834288771688452 )( 2013 , 0.0208260083059441 )( 2014 , 0.020819001758006574 )( 2015 , 0.02081263216897246 )( 2016 , 0.02080180386761446 )( 2017 , 0.020790975566256465 )( 2018 , 0.020773777675864354 )( 2019 , 0.02076422329231318 )( 2020 , 0.020749573237534714 )( 2021 , 0.020738107977273306 )( 2022 , 0.020726005758108488 )( 2023 , 0.020711992662233433 )( 2024 , 0.02070371219648908 )( 2025 , 0.0206935208540345 )( 2026 , 0.020683329511579914 )( 2027 , 0.02067377512802874 )( 2028 , 0.020656577237636628 )( 2029 , 0.020647022854085456 )( 2030 , 0.020638742388341104 )( 2031 , 0.020623455374659226 )( 2032 , 0.020611353155494408 )( 2033 , 0.020593518306198884 )( 2034 , 0.020582053045937476 )( 2035 , 0.02056740299115901 )( 2036 , 0.02055848556651125 )( 2037 , 0.020548294224056664 )( 2038 , 0.020538739840505492 )( 2039 , 0.020528548498050907 )( 2040 , 0.020519631073403145 )( 2041 , 0.020511987566562206 )( 2042 , 0.020504981018624677 )( 2043 , 0.02049224184055645 )( 2044 , 0.02048141353919845 )( 2045 , 0.02047185915564728 )( 2046 , 0.02046103085428928 )( 2047 , 0.02044701775841423 )( 2048 , 0.020441285128283523 )( 2049 , 0.020430456826925528 )( 2050 , 0.020417080689953883 )( 2051 , 0.02040752630640271 )( 2052 , 0.020395424087237893 )( 2053 , 0.020381410991362838 )( 2054 , 0.020369308772198016 )( 2055 , 0.02035848047084002 )( 2056 , 0.02034510433386838 )( 2057 , 0.02033427603251038 )( 2058 , 0.020318989018828504 )( 2059 , 0.020310071594180742 )( 2060 , 0.020297332416112514 )( 2061 , 0.02028777803256134 )( 2062 , 0.02027949756681699 )( 2063 , 0.020269306224362404 )( 2064 , 0.020261662717521466 )( 2065 , 0.020253382251777117 )( 2066 , 0.020245101786032765 )( 2067 , 0.020236184361385003 )( 2068 , 0.020224719101123594 )( 2069 , 0.02021771255318607 )( 2070 , 0.02020943208744172 )( 2071 , 0.0201973298682769 )( 2072 , 0.020187138525822313 )( 2073 , 0.020180768936788197 )( 2074 , 0.020169940635430202 )( 2075 , 0.020157838416265384 )( 2076 , 0.020147010114907386 )( 2077 , 0.02013618181354939 )( 2078 , 0.020126627429998215 )( 2079 , 0.02011643608754363 )( 2080 , 0.02010751866289587 )( 2081 , 0.020094142525924227 )( 2082 , 0.02008204030675941 )( 2083 , 0.02007121200540141 )( 2084 , 0.020061020662946828 )( 2085 , 0.020052103238299066 )( 2086 , 0.020039364060230835 )( 2087 , 0.020024714005452367 )( 2088 , 0.020010700909577316 )( 2089 , 0.0200043313205432 )( 2090 , 0.019995413895895438 )( 2091 , 0.01998394863563403 )( 2092 , 0.019977579046599914 )( 2093 , 0.019964202909628272 )( 2094 , 0.019948915895946395 )( 2095 , 0.019938087594588396 )( 2096 , 0.019930444087747457 )( 2097 , 0.01992343753980993 )( 2098 , 0.019911972279548523 )( 2099 , 0.019896685265866645 )( 2100 , 0.019891589594639353 )( 2101 , 0.019881398252184768 )( 2102 , 0.01986865907411654 )( 2103 , 0.01985783077275854 )( 2104 , 0.019845728553593723 )( 2105 , 0.019838085046752784 )( 2106 , 0.019827256745394786 )( 2107 , 0.019818339320747027 )( 2108 , 0.019810058855002675 )( 2109 , 0.01979604575912762 )( 2110 , 0.019781395704349156 )( 2111 , 0.019772478279701394 )( 2112 , 0.019761013019439985 )( 2113 , 0.019753369512599046 )( 2114 , 0.01974317817014446 )( 2115 , 0.01972980203317282 )( 2116 , 0.01971706285510459 )( 2117 , 0.01970878238936024 )( 2118 , 0.019696043211292008 )( 2119 , 0.019683304033223777 )( 2120 , 0.019673749649672605 )( 2121 , 0.01966037351270096 )( 2122 , 0.01965209304695661 )( 2123 , 0.01964317562230885 )( 2124 , 0.019632984279854264 )( 2125 , 0.019624703814109915 )( 2126 , 0.019617697266172386 )( 2127 , 0.019606232005910978 )( 2128 , 0.019593492827842746 )( 2129 , 0.019581390608677928 )( 2130 , 0.019574384060740403 )( 2131 , 0.019564192718285817 )( 2132 , 0.019554001375831232 )( 2133 , 0.019543173074473234 )( 2134 , 0.019525975184081123 )( 2135 , 0.019515783841626538 )( 2136 , 0.0195081403347856 )( 2137 , 0.01949985986904125 )( 2138 , 0.019494127238910544 )( 2139 , 0.01948266197864914 )( 2140 , 0.0194750184718082 )( 2141 , 0.019464190170450202 )( 2142 , 0.019453361869092207 )( 2143 , 0.01944317052663762 )( 2144 , 0.019439348773217152 )( 2145 , 0.01942660959514892 )( 2146 , 0.01941705521159775 )( 2147 , 0.019406863869143164 )( 2148 , 0.01939858340339881 )( 2149 , 0.019388392060944226 )( 2150 , 0.019379474636296468 )( 2151 , 0.019370557211648706 )( 2152 , 0.019361639787000944 )( 2153 , 0.01935272236235318 )( 2154 , 0.019346989732222476 )( 2155 , 0.019338072307574717 )( 2156 , 0.01932851792402354 )( 2157 , 0.019320874417182603 )( 2158 , 0.01931195699253484 )( 2159 , 0.01930240260898367 )( 2160 , 0.01929030038981885 )( 2161 , 0.01928138296517109 )( 2162 , 0.019272465540523327 )( 2163 , 0.01926291115697215 )( 2164 , 0.01925399373232439 )( 2165 , 0.019243165430966394 )( 2166 , 0.019230426252898163 )( 2167 , 0.0192215088282504 )( 2168 , 0.019211317485795815 )( 2169 , 0.019198578307727584 )( 2170 , 0.01919093480088665 )( 2171 , 0.019178195622818417 )( 2172 , 0.019166093403653595 )( 2173 , 0.01915590206119901 )( 2174 , 0.019145073759841015 )( 2175 , 0.0191387041708069 )( 2176 , 0.019129786746159137 )( 2177 , 0.01912341715712502 )( 2178 , 0.01911386277357385 )( 2179 , 0.019100486636602205 )( 2180 , 0.019092206170857856 )( 2181 , 0.019083925705113507 )( 2182 , 0.019075645239369155 )( 2183 , 0.019066727814721393 )( 2184 , 0.019058447348977044 )( 2185 , 0.01904825600652246 )( 2186 , 0.019037427705164464 )( 2187 , 0.019030421157226935 )( 2188 , 0.019024688527096233 )( 2189 , 0.019014497184641647 )( 2190 , 0.01900749063670412 )( 2191 , 0.01899857321205636 )( 2192 , 0.0189788274860506 )( 2193 , 0.018967999184692604 )( 2194 , 0.018959718718948252 )( 2195 , 0.01894952737649367 )( 2196 , 0.018936151239522026 )( 2197 , 0.01892532293816403 )( 2198 , 0.018913857677902622 )( 2199 , 0.01890494025325486 )( 2200 , 0.018896022828607098 )( 2201 , 0.018890927157379805 )( 2202 , 0.018881372773828634 )( 2203 , 0.018871818390277458 )( 2204 , 0.018859079212209227 )( 2205 , 0.018843792198527352 )( 2206 , 0.01883487477387959 )( 2207 , 0.018826594308135238 )( 2208 , 0.018819587760197713 )( 2209 , 0.018806211623226068 )( 2210 , 0.018796020280771486 )( 2211 , 0.018789013732833957 )( 2212 , 0.018781370225993018 )( 2213 , 0.018775637595862316 )( 2214 , 0.01876544625340773 )( 2215 , 0.018754617952049735 )( 2216 , 0.018742515732884914 )( 2217 , 0.018734872226043975 )( 2218 , 0.018723406965782566 )( 2219 , 0.018714489541134804 )( 2220 , 0.018706209075390456 )( 2221 , 0.01869601773293587 )( 2222 , 0.01868710030828811 )( 2223 , 0.01867881984254376 )( 2224 , 0.018668628500089175 )( 2225 , 0.018655889322020943 )( 2226 , 0.0186425131850493 )( 2227 , 0.018627863130270834 )( 2228 , 0.018621493541236718 )( 2229 , 0.018615123952202602 )( 2230 , 0.018606206527554844 )( 2231 , 0.01859728910290708 )( 2232 , 0.01858837167825932 )( 2233 , 0.018580091212514967 )( 2234 , 0.01856862595225356 )( 2235 , 0.0185597085276058 )( 2236 , 0.01855142806186145 )( 2237 , 0.018545695431730746 )( 2238 , 0.018536778007082984 )( 2239 , 0.018525949705724985 )( 2240 , 0.018513847486560167 )( 2241 , 0.018503656144105582 )( 2242 , 0.018495375678361233 )( 2243 , 0.018487732171520294 )( 2244 , 0.018480088664679355 )( 2245 , 0.018472445157838416 )( 2246 , 0.01846161685648042 )( 2247 , 0.018450788555122423 )( 2248 , 0.018435501541440545 )( 2249 , 0.01842849499350302 )( 2250 , 0.0184163927743382 )( 2251 , 0.018410660144207495 )( 2252 , 0.018401105760656324 )( 2253 , 0.018395373130525618 )( 2254 , 0.018384544829167623 )( 2255 , 0.01837626436342327 )( 2256 , 0.018369894774389155 )( 2257 , 0.018357155596320927 )( 2258 , 0.018350149048383398 )( 2259 , 0.01834186858263905 )( 2260 , 0.01833040332237764 )( 2261 , 0.018317027185406 )( 2262 , 0.018306198884048 )( 2263 , 0.018298555377207062 )( 2264 , 0.018291548829269536 )( 2265 , 0.01828581619913883 )( 2266 , 0.018280083569008128 )( 2267 , 0.018274350938877422 )( 2268 , 0.018266707432036487 )( 2269 , 0.018259700884098957 )( 2270 , 0.018252694336161432 )( 2271 , 0.01824377691151367 )( 2272 , 0.018234222527962494 )( 2273 , 0.018225305103314732 )( 2274 , 0.018218298555377207 )( 2275 , 0.018210018089632858 )( 2276 , 0.018207470254019212 )( 2277 , 0.018194094117047567 )( 2278 , 0.018188998445820274 )( 2279 , 0.018180081021172512 )( 2280 , 0.018167978802007694 )( 2281 , 0.0181628831307804 )( 2282 , 0.018155876582842876 )( 2283 , 0.018144411322581468 )( 2284 , 0.018136130856837115 )( 2285 , 0.018127213432189353 )( 2286 , 0.01811638513083136 )( 2287 , 0.01810810466508701 )( 2288 , 0.01809727636372901 )( 2289 , 0.018090906774694895 )( 2290 , 0.018081989350047133 )( 2291 , 0.018073071925399375 )( 2292 , 0.01806670233636526 )( 2293 , 0.018056510993910674 )( 2294 , 0.018050141404876558 )( 2295 , 0.018044408774745852 )( 2296 , 0.018033580473387857 )( 2297 , 0.018018930418609393 )( 2298 , 0.0180138347473821 )( 2299 , 0.018005554281637748 )( 2300 , 0.017995999898086576 )( 2301 , 0.01798580855563199 )( 2302 , 0.017974343295370582 )( 2303 , 0.017962241076205764 )( 2304 , 0.01795587148717165 )( 2305 , 0.017946954062523886 )( 2306 , 0.017941858391296594 )( 2307 , 0.0179367627200693 )( 2308 , 0.017922749624194247 )( 2309 , 0.017917016994063544 )( 2310 , 0.017909373487222605 )( 2311 , 0.01789981910367143 )( 2312 , 0.01789217559683049 )( 2313 , 0.01788644296669979 )( 2314 , 0.01787879945985885 )( 2315 , 0.01786733419959744 )( 2316 , 0.017857142857142856 )( 2317 , 0.01785013630920533 )( 2318 , 0.01783803409004051 )( 2319 , 0.01782975362429616 )( 2320 , 0.017822747076358635 )( 2321 , 0.01781701444622793 )( 2322 , 0.01780937093938699 )( 2323 , 0.017799816555835818 )( 2324 , 0.01779726872022217 )( 2325 , 0.017790899131188056 )( 2326 , 0.017781344747636884 )( 2327 , 0.017772427322989122 )( 2328 , 0.01776350989834136 )( 2329 , 0.017751407679176538 )( 2330 , 0.017745675049045836 )( 2331 , 0.017736757624398074 )( 2332 , 0.017729114117557135 )( 2333 , 0.017720833651812786 )( 2334 , 0.017713827103875257 )( 2335 , 0.017704909679227495 )( 2336 , 0.017697266172386556 )( 2337 , 0.017687074829931974 )( 2338 , 0.017678794364187622 )( 2339 , 0.01766923998063645 )( 2340 , 0.01766159647379551 )( 2341 , 0.017655863843664805 )( 2342 , 0.017652042090244336 )( 2343 , 0.017646309460113634 )( 2344 , 0.017642487706693164 )( 2345 , 0.01763229636423858 )( 2346 , 0.017623378939590817 )( 2347 , 0.017613824556039645 )( 2348 , 0.017604907131391883 )( 2349 , 0.017595352747840708 )( 2350 , 0.017587709240999772 )( 2351 , 0.017573696145124718 )( 2352 , 0.017564778720476956 )( 2353 , 0.017555861295829193 )( 2354 , 0.01754566995337461 )( 2355 , 0.01753738948763026 )( 2356 , 0.01752974598078932 )( 2357 , 0.01752082855614156 )( 2358 , 0.01751318504930062 )( 2359 , 0.017503630665749444 )( 2360 , 0.017489617569874393 )( 2361 , 0.01747687839180616 )( 2362 , 0.0174679609671584 )( 2363 , 0.01746477617264134 )( 2364 , 0.01745649570689699 )( 2365 , 0.017444393487732173 )( 2366 , 0.017438023898698057 )( 2367 , 0.01743165430966394 )( 2368 , 0.017420826008305943 )( 2369 , 0.017416367295982064 )( 2370 , 0.01741190858365818 )( 2371 , 0.017403628117913832 )( 2372 , 0.01739471069326607 )( 2373 , 0.017383245433004662 )( 2374 , 0.01737369104945349 )( 2375 , 0.017369232337129607 )( 2376 , 0.017359040994675022 )( 2377 , 0.017355219241254553 )( 2378 , 0.01734948661112385 )( 2379 , 0.017339295268669265 )( 2380 , 0.01732910392621468 )( 2381 , 0.017322097378277154 )( 2382 , 0.01731700170704986 )( 2383 , 0.017306173405691863 )( 2384 , 0.017294071186527045 )( 2385 , 0.01728387984407246 )( 2386 , 0.01727623633723152 )( 2387 , 0.01727050370710082 )( 2388 , 0.017261586282453056 )( 2389 , 0.017249484063288238 )( 2390 , 0.017245025350964355 )( 2391 , 0.017232923131799537 )( 2392 , 0.01722145787153813 )( 2393 , 0.01721381436469719 )( 2394 , 0.01720680781675966 )( 2395 , 0.017199164309918726 )( 2396 , 0.01719279472088461 )( 2397 , 0.01718578817294708 )( 2398 , 0.017171138118168616 )( 2399 , 0.017166042446941324 )( 2400 , 0.017158398940100385 )( 2401 , 0.01714757063874239 )( 2402 , 0.017135468419577568 )( 2403 , 0.017128461871640042 )( 2404 , 0.017122729241509337 )( 2405 , 0.01711253789905475 )( 2406 , 0.017103620474406993 )( 2407 , 0.017093429131952408 )( 2408 , 0.017085148666208055 )( 2409 , 0.017079416036077353 )( 2410 , 0.017072409488139824 )( 2411 , 0.017059670310071596 )( 2412 , 0.017048842008713597 )( 2413 , 0.017043746337486305 )( 2414 , 0.017038013707355602 )( 2415 , 0.017028459323804427 )( 2416 , 0.017018267981349842 )( 2417 , 0.017009350556702083 )( 2418 , 0.016998522255344085 )( 2419 , 0.016990241789599736 )( 2420 , 0.016982598282758797 )( 2421 , 0.01697686565262809 )( 2422 , 0.01696794822798033 )( 2423 , 0.01695584600881551 )( 2424 , 0.016948839460877985 )( 2425 , 0.01693928507732681 )( 2426 , 0.01693482636500293 )( 2427 , 0.01692590894035517 )( 2428 , 0.016919539351321053 )( 2429 , 0.01691380672119035 )( 2430 , 0.01690616321434941 )( 2431 , 0.016899156666411883 )( 2432 , 0.016888328365053887 )( 2433 , 0.01688068485821295 )( 2434 , 0.01687367831027542 )( 2435 , 0.01686476088562766 )( 2436 , 0.016853295625366253 )( 2437 , 0.01684437820071849 )( 2438 , 0.016838645570587785 )( 2439 , 0.016831002063746846 )( 2440 , 0.016821447680195674 )( 2441 , 0.016813804173354735 )( 2442 , 0.016808708502127442 )( 2443 , 0.016804249789803563 )( 2444 , 0.01679596932405921 )( 2445 , 0.016787688858314862 )( 2446 , 0.0167787714336671 )( 2447 , 0.016769217050115928 )( 2448 , 0.016756477872047697 )( 2449 , 0.016743738693979465 )( 2450 , 0.016738643022752173 )( 2451 , 0.016727177762490764 )( 2452 , 0.016721445132360062 )( 2453 , 0.01671634946113277 )( 2454 , 0.01670870595429183 )( 2455 , 0.0167016994063543 )( 2456 , 0.016693418940609953 )( 2457 , 0.016686412392672424 )( 2458 , 0.01668067976254172 )( 2459 , 0.016673036255700782 )( 2460 , 0.016665392748859843 )( 2461 , 0.01665137965298479 )( 2462 , 0.016644373105047263 )( 2463 , 0.016634181762592678 )( 2464 , 0.016629723050268795 )( 2465 , 0.016616983872200567 )( 2466 , 0.016608066447552805 )( 2467 , 0.016600422940711866 )( 2468 , 0.01659086855716069 )( 2469 , 0.016582588091416342 )( 2470 , 0.016574307625671993 )( 2471 , 0.01656539020102423 )( 2472 , 0.016552014064052586 )( 2473 , 0.016543733598308238 )( 2474 , 0.01653290529695024 )( 2475 , 0.01652844658462636 )( 2476 , 0.016522076995592244 )( 2477 , 0.01651570740655813 )( 2478 , 0.01651188565313766 )( 2479 , 0.016502968228489897 )( 2480 , 0.01648768121480802 )( 2481 , 0.016477489872353437 )( 2482 , 0.016476215954546614 )( 2483 , 0.016467935488802262 )( 2484 , 0.016461565899768146 )( 2485 , 0.01645519631073403 )( 2486 , 0.01644755280389309 )( 2487 , 0.01643863537924533 )( 2488 , 0.016429080995694158 )( 2489 , 0.016419526612142986 )( 2490 , 0.016411246146398634 )( 2491 , 0.016403602639557695 )( 2492 , 0.01639659609162017 )( 2493 , 0.01638958954368264 )( 2494 , 0.01638130907793829 )( 2495 , 0.01637557644780759 )( 2496 , 0.01636411118754618 )( 2497 , 0.016352645927284772 )( 2498 , 0.016342454584830187 )( 2499 , 0.016331626283472192 )( 2500 , 0.01631952406430737 )( 2501 , 0.01631188055746643 )( 2502 , 0.016301052256108436 )( 2503 , 0.016296593543784554 )( 2504 , 0.016288313078040205 )( 2505 , 0.01628194348900609 )( 2506 , 0.016274936941068564 )( 2507 , 0.016269204310937858 )( 2508 , 0.016262197763000332 )( 2509 , 0.016252643379449157 )( 2510 , 0.01625009554383551 )( 2511 , 0.01624181507809116 )( 2512 , 0.01623735636576728 )( 2513 , 0.01622843894111952 )( 2514 , 0.016218884557568345 )( 2515 , 0.016209967132920583 )( 2516 , 0.016199138831562588 )( 2517 , 0.016192769242528472 )( 2518 , 0.016181303982267064 )( 2519 , 0.016173660475426125 )( 2520 , 0.0161666539274886 )( 2521 , 0.016153914749420368 )( 2522 , 0.016143723406965783 )( 2523 , 0.01613480598231802 )( 2524 , 0.01613034726999414 )( 2525 , 0.01612206680424979 )( 2526 , 0.016113149379602027 )( 2527 , 0.01610168411934062 )( 2528 , 0.01609786236592015 )( 2529 , 0.0160895819001758 )( 2530 , 0.016083212311141685 )( 2531 , 0.016073657927590513 )( 2532 , 0.016066014420749574 )( 2533 , 0.01605964483171546 )( 2534 , 0.016050727407067696 )( 2535 , 0.01604499477693699 )( 2536 , 0.016037351270096055 )( 2537 , 0.016029707763255116 )( 2538 , 0.016024612092027823 )( 2539 , 0.016015057708476648 )( 2540 , 0.016005503324925476 )( 2541 , 0.015998496776987947 )( 2542 , 0.01598957935234019 )( 2543 , 0.015980024968789013 )( 2544 , 0.015969833626334428 )( 2545 , 0.015960279242783256 )( 2546 , 0.01595390965374914 )( 2547 , 0.01594690310581161 )( 2548 , 0.015937985681163853 )( 2549 , 0.01593289000993656 )( 2550 , 0.015923972585288798 )( 2551 , 0.015915692119544446 )( 2552 , 0.015909959489413743 )( 2553 , 0.015902952941476214 )( 2554 , 0.015897857270248922 )( 2555 , 0.015885755051084104 )( 2556 , 0.015878111544243165 )( 2557 , 0.015874289790822695 )( 2558 , 0.015866009325078347 )( 2559 , 0.015855181023720348 )( 2560 , 0.015850085352493055 )( 2561 , 0.015844352722362353 )( 2562 , 0.015837346174424827 )( 2563 , 0.01583097658539071 )( 2564 , 0.015820148284032713 )( 2565 , 0.01581123085938495 )( 2566 , 0.01580613518815766 )( 2567 , 0.0157972177635099 )( 2568 , 0.015790848174475784 )( 2569 , 0.015783204667634845 )( 2570 , 0.01577747203750414 )( 2571 , 0.015772376366276847 )( 2572 , 0.01576600677724273 )( 2573 , 0.01576027414711203 )( 2574 , 0.015753904558077913 )( 2575 , 0.015743713215623328 )( 2576 , 0.01573224795536192 )( 2577 , 0.015721419654003924 )( 2578 , 0.01571505006496981 )( 2579 , 0.015709954393742516 )( 2580 , 0.015702310886901577 )( 2581 , 0.015694667380060638 )( 2582 , 0.015689571708833346 )( 2583 , 0.01567938036637876 )( 2584 , 0.015667278147213942 )( 2585 , 0.01565453896914571 )( 2586 , 0.01564562154449795 )( 2587 , 0.0156373410787536 )( 2588 , 0.015631608448622894 )( 2589 , 0.015625238859588778 )( 2590 , 0.015618869270554664 )( 2591 , 0.015608040969196667 )( 2592 , 0.01560103442125914 )( 2593 , 0.015596575708935259 )( 2594 , 0.015587021325384086 )( 2595 , 0.015575556065122679 )( 2596 , 0.015567275599378328 )( 2597 , 0.015560906010344213 )( 2598 , 0.015553262503503274 )( 2599 , 0.015544982037758923 )( 2600 , 0.015536701572014573 )( 2601 , 0.015531605900787282 )( 2602 , 0.015523962393946343 )( 2603 , 0.015516955846008816 )( 2604 , 0.015508038421361054 )( 2605 , 0.015499120996713292 )( 2606 , 0.01549466228438941 )( 2607 , 0.015487018777548472 )( 2608 , 0.0154774643939973 )( 2609 , 0.015468546969349538 )( 2610 , 0.015462814339218834 )( 2611 , 0.015455807791281306 )( 2612 , 0.015448164284440367 )( 2613 , 0.015441794695406252 )( 2614 , 0.01543733598308237 )( 2615 , 0.015427144640627787 )( 2616 , 0.01542395984611073 )( 2617 , 0.015418227215980025 )( 2618 , 0.015409309791332263 )( 2619 , 0.015401666284491324 )( 2620 , 0.015392748859843562 )( 2621 , 0.015381920558485567 )( 2622 , 0.015373003133837805 )( 2623 , 0.015368544421513924 )( 2624 , 0.015360263955769574 )( 2625 , 0.01535453132563887 )( 2626 , 0.015346250859894519 )( 2627 , 0.015341792147570638 )( 2628 , 0.015335422558536524 )( 2629 , 0.01532968992840582 )( 2630 , 0.01532586817498535 )( 2631 , 0.015317587709241 )( 2632 , 0.01530930724349665 )( 2633 , 0.01530166373665571 )( 2634 , 0.015294657188718183 )( 2635 , 0.015287650640780658 )( 2636 , 0.015283191928456777 )( 2637 , 0.015274911462712426 )( 2638 , 0.015267267955871487 )( 2639 , 0.015257713572320314 )( 2640 , 0.015250070065479375 )( 2641 , 0.015241789599735026 )( 2642 , 0.015232235216183852 )( 2643 , 0.015225865627149737 )( 2644 , 0.015213763407984917 )( 2645 , 0.015206119901143978 )( 2646 , 0.015199750312109862 )( 2647 , 0.015193380723075748 )( 2648 , 0.015187011134041632 )( 2649 , 0.015182552421717751 )( 2650 , 0.015177456750490459 )( 2651 , 0.015172361079263166 )( 2652 , 0.01516599149022905 )( 2653 , 0.0151577110244847 )( 2654 , 0.015150704476547172 )( 2655 , 0.015144334887513058 )( 2656 , 0.015131595709444827 )( 2657 , 0.0151245891615073 )( 2658 , 0.015115671736859538 )( 2659 , 0.015106754312211776 )( 2660 , 0.015094015134143546 )( 2661 , 0.015087008586206018 )( 2662 , 0.01507936507936508 )( 2663 , 0.015071084613620729 )( 2664 , 0.015064078065683202 )( 2665 , 0.01505961935335932 )( 2666 , 0.015049428010904737 )( 2667 , 0.015043695380774033 )( 2668 , 0.015039236668450152 )( 2669 , 0.015028408367092155 )( 2670 , 0.015020764860251216 )( 2671 , 0.015013121353410278 )( 2672 , 0.015005477846569339 )( 2673 , 0.014999745216438636 )( 2674 , 0.014994649545211344 )( 2675 , 0.01498891691508064 )( 2676 , 0.014982547326046524 )( 2677 , 0.014975540778108996 )( 2678 , 0.014969808147978292 )( 2679 , 0.014962164641137353 )( 2680 , 0.014953884175393003 )( 2681 , 0.014950062421972535 )( 2682 , 0.014946240668552066 )( 2683 , 0.014936686285000892 )( 2684 , 0.014928405819256542 )( 2685 , 0.014921399271319014 )( 2686 , 0.014914392723381487 )( 2687 , 0.014908660093250783 )( 2688 , 0.0148984687507962 )( 2689 , 0.01489082524395526 )( 2690 , 0.014885729572727968 )( 2691 , 0.014880633901500675 )( 2692 , 0.014875538230273383 )( 2693 , 0.014865983846722209 )( 2694 , 0.014859614257688093 )( 2695 , 0.014854518586460802 )( 2696 , 0.014847512038523275 )( 2697 , 0.01483732069606869 )( 2698 , 0.014824581518000458 )( 2699 , 0.014817574970062931 )( 2700 , 0.014809931463221992 )( 2701 , 0.01480419883309129 )( 2702 , 0.014794644449540116 )( 2703 , 0.014789548778312823 )( 2704 , 0.014781905271471885 )( 2705 , 0.014774261764630946 )( 2706 , 0.014768529134500242 )( 2707 , 0.014765344339983184 )( 2708 , 0.0147551529975286 )( 2709 , 0.014747509490687661 )( 2710 , 0.014742413819460369 )( 2711 , 0.014736681189329665 )( 2712 , 0.014729674641392137 )( 2713 , 0.014721394175647787 )( 2714 , 0.014713750668806848 )( 2715 , 0.014713113709903436 )( 2716 , 0.014706744120869322 )( 2717 , 0.014699100614028383 )( 2718 , 0.014696552778414737 )( 2719 , 0.014694641901704502 )( 2720 , 0.01468954623047721 )( 2721 , 0.014684450559249917 )( 2722 , 0.014678080970215801 )( 2723 , 0.014672985298988509 )( 2724 , 0.014667252668857805 )( 2725 , 0.014660246120920279 )( 2726 , 0.014653239572982752 )( 2727 , 0.014647506942852048 )( 2728 , 0.014641774312721343 )( 2729 , 0.01463604168259064 )( 2730 , 0.0146283981757497 )( 2731 , 0.014622665545618996 )( 2732 , 0.014618206833295115 )( 2733 , 0.014612474203164413 )( 2734 , 0.014606741573033709 )( 2735 , 0.014602282860709827 )( 2736 , 0.014594002394965477 )( 2737 , 0.014585721929221127 )( 2738 , 0.014572982751152895 )( 2739 , 0.0145621544497949 )( 2740 , 0.01455387398405055 )( 2741 , 0.014548778312823257 )( 2742 , 0.014538586970368672 )( 2743 , 0.014530943463527733 )( 2744 , 0.014522662997783382 )( 2745 , 0.01451756732655609 )( 2746 , 0.014505465107391272 )( 2747 , 0.014497184641646921 )( 2748 , 0.014490815052612805 )( 2749 , 0.014483808504675278 )( 2750 , 0.014475528038930928 )( 2751 , 0.014469158449896812 )( 2752 , 0.014464062778669521 )( 2753 , 0.014456419271828582 )( 2754 , 0.014450686641697878 )( 2755 , 0.014441769217050116 )( 2756 , 0.014436673545822823 )( 2757 , 0.01443157787459553 )( 2758 , 0.014427756121175061 )( 2759 , 0.014421386532140945 )( 2760 , 0.014413106066396597 )( 2761 , 0.014406736477362481 )( 2762 , 0.014399729929424954 )( 2763 , 0.014392086422584015 )( 2764 , 0.014384442915743076 )( 2765 , 0.014379347244515783 )( 2766 , 0.014370429819868023 )( 2767 , 0.014360238477413438 )( 2768 , 0.014353868888379322 )( 2769 , 0.014348136258248618 )( 2770 , 0.014345588422634972 )( 2771 , 0.014335397080180386 )( 2772 , 0.014327116614436036 )( 2773 , 0.014322657902112155 )( 2774 , 0.014318836148691687 )( 2775 , 0.014314377436367806 )( 2776 , 0.014305460011720044 )( 2777 , 0.014302912176106398 )( 2778 , 0.014292720833651813 )( 2779 , 0.014286988203521108 )( 2780 , 0.014282529491197227 )( 2781 , 0.014277433819969935 )( 2782 , 0.014272338148742644 )( 2783 , 0.014267242477515351 )( 2784 , 0.014258962011771 )( 2785 , 0.014253229381640297 )( 2786 , 0.014244948915895946 )( 2787 , 0.014239216285765242 )( 2788 , 0.014233483655634538 )( 2789 , 0.01423029886111748 )( 2790 , 0.014224566230986778 )( 2791 , 0.014218833600856073 )( 2792 , 0.014211827052918546 )( 2793 , 0.014202909628270784 )( 2794 , 0.014192718285816199 )( 2795 , 0.014188259573492318 )( 2796 , 0.014180616066651379 )( 2797 , 0.014171061683100207 )( 2798 , 0.01416405513516268 )( 2799 , 0.014160870340645622 )( 2800 , 0.014150042039287625 )( 2801 , 0.014144946368060332 )( 2802 , 0.014137939820122805 )( 2803 , 0.014128385436571633 )( 2804 , 0.014121378888634106 )( 2805 , 0.01411500929959999 )( 2806 , 0.014109913628372698 )( 2807 , 0.014107365792759051 )( 2808 , 0.01410290708043517 )( 2809 , 0.014093352696883997 )( 2810 , 0.014085709190043058 )( 2811 , 0.014079339601008944 )( 2812 , 0.01407360697087824 )( 2813 , 0.014068511299650947 )( 2814 , 0.01406150475171342 )( 2815 , 0.014056409080486127 )( 2816 , 0.014051950368162246 )( 2817 , 0.014048128614741777 )( 2818 , 0.014037937272287191 )( 2819 , 0.014027745929832608 )( 2820 , 0.01402073938189508 )( 2821 , 0.014018828505184846 )( 2822 , 0.014013732833957553 )( 2823 , 0.014006726286020026 )( 2824 , 0.014000993655889322 )( 2825 , 0.01399653494356544 )( 2826 , 0.013989528395627913 )( 2827 , 0.013985069683304032 )( 2828 , 0.013978700094269918 )( 2829 , 0.013974241381946037 )( 2830 , 0.013968508751815333 )( 2831 , 0.013960865244974394 )( 2832 , 0.013955769573747102 )( 2833 , 0.013950673902519809 )( 2834 , 0.013942393436775459 )( 2835 , 0.013936660806644754 )( 2836 , 0.013931565135417464 )( 2837 , 0.013925195546383348 )( 2838 , 0.013915641162832174 )( 2839 , 0.013904812861474177 )( 2840 , 0.013895258477923004 )( 2841 , 0.013887614971082065 )( 2842 , 0.01388060842314454 )( 2843 , 0.013875512751917247 )( 2844 , 0.013870417080689954 )( 2845 , 0.013863410532752427 )( 2846 , 0.013857040943718311 )( 2847 , 0.013851945272491019 )( 2848 , 0.013847486560167137 )( 2849 , 0.013843664806746668 )( 2850 , 0.013837295217712554 )( 2851 , 0.013832836505388673 )( 2852 , 0.01382774083416138 )( 2853 , 0.01381946036841703 )( 2854 , 0.013810542943769268 )( 2855 , 0.013806721190348798 )( 2856 , 0.013800351601314683 )( 2857 , 0.013797166806797625 )( 2858 , 0.013781879793115749 )( 2859 , 0.013777421080791868 )( 2860 , 0.013771688450661164 )( 2861 , 0.013767229738337283 )( 2862 , 0.013763407984916813 )( 2863 , 0.013759586231496344 )( 2864 , 0.013752579683558816 )( 2865 , 0.013744299217814466 )( 2866 , 0.013738566587683763 )( 2867 , 0.013731560039746236 )( 2868 , 0.01372519045071212 )( 2869 , 0.013719457820581416 )( 2870 , 0.013709903437030243 )( 2871 , 0.013704170806899538 )( 2872 , 0.013697801217865423 )( 2873 , 0.01369206858773472 )( 2874 , 0.013686972916507428 )( 2875 , 0.013679329409666489 )( 2876 , 0.013673596779535785 )( 2877 , 0.013669138067211904 )( 2878 , 0.013667227190501669 )( 2879 , 0.013664042395984611 )( 2880 , 0.01365958368366073 )( 2881 , 0.013653214094626614 )( 2882 , 0.01365130321791638 )( 2883 , 0.013644933628882264 )( 2884 , 0.013636653163137915 )( 2885 , 0.013628372697393564 )( 2886 , 0.013619455272745802 )( 2887 , 0.013613722642615098 )( 2888 , 0.013609900889194629 )( 2889 , 0.013604168259063925 )( 2890 , 0.013599072587836632 )( 2891 , 0.013595250834416164 )( 2892 , 0.01358569645086499 )( 2893 , 0.013580600779637698 )( 2894 , 0.01357359423170017 )( 2895 , 0.01356913551937629 )( 2896 , 0.013562128971438762 )( 2897 , 0.013558307218018293 )( 2898 , 0.013550663711177354 )( 2899 , 0.013542383245433005 )( 2900 , 0.013538561492012536 )( 2901 , 0.013533465820785243 )( 2902 , 0.013526459272847716 )( 2903 , 0.013520726642717012 )( 2904 , 0.01351563097148972 )( 2905 , 0.013510535300262427 )( 2906 , 0.013502891793421488 )( 2907 , 0.013497159163290785 )( 2908 , 0.013488878697546435 )( 2909 , 0.013479961272898673 )( 2910 , 0.01347486560167138 )( 2911 , 0.01346658513592703 )( 2912 , 0.013460852505796326 )( 2913 , 0.01345066116334174 )( 2914 , 0.01344556549211445 )( 2915 , 0.01343792198527351 )( 2916 , 0.01342964151952916 )( 2917 , 0.013426456725012102 )( 2918 , 0.013416265382557517 )( 2919 , 0.013407347957909755 )( 2920 , 0.013398430533261995 )( 2921 , 0.01339269790313129 )( 2922 , 0.013381232642869882 )( 2923 , 0.013376773930546001 )( 2924 , 0.013369130423705062 )( 2925 , 0.013363397793574358 )( 2926 , 0.01335575428673342 )( 2927 , 0.013348747738795894 )( 2928 , 0.013344289026472013 )( 2929 , 0.013336645519631074 )( 2930 , 0.013329002012790135 )( 2931 , 0.013320084588142373 )( 2932 , 0.01331498891691508 )( 2933 , 0.013309256286784376 )( 2934 , 0.013304160615557085 )( 2935 , 0.013300338862136616 )( 2936 , 0.013294606232005911 )( 2937 , 0.013292058396392265 )( 2938 , 0.01328568880735815 )( 2939 , 0.013277408341613799 )( 2940 , 0.013271675711483095 )( 2941 , 0.013265306122448979 )( 2942 , 0.013259573492318275 )( 2943 , 0.013254477821090984 )( 2944 , 0.013248108232056868 )( 2945 , 0.01324492343753981 )( 2946 , 0.013238553848505695 )( 2947 , 0.013234095136181814 )( 2948 , 0.013225814670437463 )( 2949 , 0.01322071899921017 )( 2950 , 0.013215623327982878 )( 2951 , 0.013209890697852174 )( 2952 , 0.01320352110881806 )( 2953 , 0.01319524064307371 )( 2954 , 0.01318759713623277 )( 2955 , 0.013183775382812301 )( 2956 , 0.013176131875971362 )( 2957 , 0.013167851410227012 )( 2958 , 0.013161481821192896 )( 2959 , 0.01315829702667584 )( 2960 , 0.0131506535198349 )( 2961 , 0.01314619480751102 )( 2962 , 0.013140462177380316 )( 2963 , 0.013139188259573492 )( 2964 , 0.013131544752732554 )( 2965 , 0.013127722999312084 )( 2966 , 0.01312199036918138 )( 2967 , 0.013117531656857499 )( 2968 , 0.013111162067823383 )( 2969 , 0.013101607684272211 )( 2970 , 0.013095238095238096 )( 2971 , 0.013089505465107391 )( 2972 , 0.013083135876073276 )( 2973 , 0.013075492369232337 )( 2974 , 0.013067211903487986 )( 2975 , 0.013064027108970928 )( 2976 , 0.013058931437743638 )( 2977 , 0.01305192488980611 )( 2978 , 0.013046192259675406 )( 2979 , 0.013041096588448113 )( 2980 , 0.013038548752834467 )( 2981 , 0.013033453081607175 )( 2982 , 0.013029631328186705 )( 2983 , 0.013026446533669647 )( 2984 , 0.013018166067925297 )( 2985 , 0.013009885602180948 )( 2986 , 0.01300670080766389 )( 2987 , 0.013000331218629774 )( 2988 , 0.012993961629595659 )( 2989 , 0.012985681163851308 )( 2990 , 0.012979948533720604 )( 2991 , 0.012976126780300135 )( 2992 , 0.012969120232362607 )( 2993 , 0.012964024561135316 )( 2994 , 0.012958291931004612 )( 2995 , 0.012951285383067085 )( 2996 , 0.012947463629646615 )( 2997 , 0.012942367958419323 )( 2998 , 0.012934724451578384 )( 2999 , 0.012929628780351091 )( 3000 , 0.012925807026930622 )( 3001 , 0.012918800478993095 )( 3002 , 0.012911793931055569 )( 3003 , 0.012904787383118042 )( 3004 , 0.012896506917373691 )( 3005 , 0.012890774287242987 )( 3006 , 0.012884404698208871 )( 3007 , 0.012877398150271344 )( 3008 , 0.01287166552014064 )( 3009 , 0.012866569848913349 )( 3010 , 0.012860837218782645 )( 3011 , 0.012851282835231471 )( 3012 , 0.012846187164004179 )( 3013 , 0.012841728451680298 )( 3014 , 0.012835358862646182 )( 3015 , 0.012832174068129124 )( 3016 , 0.012828989273612066 )( 3017 , 0.012821982725674539 )( 3018 , 0.01281752401335066 )( 3019 , 0.012813065301026778 )( 3020 , 0.01280542179418584 )( 3021 , 0.012797141328441489 )( 3022 , 0.012792045657214196 )( 3023 , 0.012788860862697139 )( 3024 , 0.012784402150373258 )( 3025 , 0.012779943438049376 )( 3026 , 0.012775484725725495 )( 3027 , 0.012770389054498205 )( 3028 , 0.012766567301077735 )( 3029 , 0.012763382506560677 )( 3030 , 0.01275637595862315 )( 3031 , 0.012750643328492446 )( 3032 , 0.012745547657265153 )( 3033 , 0.012741725903844684 )( 3034 , 0.012737267191520803 )( 3035 , 0.012731534561390099 )( 3036 , 0.012728986725776452 )( 3037 , 0.012723254095645748 )( 3038 , 0.01271943234222528 )( 3039 , 0.012715610588804811 )( 3040 , 0.012708604040867284 )( 3041 , 0.012701597492929756 )( 3042 , 0.01269904965731611 )( 3043 , 0.012694590944992229 )( 3044 , 0.012688221355958113 )( 3045 , 0.012684399602537644 )( 3046 , 0.012681851766923997 )( 3047 , 0.01267420826008306 )( 3048 , 0.012671023465566002 )( 3049 , 0.012666564753242121 )( 3050 , 0.01266210604091824 )( 3051 , 0.012658921246401183 )( 3052 , 0.012653188616270478 )( 3053 , 0.012648729903946597 )( 3054 , 0.012644908150526128 )( 3055 , 0.012639175520395424 )( 3056 , 0.012635353766974954 )( 3057 , 0.012632805931361308 )( 3058 , 0.012625799383423782 )( 3059 , 0.012618792835486255 )( 3060 , 0.012614971082065786 )( 3061 , 0.0126047797396112 )( 3062 , 0.012597773191673673 )( 3063 , 0.01259267752044638 )( 3064 , 0.012583760095798618 )( 3065 , 0.012577390506764504 )( 3066 , 0.012571020917730389 )( 3067 , 0.012566562205406508 )( 3068 , 0.012561466534179215 )( 3069 , 0.012557007821855334 )( 3070 , 0.012550001273917807 )( 3071 , 0.012545542561593926 )( 3072 , 0.012540446890366633 )( 3073 , 0.01253535121913934 )( 3074 , 0.012528981630105226 )( 3075 , 0.012523885958877934 )( 3076 , 0.012520701164360876 )( 3077 , 0.012513694616423349 )( 3078 , 0.012508598945196056 )( 3079 , 0.012504140232872175 )( 3080 , 0.012495222808224413 )( 3081 , 0.012488853219190297 )( 3082 , 0.012483757547963005 )( 3083 , 0.012479298835639125 )( 3084 , 0.012475477082218656 )( 3085 , 0.012471018369894775 )( 3086 , 0.012464011821957248 )( 3087 , 0.012457642232923132 )( 3088 , 0.012453820479502662 )( 3089 , 0.012446176972661724 )( 3090 , 0.012439170424724196 )( 3091 , 0.012434711712400315 )( 3092 , 0.012429616041173024 )( 3093 , 0.012426431246655966 )( 3094 , 0.012422609493235497 )( 3095 , 0.012417513822008204 )( 3096 , 0.012410507274070677 )( 3097 , 0.01240732247955362 )( 3098 , 0.012406048561746796 )( 3099 , 0.012398405054905857 )( 3100 , 0.012393309383678565 )( 3101 , 0.012386939794644449 )( 3102 , 0.01238248108232057 )( 3103 , 0.012376748452189865 )( 3104 , 0.012371015822059161 )( 3105 , 0.012365283191928457 )( 3106 , 0.01235827664399093 )( 3107 , 0.012355091849473872 )( 3108 , 0.012351270096053402 )( 3109 , 0.012344263548115875 )( 3110 , 0.012336620041274936 )( 3111 , 0.01233343524675788 )( 3112 , 0.012325791739916941 )( 3113 , 0.012320696068689648 )( 3114 , 0.012312415602945298 )( 3115 , 0.012306046013911182 )( 3116 , 0.012304135137200948 )( 3117 , 0.012298402507070243 )( 3118 , 0.012295854671456597 )( 3119 , 0.012285663329002014 )( 3120 , 0.012279293739967898 )( 3121 , 0.012274835027644017 )( 3122 , 0.012271013274223547 )( 3123 , 0.012265280644092843 )( 3124 , 0.012261458890672374 )( 3125 , 0.012255089301638258 )( 3126 , 0.012248719712604142 )( 3127 , 0.012242987082473438 )( 3128 , 0.01223980228795638 )( 3129 , 0.012230247904405208 )( 3130 , 0.01222260439756427 )( 3131 , 0.012213686972916507 )( 3132 , 0.01221050217839945 )( 3133 , 0.012207317383882392 )( 3134 , 0.012200947794848276 )( 3135 , 0.012197763000331218 )( 3136 , 0.012193941246910749 )( 3137 , 0.012187571657876635 )( 3138 , 0.012183112945552754 )( 3139 , 0.012179928151035696 )( 3140 , 0.012175469438711815 )( 3141 , 0.012167825931870876 )( 3142 , 0.012160182425029937 )( 3143 , 0.012152538918188998 )( 3144 , 0.012146169329154882 )( 3145 , 0.012143621493541236 )( 3146 , 0.012137251904507122 )( 3147 , 0.012131519274376418 )( 3148 , 0.012127697520955948 )( 3149 , 0.012123238808632067 )( 3150 , 0.01212005401411501 )( 3151 , 0.012118143137404775 )( 3152 , 0.012111136589467247 )( 3153 , 0.012106040918239955 )( 3154 , 0.01210413004152972 )( 3155 , 0.012097760452495604 )( 3156 , 0.012093938699075135 )( 3157 , 0.01208693215113761 )( 3158 , 0.012081836479910317 )( 3159 , 0.012075466890876201 )( 3160 , 0.012068460342938674 )( 3161 , 0.012063364671711381 )( 3162 , 0.012058269000484088 )( 3163 , 0.01205062549364315 )( 3164 , 0.012044255904609035 )( 3165 , 0.012037249356671508 )( 3166 , 0.012032790644347627 )( 3167 , 0.012027694973120335 )( 3168 , 0.012022599301893042 )( 3169 , 0.012018140589569161 )( 3170 , 0.012010497082728222 )( 3171 , 0.012004764452597518 )( 3172 , 0.011998394863563402 )( 3173 , 0.011995210069046346 )( 3174 , 0.011986929603301996 )( 3175 , 0.011981833932074703 )( 3176 , 0.01197227954852353 )( 3177 , 0.011967820836199648 )( 3178 , 0.011962725164972356 )( 3179 , 0.011953807740324594 )( 3180 , 0.011946164233483656 )( 3181 , 0.011940431603352952 )( 3182 , 0.011934698973222248 )( 3183 , 0.011930877219801779 )( 3184 , 0.01192705546638131 )( 3185 , 0.011921322836250605 )( 3186 , 0.011917501082830136 )( 3187 , 0.011913042370506255 )( 3188 , 0.011906035822568727 )( 3189 , 0.011901577110244846 )( 3190 , 0.011895207521210732 )( 3191 , 0.01189457056230732 )( 3192 , 0.01189011184998344 )( 3193 , 0.011885653137659559 )( 3194 , 0.01188183138423909 )( 3195 , 0.011873550918494739 )( 3196 , 0.011868455247267446 )( 3197 , 0.011863359576040153 )( 3198 , 0.011858900863716272 )( 3199 , 0.011852531274682157 )( 3200 , 0.011846798644551454 )( 3201 , 0.011839792096613927 )( 3202 , 0.011836607302096869 )( 3203 , 0.011832148589772988 )( 3204 , 0.011827689877449107 )( 3205 , 0.011823868124028638 )( 3206 , 0.011814313740477464 )( 3207 , 0.011805396315829702 )( 3208 , 0.011799663685699 )( 3209 , 0.01179202017885806 )( 3210 , 0.011786287548727356 )( 3211 , 0.011778007082983006 )( 3212 , 0.011772911411755713 )( 3213 , 0.01176781574052842 )( 3214 , 0.011760172233687482 )( 3215 , 0.011751891767943133 )( 3216 , 0.01174679609671584 )( 3217 , 0.011742974343295371 )( 3218 , 0.011737878672068078 )( 3219 , 0.011730872124130551 )( 3220 , 0.011725776452903259 )( 3221 , 0.011723865576193024 )( 3222 , 0.011717495987158908 )( 3223 , 0.01170985248031797 )( 3224 , 0.011706667685800911 )( 3225 , 0.011703482891283855 )( 3226 , 0.011697750261153151 )( 3227 , 0.011695202425539505 )( 3228 , 0.011691380672119035 )( 3229 , 0.01168118932966445 )( 3230 , 0.0116729088639201 )( 3231 , 0.011663991439272338 )( 3232 , 0.011658258809141633 )( 3233 , 0.011655074014624577 )( 3234 , 0.011650615302300696 )( 3235 , 0.011646793548880227 )( 3236 , 0.011641060918749523 )( 3237 , 0.011637239165329053 )( 3238 , 0.011634054370811995 )( 3239 , 0.011628958699584703 )( 3240 , 0.011625136946164233 )( 3241 , 0.01162004127493694 )( 3242 , 0.011616856480419883 )( 3243 , 0.011613034726999413 )( 3244 , 0.011609849932482355 )( 3245 , 0.011604754261255065 )( 3246 , 0.011596473795510714 )( 3247 , 0.011591378124283421 )( 3248 , 0.011588830288669775 )( 3249 , 0.011581823740732248 )( 3250 , 0.01157481719279472 )( 3251 , 0.011568447603760605 )( 3252 , 0.01156653672705037 )( 3253 , 0.011561441055823077 )( 3254 , 0.011553160590078729 )( 3255 , 0.011551886672271906 )( 3256 , 0.01154551708323779 )( 3257 , 0.011542332288720732 )( 3258 , 0.011539147494203674 )( 3259 , 0.011531503987362735 )( 3260 , 0.011527045275038854 )( 3261 , 0.011520038727101327 )( 3262 , 0.011514306096970623 )( 3263 , 0.01150857346683992 )( 3264 , 0.011506025631226274 )( 3265 , 0.011498382124385335 )( 3266 , 0.011493923412061454 )( 3267 , 0.01148819078193075 )( 3268 , 0.011480547275089811 )( 3269 , 0.011474814644959107 )( 3270 , 0.011467171138118168 )( 3271 , 0.01146398634360111 )( 3272 , 0.01145889067237382 )( 3273 , 0.011452521083339703 )( 3274 , 0.011449973247726057 )( 3275 , 0.011441055823078295 )( 3276 , 0.011433412316237356 )( 3277 , 0.01142704272720324 )( 3278 , 0.011419399220362302 )( 3279 , 0.011416214425845244 )( 3280 , 0.011410481795714541 )( 3281 , 0.01140602308339066 )( 3282 , 0.011403475247777014 )( 3283 , 0.01139774261764631 )( 3284 , 0.011392009987515606 )( 3285 , 0.011388188234095136 )( 3286 , 0.011382455603964432 )( 3287 , 0.011378633850543962 )( 3288 , 0.011375449056026905 )( 3289 , 0.011369079466992789 )( 3290 , 0.01136462075466891 )( 3291 , 0.01135697724782797 )( 3292 , 0.011350607658793855 )( 3293 , 0.011342964151952916 )( 3294 , 0.011338505439629035 )( 3295 , 0.011330861932788096 )( 3296 , 0.011325129302657392 )( 3297 , 0.011318122754719865 )( 3298 , 0.011314937960202808 )( 3299 , 0.011310479247878927 )( 3300 , 0.011304109658844812 )( 3301 , 0.011297740069810696 )( 3302 , 0.011292007439679992 )( 3303 , 0.011286274809549288 )( 3304 , 0.011280542179418583 )( 3305 , 0.011274172590384468 )( 3306 , 0.011264618206833296 )( 3307 , 0.011260159494509415 )( 3308 , 0.011255063823282122 )( 3309 , 0.011253152946571887 )( 3310 , 0.01124996815205483 )( 3311 , 0.011244872480827537 )( 3312 , 0.011241050727407068 )( 3313 , 0.01123786593289001 )( 3314 , 0.011235318097276363 )( 3315 , 0.011232133302759306 )( 3316 , 0.011226400672628601 )( 3317 , 0.011221305001401309 )( 3318 , 0.011218120206884253 )( 3319 , 0.011216209330174018 )( 3320 , 0.011212387576753548 )( 3321 , 0.011207928864429667 )( 3322 , 0.01120474406991261 )( 3323 , 0.01120092231649214 )( 3324 , 0.011195189686361436 )( 3325 , 0.01118882009732732 )( 3326 , 0.011183087467196616 )( 3327 , 0.011177991795969323 )( 3328 , 0.011176080919259089 )( 3329 , 0.01117289612474203 )( 3330 , 0.011167163494611328 )( 3331 , 0.011164615658997682 )( 3332 , 0.011158883028866978 )( 3333 , 0.011155061275446508 )( 3334 , 0.011151239522026039 )( 3335 , 0.01114741776860557 )( 3336 , 0.011139137302861219 )( 3337 , 0.011135952508344161 )( 3338 , 0.011128309001503222 )( 3339 , 0.01112257637137252 )( 3340 , 0.011118117659048639 )( 3341 , 0.01111429590562817 )( 3342 , 0.011111111111111112 )( 3343 , 0.011107926316594054 )( 3344 , 0.011102830645366761 )( 3345 , 0.01109837193304288 )( 3346 , 0.011097098015236057 )( 3347 , 0.01109009146729853 )( 3348 , 0.011084995796071237 )( 3349 , 0.011081174042650768 )( 3350 , 0.011077352289230298 )( 3351 , 0.01107353053580983 )( 3352 , 0.011063339193355245 )( 3353 , 0.011059517439934776 )( 3354 , 0.011054421768707483 )( 3355 , 0.011046778261866544 )( 3356 , 0.011042956508446075 )( 3357 , 0.011037860837218782 )( 3358 , 0.01103276516599149 )( 3359 , 0.011029580371474432 )( 3360 , 0.011023210782440318 )( 3361 , 0.01101620423450279 )( 3362 , 0.01101174552217891 )( 3363 , 0.011007286809855028 )( 3364 , 0.011002828097531147 )( 3365 , 0.010999006344110678 )( 3366 , 0.010992636755076562 )( 3367 , 0.010990725878366327 )( 3368 , 0.010985630207139035 )( 3369 , 0.01097989757700833 )( 3370 , 0.01097480190578104 )( 3371 , 0.010971617111263982 )( 3372 , 0.010965247522229866 )( 3373 , 0.01095887793319575 )( 3374 , 0.0109505974674514 )( 3375 , 0.010946138755127519 )( 3376 , 0.010941043083900226 )( 3377 , 0.010937858289383168 )( 3378 , 0.010932762618155876 )( 3379 , 0.010927666946928585 )( 3380 , 0.01092129735789447 )( 3381 , 0.010914290809956942 )( 3382 , 0.010908558179826238 )( 3383 , 0.010906647303116003 )( 3384 , 0.010900914672985299 )( 3385 , 0.010895182042854595 )( 3386 , 0.010891997248337537 )( 3387 , 0.010883716782593186 )( 3388 , 0.010878621111365895 )( 3389 , 0.01087607327575225 )( 3390 , 0.010870977604524957 )( 3391 , 0.01086842976891131 )( 3392 , 0.010863334097684018 )( 3393 , 0.010857601467553313 )( 3394 , 0.010853779714132844 )( 3395 , 0.010846773166195317 )( 3396 , 0.010842951412774847 )( 3397 , 0.010837855741547555 )( 3398 , 0.010834033988127085 )( 3399 , 0.010829575275803206 )( 3400 , 0.010824479604575913 )( 3401 , 0.010821931768962267 )( 3402 , 0.010816199138831563 )( 3403 , 0.010809829549797447 )( 3404 , 0.010808555631990624 )( 3405 , 0.010802186042956508 )( 3406 , 0.010797090371729216 )( 3407 , 0.010789446864888277 )( 3408 , 0.010779255522433693 )( 3409 , 0.010770975056689343 )( 3410 , 0.010763331549848404 )( 3411 , 0.010758235878621111 )( 3412 , 0.010753140207393819 )( 3413 , 0.010748044536166526 )( 3414 , 0.010746133659456291 )( 3415 , 0.010742948864939234 )( 3416 , 0.010739764070422176 )( 3417 , 0.010735305358098296 )( 3418 , 0.010731483604677827 )( 3419 , 0.010725750974547123 )( 3420 , 0.01072065530331983 )( 3421 , 0.010715559632092538 )( 3422 , 0.010709190043058422 )( 3423 , 0.010706005248541364 )( 3424 , 0.01070027261841066 )( 3425 , 0.01069645086499019 )( 3426 , 0.010690718234859486 )( 3427 , 0.010687533440342428 )( 3428 , 0.010682437769115137 )( 3429 , 0.010674794262274198 )( 3430 , 0.010670335549950317 )( 3431 , 0.010665239878723025 )( 3432 , 0.010658870289688909 )( 3433 , 0.010654411577365028 )( 3434 , 0.010651863741751382 )( 3435 , 0.0106474050294275 )( 3436 , 0.010644857193813854 )( 3437 , 0.01064294631710362 )( 3438 , 0.010635939769166094 )( 3439 , 0.010629570180131978 )( 3440 , 0.010619378837677393 )( 3441 , 0.0106142831664501 )( 3442 , 0.01060600270070575 )( 3443 , 0.010604728782898927 )( 3444 , 0.0105977222349614 )( 3445 , 0.010592626563734107 )( 3446 , 0.010589441769217051 )( 3447 , 0.010583709139086347 )( 3448 , 0.010578613467859054 )( 3449 , 0.010575428673341996 )( 3450 , 0.010570333002114704 )( 3451 , 0.010566511248694234 )( 3452 , 0.010564600371984 )( 3453 , 0.010558230782949884 )( 3454 , 0.010555045988432826 )( 3455 , 0.010549313358302122 )( 3456 , 0.010545491604881652 )( 3457 , 0.01054421768707483 )( 3458 , 0.010539122015847538 )( 3459 , 0.010533389385716834 )( 3460 , 0.010529567632296365 )( 3461 , 0.010526382837779307 )( 3462 , 0.010521287166552014 )( 3463 , 0.010520013248745191 )( 3464 , 0.010516191495324722 )( 3465 , 0.010511095824097429 )( 3466 , 0.010504726235063313 )( 3467 , 0.010502178399449667 )( 3468 , 0.010495808810415551 )( 3469 , 0.01049071313918826 )( 3470 , 0.010486891385767791 )( 3471 , 0.010484343550154145 )( 3472 , 0.010481158755637087 )( 3473 , 0.010476700043313206 )( 3474 , 0.010472241330989325 )( 3475 , 0.010469056536472267 )( 3476 , 0.010465234783051797 )( 3477 , 0.010463960865244974 )( 3478 , 0.010457591276210858 )( 3479 , 0.010452495604983566 )( 3480 , 0.010450584728273331 )( 3481 , 0.010447399933756273 )( 3482 , 0.01044166730362557 )( 3483 , 0.010437845550205101 )( 3484 , 0.010432749878977809 )( 3485 , 0.010427654207750516 )( 3486 , 0.010423832454330047 )( 3487 , 0.010421921577619812 )( 3488 , 0.010419373742006166 )( 3489 , 0.010412367194068638 )( 3490 , 0.010406634563937934 )( 3491 , 0.010403449769420876 )( 3492 , 0.01039644322148335 )( 3493 , 0.010389436673545823 )( 3494 , 0.010382430125608296 )( 3495 , 0.010379245331091238 )( 3496 , 0.010376697495477592 )( 3497 , 0.010370327906443476 )( 3498 , 0.010367143111926418 )( 3499 , 0.010362047440699126 )( 3500 , 0.010357588728375245 )( 3501 , 0.010355040892761598 )( 3502 , 0.010351219139341129 )( 3503 , 0.01034676042701725 )( 3504 , 0.01034293867359678 )( 3505 , 0.010336569084562664 )( 3506 , 0.010329562536625137 )( 3507 , 0.010325740783204668 )( 3508 , 0.010321282070880787 )( 3509 , 0.010317460317460317 )( 3510 , 0.010312364646233025 )( 3511 , 0.010305358098295497 )( 3512 , 0.010300262427068205 )( 3513 , 0.010296440673647737 )( 3514 , 0.010292618920227268 )( 3515 , 0.010290708043517033 )( 3516 , 0.010287523248999975 )( 3517 , 0.010283064536676094 )( 3518 , 0.010276694947641978 )( 3519 , 0.010270962317511274 )( 3520 , 0.01026522968738057 )( 3521 , 0.0102614079339601 )( 3522 , 0.010256312262732808 )( 3523 , 0.010252490509312338 )( 3524 , 0.010247394838085047 )( 3525 , 0.010239751331244109 )( 3526 , 0.010233381742209993 )( 3527 , 0.010229559988789523 )( 3528 , 0.010227649112079289 )( 3529 , 0.010223190399755408 )( 3530 , 0.010219368646334938 )( 3531 , 0.010218094728528115 )( 3532 , 0.01021618385181788 )( 3533 , 0.010213636016204234 )( 3534 , 0.010212999057300822 )( 3535 , 0.010206629468266707 )( 3536 , 0.010197712043618946 )( 3537 , 0.010188794618971184 )( 3538 , 0.010182425029937069 )( 3539 , 0.010177329358709776 )( 3540 , 0.010172870646385895 )( 3541 , 0.010167774975158602 )( 3542 , 0.010163316262834721 )( 3543 , 0.010160131468317663 )( 3544 , 0.010151214043669903 )( 3545 , 0.010149303166959668 )( 3546 , 0.010148029249152845 )( 3547 , 0.010143570536828964 )( 3548 , 0.01013783790669826 )( 3549 , 0.010135927029988025 )( 3550 , 0.010131468317664144 )( 3551 , 0.010128283523147086 )( 3552 , 0.010124461769726617 )( 3553 , 0.01012191393411297 )( 3554 , 0.01011745522178909 )( 3555 , 0.010111085632754974 )( 3556 , 0.010106626920431093 )( 3557 , 0.010103442125914037 )( 3558 , 0.010099620372493567 )( 3559 , 0.01009643557797651 )( 3560 , 0.010091339906749217 )( 3561 , 0.01008879207113557 )( 3562 , 0.010083696399908278 )( 3563 , 0.010079874646487809 )( 3564 , 0.010076052893067339 )( 3565 , 0.010074778975260516 )( 3566 , 0.010069046345129812 )( 3567 , 0.010065861550612754 )( 3568 , 0.01006012892048205 )( 3569 , 0.010059491961578638 )( 3570 , 0.01005567020815817 )( 3571 , 0.01005121149583429 )( 3572 , 0.010048026701317232 )( 3573 , 0.01004356798899335 )( 3574 , 0.010041657112283116 )( 3575 , 0.010037835358862646 )( 3576 , 0.010034013605442177 )( 3577 , 0.010030191852021707 )( 3578 , 0.010024459221891003 )( 3579 , 0.010020000509567122 )( 3580 , 0.010015541797243241 )( 3581 , 0.010012357002726183 )( 3582 , 0.010007898290402304 )( 3583 , 0.0100021656602716 )( 3584 , 0.009996433030140896 )( 3585 , 0.009990700400010192 )( 3586 , 0.00998624168768631 )( 3587 , 0.009979872098652195 )( 3588 , 0.009978598180845372 )( 3589 , 0.009972865550714667 )( 3590 , 0.009967132920583963 )( 3591 , 0.009959489413743026 )( 3592 , 0.009954393742515734 )( 3593 , 0.009949298071288441 )( 3594 , 0.009945476317867971 )( 3595 , 0.009942291523350914 )( 3596 , 0.009937195852123621 )( 3597 , 0.00993273713979974 )( 3598 , 0.00992891538637927 )( 3599 , 0.009925093632958801 )( 3600 , 0.00992063492063492 )( 3601 , 0.00991681316721445 )( 3602 , 0.009914265331600804 )( 3603 , 0.00991171749598716 )( 3604 , 0.00990789574256669 )( 3605 , 0.009901526153532575 )( 3606 , 0.009898341359015517 )( 3607 , 0.009893245687788224 )( 3608 , 0.009888786975464343 )( 3609 , 0.009884965222043874 )( 3610 , 0.009881143468623404 )( 3611 , 0.00987923259191317 )( 3612 , 0.009872863002879054 )( 3613 , 0.009864582537134703 )( 3614 , 0.009860760783714236 )( 3615 , 0.009856302071390355 )( 3616 , 0.009849295523452827 )( 3617 , 0.00984611072893577 )( 3618 , 0.009842925934418711 )( 3619 , 0.009839104180998242 )( 3620 , 0.009834645468674361 )( 3621 , 0.009831460674157303 )( 3622 , 0.009827001961833422 )( 3623 , 0.009825728044026599 )( 3624 , 0.00982190629060613 )( 3625 , 0.009819358454992483 )( 3626 , 0.00981298886595837 )( 3627 , 0.009807893194731077 )( 3628 , 0.009805982318020842 )( 3629 , 0.009804708400214019 )( 3630 , 0.00980088664679355 )( 3631 , 0.009798975770083315 )( 3632 , 0.009796427934469668 )( 3633 , 0.009790695304338964 )( 3634 , 0.00978496267420826 )( 3635 , 0.009780503961884379 )( 3636 , 0.009775408290657086 )( 3637 , 0.009769675660526382 )( 3638 , 0.009765853907105914 )( 3639 , 0.009763306071492268 )( 3640 , 0.009758210400264975 )( 3641 , 0.009752477770134271 )( 3642 , 0.009749292975617213 )( 3643 , 0.009742923386583098 )( 3644 , 0.00973973859206604 )( 3645 , 0.009737827715355805 )( 3646 , 0.009733369003031924 )( 3647 , 0.009730821167418278 )( 3648 , 0.009724451578384162 )( 3649 , 0.009716808071543225 )( 3650 , 0.00971107544141252 )( 3651 , 0.009708527605798874 )( 3652 , 0.009705342811281817 )( 3653 , 0.009700884098957935 )( 3654 , 0.009693240592116997 )( 3655 , 0.00969069275650335 )( 3656 , 0.00968623404417947 )( 3657 , 0.009684323167469235 )( 3658 , 0.009681138372952177 )( 3659 , 0.009677953578435119 )( 3660 , 0.009673494866111238 )( 3661 , 0.009668399194883947 )( 3662 , 0.009663940482560066 )( 3663 , 0.009656296975719127 )( 3664 , 0.009651838263395246 )( 3665 , 0.009648016509974777 )( 3666 , 0.009646105633264542 )( 3667 , 0.00964164692094066 )( 3668 , 0.00963718820861678 )( 3669 , 0.00963336645519631 )( 3670 , 0.009626996866162195 )( 3671 , 0.009622538153838314 )( 3672 , 0.009619353359321257 )( 3673 , 0.009615531605900788 )( 3674 , 0.009610435934673495 )( 3675 , 0.009605340263446203 )( 3676 , 0.009602155468929145 )( 3677 , 0.009598333715508675 )( 3678 , 0.009594511962088206 )( 3679 , 0.009592601085377971 )( 3680 , 0.009590053249764325 )( 3681 , 0.009587505414150679 )( 3682 , 0.00958368366073021 )( 3683 , 0.009578587989502917 )( 3684 , 0.009576677112792682 )( 3685 , 0.009573492318275624 )( 3686 , 0.00956712272924151 )( 3687 , 0.009563937934724452 )( 3688 , 0.009560753140207394 )( 3689 , 0.009556931386786925 )( 3690 , 0.009552472674463044 )( 3691 , 0.009548650921042574 )( 3692 , 0.009542281332008459 )( 3693 , 0.009537822619684578 )( 3694 , 0.009536548701877754 )( 3695 , 0.00953463782516752 )( 3696 , 0.009528905195036816 )( 3697 , 0.009525720400519758 )( 3698 , 0.009525083441616346 )( 3699 , 0.009521261688195878 )( 3700 , 0.009514255140258351 )( 3701 , 0.009511070345741293 )( 3702 , 0.009508522510127647 )( 3703 , 0.009504063797803766 )( 3704 , 0.009497057249866239 )( 3705 , 0.009494509414252592 )( 3706 , 0.009488776784121888 )( 3707 , 0.009484318071798007 )( 3708 , 0.009476674564957068 )( 3709 , 0.0094728528115366 )( 3710 , 0.009470304975922954 )( 3711 , 0.009469668017019543 )( 3712 , 0.009465209304695662 )( 3713 , 0.009458202756758134 )( 3714 , 0.009453744044434253 )( 3715 , 0.009451833167724018 )( 3716 , 0.009446100537593314 )( 3717 , 0.009439730948559199 )( 3718 , 0.009435272236235318 )( 3719 , 0.009427628729394379 )( 3720 , 0.009424443934877322 )( 3721 , 0.0094231700170705 )( 3722 , 0.009420622181456853 )( 3723 , 0.009417437386939795 )( 3724 , 0.009412341715712503 )( 3725 , 0.009405335167774975 )( 3726 , 0.009402787332161329 )( 3727 , 0.009396417743127213 )( 3728 , 0.009392595989706744 )( 3729 , 0.009386226400672628 )( 3730 , 0.00938304160615557 )( 3731 , 0.0093792198527351 )( 3732 , 0.00937412418150781 )( 3733 , 0.009368391551377106 )( 3734 , 0.00936202196234299 )( 3735 , 0.009356289332212286 )( 3736 , 0.009353104537695228 )( 3737 , 0.00934991974317817 )( 3738 , 0.0093460979897577 )( 3739 , 0.009342913195240643 )( 3740 , 0.009338454482916762 )( 3741 , 0.009336543606206527 )( 3742 , 0.009332084893882646 )( 3743 , 0.009326989222655355 )( 3744 , 0.009321893551428062 )( 3745 , 0.00931679788020077 )( 3746 , 0.009314887003490535 )( 3747 , 0.00930851741445642 )( 3748 , 0.009305969578842773 )( 3749 , 0.009302784784325715 )( 3750 , 0.009298326072001834 )( 3751 , 0.009290682565160895 )( 3752 , 0.009286223852837014 )( 3753 , 0.00928431297612678 )( 3754 , 0.0092798542638029 )( 3755 , 0.00927539555147902 )( 3756 , 0.009272847715865373 )( 3757 , 0.009269025962444903 )( 3758 , 0.009260745496700553 )( 3759 , 0.009254375907666437 )( 3760 , 0.009250554154245968 )( 3761 , 0.009244821524115264 )( 3762 , 0.009240999770694794 )( 3763 , 0.009237178017274325 )( 3764 , 0.009231445387143622 )( 3765 , 0.009229534510433388 )( 3766 , 0.009225712757012918 )( 3767 , 0.009223164921399272 )( 3768 , 0.009220617085785626 )( 3769 , 0.00921870620907539 )( 3770 , 0.00921424749675151 )( 3771 , 0.009211699661137863 )( 3772 , 0.009206603989910571 )( 3773 , 0.009200871359779867 )( 3774 , 0.009197049606359397 )( 3775 , 0.009195138729649163 )( 3776 , 0.00919004305842187 )( 3777 , 0.009187495222808224 )( 3778 , 0.009182399551580933 )( 3779 , 0.009177940839257052 )( 3780 , 0.009174756044739994 )( 3781 , 0.009171571250222936 )( 3782 , 0.009168386455705878 )( 3783 , 0.009162016866671762 )( 3784 , 0.009158195113251293 )( 3785 , 0.009152462483120589 )( 3786 , 0.00914864072970012 )( 3787 , 0.009145455935183061 )( 3788 , 0.00914099722285918 )( 3789 , 0.009135264592728478 )( 3790 , 0.009133353716018243 )( 3791 , 0.009130168921501185 )( 3792 , 0.009124436291370481 )( 3793 , 0.009121888455756835 )( 3794 , 0.009117429743432954 )( 3795 , 0.009112971031109073 )( 3796 , 0.009107238400978369 )( 3797 , 0.00910405360646131 )( 3798 , 0.009097684017427195 )( 3799 , 0.009093862264006726 )( 3800 , 0.009088766592779433 )( 3801 , 0.009081123085938496 )( 3802 , 0.009077301332518026 )( 3803 , 0.009072842620194145 )( 3804 , 0.009067109990063441 )( 3805 , 0.009060103442125914 )( 3806 , 0.009055007770898621 )( 3807 , 0.00905054905857474 )( 3808 , 0.009047364264057682 )( 3809 , 0.009044179469540625 )( 3810 , 0.009036535962699687 )( 3811 , 0.009031440291472395 )( 3812 , 0.009026344620245102 )( 3813 , 0.00902124894901781 )( 3814 , 0.009016153277790517 )( 3815 , 0.009014879359983694 )( 3816 , 0.009007235853142755 )( 3817 , 0.009005961935335932 )( 3818 , 0.009004051058625697 )( 3819 , 0.009000229305205228 )( 3820 , 0.008995770592881347 )( 3821 , 0.008994496675074523 )( 3822 , 0.008992585798364289 )( 3823 , 0.00898812708604041 )( 3824 , 0.008982394455909705 )( 3825 , 0.008977935743585824 )( 3826 , 0.008974750949068766 )( 3827 , 0.008970292236744885 )( 3828 , 0.008966470483324416 )( 3829 , 0.008962011771000535 )( 3830 , 0.008956916099773242 )( 3831 , 0.00895182042854595 )( 3832 , 0.008951183469642538 )( 3833 , 0.008947361716222069 )( 3834 , 0.0089435399628016 )( 3835 , 0.008940355168284543 )( 3836 , 0.008936533414864074 )( 3837 , 0.008932074702540193 )( 3838 , 0.0089269790313129 )( 3839 , 0.008923794236795842 )( 3840 , 0.008922520318989019 )( 3841 , 0.00891869856556855 )( 3842 , 0.008912965935437845 )( 3843 , 0.008910418099824199 )( 3844 , 0.008904685469693495 )( 3845 , 0.00889831588065938 )( 3846 , 0.00889449412723891 )( 3847 , 0.008891309332721854 )( 3848 , 0.008888124538204796 )( 3849 , 0.008887487579301384 )( 3850 , 0.008884302784784326 )( 3851 , 0.00888175494917068 )( 3852 , 0.008877296236846799 )( 3853 , 0.008874748401233153 )( 3854 , 0.008872837524522918 )( 3855 , 0.00886965273000586 )( 3856 , 0.008863283140971744 )( 3857 , 0.008858824428647863 )( 3858 , 0.008856276593034217 )( 3859 , 0.008851817880710336 )( 3860 , 0.008847996127289866 )( 3861 , 0.00884481133277281 )( 3862 , 0.008842900456062576 )( 3863 , 0.008837167825931871 )( 3864 , 0.00883270911360799 )( 3865 , 0.008827613442380698 )( 3866 , 0.008826339524573875 )( 3867 , 0.008823791688960228 )( 3868 , 0.008819969935539759 )( 3869 , 0.008816785141022701 )( 3870 , 0.008815511223215878 )( 3871 , 0.008814237305409055 )( 3872 , 0.008809141634181762 )( 3873 , 0.008806593798568116 )( 3874 , 0.008803409004051058 )( 3875 , 0.008798950291727177 )( 3876 , 0.00879512853830671 )( 3877 , 0.008791943743789651 )( 3878 , 0.008788758949272594 )( 3879 , 0.00878748503146577 )( 3880 , 0.008784300236948712 )( 3881 , 0.008781752401335066 )( 3882 , 0.008776656730107774 )( 3883 , 0.008772834976687304 )( 3884 , 0.008768376264363423 )( 3885 , 0.008767739305460012 )( 3886 , 0.008765191469846365 )( 3887 , 0.008760095798619073 )( 3888 , 0.008757547963005426 )( 3889 , 0.00875500012739178 )( 3890 , 0.008751815332874722 )( 3891 , 0.00874608270274402 )( 3892 , 0.008744808784937197 )( 3893 , 0.008740987031516727 )( 3894 , 0.00873780223699967 )( 3895 , 0.0087339804835792 )( 3896 , 0.008731432647965554 )( 3897 , 0.008728884812351907 )( 3898 , 0.008725063058931438 )( 3899 , 0.00872187826441438 )( 3900 , 0.008716782593187087 )( 3901 , 0.008714234757573441 )( 3902 , 0.008709139086346148 )( 3903 , 0.008706591250732502 )( 3904 , 0.008702132538408621 )( 3905 , 0.008700858620601798 )( 3906 , 0.008694489031567684 )( 3907 , 0.00869257815485745 )( 3908 , 0.00868875640143698 )( 3909 , 0.008686208565823333 )( 3910 , 0.008684297689113099 )( 3911 , 0.008679838976789218 )( 3912 , 0.008676017223368748 )( 3913 , 0.008675380264465337 )( 3914 , 0.00867283242885169 )( 3915 , 0.008670921552141456 )( 3916 , 0.008667736757624398 )( 3917 , 0.008665825880914163 )( 3918 , 0.008663915004203928 )( 3919 , 0.008658182374073224 )( 3920 , 0.008653723661749343 )( 3921 , 0.008649901908328875 )( 3922 , 0.008646080154908406 )( 3923 , 0.008642895360391348 )( 3924 , 0.008641621442584525 )( 3925 , 0.008637799689164056 )( 3926 , 0.008634614894646998 )( 3928 , 0.008630793141226528 )( 3929 , 0.008628882264516293 )( 3930 , 0.008623786593289 )( 3931 , 0.008621875716578766 )( 3932 , 0.008618053963158297 )( 3933 , 0.008616143086448062 )( 3934 , 0.008614869168641239 )( 3935 , 0.008607862620703711 )( 3936 , 0.008604040867283242 )( 3937 , 0.008599582154959363 )( 3938 , 0.00859830823715254 )( 3939 , 0.008595760401538893 )( 3940 , 0.008591938648118424 )( 3941 , 0.00859002777140819 )( 3942 , 0.008587479935794543 )( 3943 , 0.008583658182374073 )( 3944 , 0.008581110346760427 )( 3945 , 0.00857856251114678 )( 3946 , 0.008574740757726311 )( 3947 , 0.008571555963209253 )( 3948 , 0.008569008127595607 )( 3949 , 0.008567734209788784 )( 3950 , 0.008565186374175138 )( 3951 , 0.00856200157965808 )( 3952 , 0.008560090702947845 )( 3953 , 0.008557542867334199 )( 3954 , 0.008554995031720553 )( 3955 , 0.008552447196106908 )( 3956 , 0.008547351524879615 )( 3957 , 0.008542892812555734 )( 3958 , 0.008538434100231853 )( 3959 , 0.00853716018242503 )( 3960 , 0.00853333842900456 )( 3961 , 0.008532064511197738 )( 3962 , 0.008529516675584091 )( 3963 , 0.00852887971668068 )( 3964 , 0.00852505796326021 )( 3965 , 0.00852059925093633 )( 3966 , 0.008516140538612448 )( 3967 , 0.008511681826288567 )( 3968 , 0.008507860072868098 )( 3969 , 0.008505949196157865 )( 3970 , 0.008503401360544218 )( 3971 , 0.00850021656602716 )( 3972 , 0.008496394812606691 )( 3973 , 0.008492573059186222 )( 3974 , 0.00848811434686234 )( 3975 , 0.008483018675635048 )( 3976 , 0.008477923004407755 )( 3977 , 0.00847601212769752 )( 3978 , 0.008472190374277051 )( 3979 , 0.008468368620856582 )( 3980 , 0.008464546867436112 )( 3981 , 0.008461999031822466 )( 3982 , 0.008460725114015643 )( 3983 , 0.008456903360595175 )( 3984 , 0.008454355524981529 )( 3985 , 0.008451170730464471 )( 3986 , 0.008447348977044002 )( 3987 , 0.008443527223623532 )( 3988 , 0.008439068511299651 )( 3989 , 0.008436520675686005 )( 3990 , 0.008432698922265535 )( 3991 , 0.008428240209941654 )( 3992 , 0.008425692374328008 )( 3993 , 0.00842250757981095 )( 3994 , 0.00841868582639048 )( 3995 , 0.008412316237356365 )( 3996 , 0.008408494483935897 )( 3997 , 0.008407220566129074 )( 3998 , 0.008403398812708605 )( 3999 , 0.008400214018191547 )( 4002 , 0.00838938571683355 )( 4012 , 0.008360722566180031 )( 4022 , 0.00833205941552651 )( 4032 , 0.008299574511452521 )( 4042 , 0.008267726566281943 )( 4052 , 0.008235878621111366 )( 4062 , 0.0082046676348442 )( 4072 , 0.008167087059542917 )( 4083 , 0.008134602155468929 )( 4093 , 0.008101480292491529 )( 4103 , 0.008071543224031185 )( 4113 , 0.008035873525440138 )( 4123 , 0.008005936456979796 )( 4133 , 0.007974725470712629 )( 4143 , 0.007935870977604524 )( 4153 , 0.007902112155723713 )( 4163 , 0.007865805498229255 )( 4173 , 0.0078352314708655 )( 4183 , 0.007804657443501745 )( 4194 , 0.007773446457234579 )( 4205 , 0.007746694183291294 )( 4215 , 0.007718031032637775 )( 4225 , 0.007682998292950139 )( 4236 , 0.0076422329231318 )( 4246 , 0.0076110219368646335 )( 4256 , 0.007579173991694056 )( 4266 , 0.0075415934163927745 )( 4277 , 0.007509745471222197 )( 4287 , 0.007471527937017504 )( 4298 , 0.007440953909653749 )( 4308 , 0.007411016841193406 )( 4318 , 0.007383627608346709 )( 4328 , 0.0073543274987897785 )( 4338 , 0.007326938265943082 )( 4348 , 0.007300185991999796 )( 4358 , 0.0072683380468292185 )( 4368 , 0.007237764019465464 )( 4378 , 0.007200820403067594 )( 4388 , 0.007176615964737955 )( 4398 , 0.0071505006496980815 )( 4408 , 0.007123748375754796 )( 4418 , 0.007095085225101276 )( 4428 , 0.0070613264032204645 )( 4438 , 0.007033300211470356 )( 4448 , 0.007001452266299778 )( 4458 , 0.006972152156742847 )( 4468 , 0.006942852047185916 )( 4478 , 0.006918647608856277 )( 4488 , 0.006888710540395934 )( 4498 , 0.006858773471935591 )( 4508 , 0.006835842951412775 )( 4519 , 0.0068122754719865475 )( 4529 , 0.006782338403526204 )( 4539 , 0.00675176437616245 )( 4549 , 0.006726922978929399 )( 4559 , 0.0067020815816963486 )( 4569 , 0.006668322759815537 )( 4579 , 0.006642844403679075 )( 4589 , 0.006622461718769905 )( 4600 , 0.00659570944482662 )( 4610 , 0.0065670462941731 )( 4620 , 0.006540930979133226 )( 4630 , 0.006507809116155825 )( 4640 , 0.00648933730795689 )( 4650 , 0.006463221992917017 )( 4660 , 0.006439017554587378 )( 4670 , 0.006417360951871385 )( 4680 , 0.006391882595734923 )( 4690 , 0.006374684705342811 )( 4700 , 0.006356849856047288 )( 4710 , 0.006334556294427884 )( 4720 , 0.006313536650615302 )( 4731 , 0.006293790924609544 )( 4741 , 0.006275319116410609 )( 4751 , 0.006252388595887793 )( 4761 , 0.006226910239751331 )( 4771 , 0.006195699253484165 )( 4781 , 0.006172768732961349 )( 4791 , 0.006149838212438533 )( 4802 , 0.006123085938495248 )( 4812 , 0.006097607582358786 )( 4825 , 0.006073403144029147 )( 4835 , 0.006051746541313154 )( 4846 , 0.006031363856403985 )( 4857 , 0.006000152870136818 )( 4869 , 0.005976585390710591 )( 4879 , 0.005963209253738949 )( 4889 , 0.00593900481540931 )( 4899 , 0.005921169966113787 )( 4909 , 0.005900787281204617 )( 4919 , 0.005877219801778389 )( 4929 , 0.005854289281255573 )( 4939 , 0.00583263267853958 )( 4949 , 0.005814797829244057 )( 4961 , 0.005794415144334888 )( 4972 , 0.005766388952584779 )( 4982 , 0.005746643226579021 )( 4992 , 0.005722438788249382 )( 5002 , 0.005698234349919743 )( 5012 , 0.005682310377334455 )( 5023 , 0.0056587428979082265 )( 5033 , 0.005638997171902469 )( 5043 , 0.0056135188157660065 )( 5053 , 0.00559441004866366 )( 5063 , 0.0055740273637544906 )( 5074 , 0.005556829473362379 )( 5086 , 0.005535809829549798 )( 5098 , 0.005511605391220159 )( 5110 , 0.0054912227063109885 )( 5120 , 0.005467655226884761 )( 5130 , 0.005444724706361945 )( 5140 , 0.005428163774873245 )( 5150 , 0.00540969196667431 )( 5160 , 0.005390583199571964 )( 5170 , 0.005370837473566205 )( 5181 , 0.00534408519962292 )( 5191 , 0.00531924380238987 )( 5201 , 0.005302682870901169 )( 5211 , 0.0052752936380544724 )( 5221 , 0.005257458788758949 )( 5231 , 0.005241534816173661 )( 5242 , 0.005217967336747433 )( 5254 , 0.005194399857321206 )( 5265 , 0.005169558460088155 )( 5276 , 0.005150449692985808 )( 5286 , 0.005131977884786873 )( 5298 , 0.0051135060765879385 )( 5309 , 0.005096308186195827 )( 5320 , 0.005078473336900303 )( 5334 , 0.005063186323218426 )( 5345 , 0.0050396188437921985 )( 5355 , 0.0050198731177864405 )( 5367 , 0.004999490432877271 )( 5377 , 0.004980381665774924 )( 5388 , 0.004960635939769166 )( 5398 , 0.004942164131570231 )( 5408 , 0.004924966241178119 )( 5420 , 0.00490458355626895 )( 5430 , 0.004886111748070014 )( 5440 , 0.0048644551453540215 )( 5450 , 0.004846620296058498 )( 5461 , 0.004834518076893679 )( 5472 , 0.004813498433081097 )( 5484 , 0.004795663583785574 )( 5495 , 0.004777191775586639 )( 5508 , 0.004760630844097939 )( 5518 , 0.004740248159188769 )( 5528 , 0.00471604372085913 )( 5538 , 0.004698845830467018 )( 5548 , 0.0046771892277510255 )( 5558 , 0.004656806542841856 )( 5568 , 0.0046440673647736245 )( 5578 , 0.004620499885347397 )( 5589 , 0.004600754159341639 )( 5601 , 0.004585467145659762 )( 5611 , 0.004569543173074473 )( 5621 , 0.004549160488165303 )( 5631 , 0.004536421310097073 )( 5642 , 0.00452304517312543 )( 5652 , 0.004507121200540141 )( 5662 , 0.004491834186858264 )( 5672 , 0.004476547173176386 )( 5682 , 0.0044612601594945095 )( 5694 , 0.00444087747458534 )( 5704 , 0.0044281382965171085 )( 5714 , 0.004410940406124997 )( 5724 , 0.004396927310249943 )( 5734 , 0.004379092460954419 )( 5746 , 0.004368901118499835 )( 5757 , 0.0043510662692043105 )( 5770 , 0.004333868378812199 )( 5781 , 0.0043103008993859715 )( 5792 , 0.004289918214476802 )( 5802 , 0.004274631200794925 )( 5812 , 0.004259344187113047 )( 5824 , 0.004242783255624347 )( 5837 , 0.004226859283039059 )( 5850 , 0.004214120104970827 )( 5862 , 0.004193737420061658 )( 5872 , 0.004179087365283192 )( 5884 , 0.004167622105021784 )( 5895 , 0.004154245968050142 )( 5907 , 0.004144691584498968 )( 5917 , 0.0041274936941068565 )( 5927 , 0.00411284363932839 )( 5939 , 0.00409628270783969 )( 5952 , 0.004080358735254402 )( 5963 , 0.004058702132538409 )( 5974 , 0.004040867283242885 )( 5984 , 0.0040249433106575964 )( 5996 , 0.004010930214782542 )( 6007 , 0.003993095365487019 )( 6020 , 0.003973349639481261 )( 6032 , 0.003959973502509618 )( 6043 , 0.003947234324441387 )( 6056 , 0.0039313103518560984 )( 6068 , 0.0039147494203673975 )( 6081 , 0.003900099365588932 )( 6095 , 0.003884812351907055 )( 6109 , 0.0038701622971285894 )( 6121 , 0.0038574231190603584 )( 6134 , 0.003843410023185304 )( 6144 , 0.003830670845117073 )( 6155 , 0.0038198425437590768 )( 6165 , 0.003805192488980611 )( 6177 , 0.003789268516395322 )( 6190 , 0.003779714132844149 )( 6201 , 0.0037676119136793294 )( 6213 , 0.003753598817804275 )( 6227 , 0.003742770516446279 )( 6239 , 0.00372684654386099 )( 6252 , 0.0037121964890825246 )( 6265 , 0.003696909475400647 )( 6276 , 0.00368162246171877 )( 6288 , 0.0036688832836505388 )( 6299 , 0.003654233228872073 )( 6310 , 0.0036421310097072535 )( 6320 , 0.003630028790542434 )( 6331 , 0.003617289612474203 )( 6341 , 0.003605824352212795 )( 6354 , 0.0035937221330479756 )( 6367 , 0.0035822568727865677 )( 6381 , 0.0035695176947183366 )( 6394 , 0.0035567785166501055 )( 6405 , 0.0035427654207750518 )( 6415 , 0.0035306632016102323 )( 6430 , 0.003516650105735178 )( 6441 , 0.0035020000509567123 )( 6454 , 0.0034905347906953044 )( 6465 , 0.003473973859206604 )( 6476 , 0.0034580498866213154 )( 6489 , 0.003444036790746261 )( 6501 , 0.0034351193660984995 )( 6511 , 0.0034242910647405028 )( 6526 , 0.003407093174348391 )( 6536 , 0.0033937170373767485 )( 6547 , 0.003380340900405106 )( 6558 , 0.003368875640143698 )( 6569 , 0.003356136462075467 )( 6580 , 0.003341486407297001 )( 6593 , 0.0033312950648424163 )( 6606 , 0.0033166450100639506 )( 6619 , 0.0033026319141888963 )( 6630 , 0.0032911666539274884 )( 6642 , 0.0032758796402456115 )( 6655 , 0.003262503503273969 )( 6665 , 0.003251038243012561 )( 6677 , 0.00323829906494433 )( 6691 , 0.0032274707635863336 )( 6703 , 0.0032134576677112794 )( 6715 , 0.003198170654029402 )( 6729 , 0.0031873423526714057 )( 6739 , 0.003177151010216821 )( 6752 , 0.0031663227088588246 )( 6762 , 0.0031516726540803588 )( 6776 , 0.003137022599301893 )( 6789 , 0.003124283421233662 )( 6801 , 0.003109633366455196 )( 6813 , 0.0030981681061937882 )( 6825 , 0.003084155010318734 )( 6836 , 0.0030739636678641493 )( 6853 , 0.003064409284312976 )( 6864 , 0.003052944024051568 )( 6876 , 0.0030414787637901603 )( 6894 , 0.0030293765446253408 )( 6907 , 0.003016000407653698 )( 6919 , 0.0030058090651991134 )( 6932 , 0.002991795969324059 )( 6945 , 0.002979056791255828 )( 6956 , 0.00296759153099442 )( 6969 , 0.0029561262707330123 )( 6982 , 0.002940839257051135 )( 6992 , 0.0029274631200794923 )( 7002 , 0.002912813065301027 )( 7013 , 0.002901347805039619 )( 7025 , 0.002889882544778211 )( 7039 , 0.0028745955310963338 )( 7053 , 0.0028580345996076333 )( 7063 , 0.00284848021605646 )( 7074 , 0.0028376519146984637 )( 7092 , 0.002826186654437056 )( 7107 , 0.00281981706540294 )( 7119 , 0.002810262681851767 )( 7135 , 0.002798797421590359 )( 7149 , 0.0027866952024255395 )( 7160 , 0.0027726821065504853 )( 7172 , 0.0027593059695788427 )( 7185 , 0.002750388544931081 )( 7197 , 0.00273764936686285 )( 7212 , 0.002722999312084384 )( 7225 , 0.0027140818874366226 )( 7243 , 0.002705164462788861 )( 7258 , 0.002694973120334276 )( 7272 , 0.002684781777879691 )( 7288 , 0.002669494764197814 )( 7304 , 0.002658029503936406 )( 7314 , 0.00264720120257841 )( 7328 , 0.002636372901220413 )( 7345 , 0.00262681851766924 )( 7357 , 0.0026159902163112436 )( 7369 , 0.002607072791663482 )( 7382 , 0.002592422736885016 )( 7394 , 0.0025790465999133735 )( 7409 , 0.0025688552574587888 )( 7422 , 0.0025561160793905577 )( 7434 , 0.0025433769013223266 )( 7445 , 0.002531274682157507 )( 7458 , 0.002521720298606334 )( 7469 , 0.002511528956151749 )( 7485 , 0.002501974572600576 )( 7497 , 0.0024898723534357565 )( 7509 , 0.0024796810109811713 )( 7524 , 0.002470126627429998 )( 7539 , 0.002456113531554944 )( 7554 , 0.0024452852301969476 )( 7567 , 0.0024370047644525976 )( 7578 , 0.002423628627480955 )( 7593 , 0.00241343728502637 )( 7613 , 0.002403882901475197 )( 7627 , 0.002394965476827435 )( 7637 , 0.0023854110932762618 )( 7651 , 0.0023758567097250886 )( 7666 , 0.002362480572753446 )( 7680 , 0.0023503783535886264 )( 7697 , 0.0023363652577135722 )( 7711 , 0.0023248999974521643 )( 7731 , 0.0023147086549975796 )( 7745 , 0.0023051542714464064 )( 7764 , 0.002296873805702056 )( 7776 , 0.002286682463247471 )( 7792 , 0.0022777650385997095 )( 7808 , 0.0022682106550485364 )( 7822 , 0.0022605671482075975 )( 7841 , 0.0022491018879461895 )( 7856 , 0.0022376366276847816 )( 7867 , 0.00222871920303702 )( 7883 , 0.0022185278605824353 )( 7894 , 0.0022064256414176158 )( 7911 , 0.002193049504445973 )( 7924 , 0.0021828581619913884 )( 7939 , 0.0021713929017299805 )( 7961 , 0.002159290682565161 )( 7975 , 0.0021452775866901068 )( 7991 , 0.002135086244235522 )( 8004 , 0.0021268057784911715 )( 8017 , 0.002115977477133175 )( 8030 , 0.0021083339702922367 )( 8043 , 0.0021006904634512983 )( 8060 , 0.0020892252031898904 )( 8080 , 0.0020815816963489515 )( 8101 , 0.0020701164360875436 )( 8121 , 0.0020586511758261357 )( 8141 , 0.002048459833371551 )( 8160 , 0.0020363576142067314 )( 8179 , 0.002025529312848735 )( 8190 , 0.002015974929297562 )( 8203 , 0.0020064205457463883 )( 8217 , 0.0019975031210986267 )( 8234 , 0.0019904965731610998 )( 8252 , 0.001980305230706515 )( 8267 , 0.001971387806058753 )( 8285 , 0.0019618334225075798 )( 8302 , 0.001951642080052995 )( 8314 , 0.0019420876965018216 )( 8330 , 0.0019344441896608831 )( 8346 , 0.0019229789293994752 )( 8363 , 0.0019108767102346557 )( 8381 , 0.0019000484088766592 )( 8396 , 0.0018911309842288976 )( 8412 , 0.0018815766006777242 )( 8426 , 0.0018726591760299626 )( 8445 , 0.001860556956865143 )( 8471 , 0.0018522764911207928 )( 8487 , 0.001842085148666208 )( 8506 , 0.0018338046829218578 )( 8525 , 0.001823613340467273 )( 8549 , 0.0018134219980126883 )( 8563 , 0.0018045045733649265 )( 8580 , 0.0017962241076205764 )( 8592 , 0.001786669724069403 )( 8610 , 0.0017783892583250528 )( 8622 , 0.001768197915870468 )( 8637 , 0.0017580065734158832 )( 8658 , 0.0017478152309612985 )( 8679 , 0.0017401717241203598 )( 8695 , 0.0017325282172794211 )( 8715 , 0.00171978903921119 )( 8732 , 0.0017102346556600169 )( 8750 , 0.0017019541899156666 )( 8763 , 0.0016917628474610819 )( 8781 , 0.0016853932584269663 )( 8804 , 0.001675838874875793 )( 8826 , 0.0016662844913246197 )( 8850 , 0.001658640984483681 )( 8865 , 0.0016509974776427424 )( 8883 , 0.0016420800529949808 )( 8906 , 0.0016299778338301613 )( 8930 , 0.0016197864913755765 )( 8947 , 0.0016095951489209915 )( 8963 , 0.0016013146831766415 )( 8981 , 0.0015930342174322913 )( 9002 , 0.0015815689571708833 )( 9023 , 0.0015701036969094754 )( 9035 , 0.0015618232311651252 )( 9063 , 0.0015535427654207751 )( 9093 , 0.0015414405462559557 )( 9111 , 0.001533797039415017 )( 9126 , 0.0015261535325740783 )( 9145 , 0.0015185100257331396 )( 9161 , 0.0015089556421819664 )( 9177 , 0.0015019490942444393 )( 9197 , 0.0014949425463069122 )( 9216 , 0.0014847512038523275 )( 9242 , 0.0014758337792045656 )( 9257 , 0.0014681902723636272 )( 9278 , 0.0014605467655226885 )( 9303 , 0.0014509923819715153 )( 9318 , 0.0014401640806135188 )( 9341 , 0.0014318836148691687 )( 9367 , 0.0014210553135111722 )( 9388 , 0.0014140487655736453 )( 9412 , 0.0014064052587327066 )( 9437 , 0.0013993987107951795 )( 9458 , 0.0013917552039542408 )( 9484 , 0.0013834747382098908 )( 9511 , 0.0013771051491757752 )( 9535 , 0.0013700986012382481 )( 9564 , 0.0013592702998802518 )( 9586 , 0.0013522637519427247 )( 9608 , 0.0013439832861983744 )( 9639 , 0.0013357028204540244 )( 9660 , 0.001326148436902851 )( 9683 , 0.0013185049300619123 )( 9706 , 0.0013108614232209739 )( 9730 , 0.0013006700807663889 )( 9743 , 0.0012930265739254504 )( 9769 , 0.0012841091492776886 )( 9793 , 0.0012745547657265154 )( 9810 , 0.001265000382175342 )( 9835 , 0.0012573568753344033 )( 9860 , 0.0012490764095900533 )( 9881 , 0.0012388850671354685 )( 9897 , 0.0012299676424877067 )( 9922 , 0.0012235980534535912 )( 9950 , 0.001215317587709241 )( 9977 , 0.0012064001630614793 )( 10005 , 0.0011987566562205406 )( 10033 , 0.0011917501082830135 )( 10053 , 0.001184106601442075 )( 10078 , 0.0011758261356977248 )( 10105 , 0.0011694565466636093 )( 10120 , 0.0011592652042090245 )( 10154 , 0.0011516216973680858 )( 10177 , 0.0011439781905271471 )( 10201 , 0.0011356977247827971 )( 10245 , 0.00112869117684527 )( 10279 , 0.0011210476700043313 )( 10301 , 0.0011146780809702158 )( 10325 , 0.0011070345741292771 )( 10354 , 0.00110002802619175 )( 10382 , 0.0010911106015439884 )( 10416 , 0.001081556217992815 )( 10447 , 0.001073275752248465 )( 10466 , 0.0010656322454075263 )( 10513 , 0.001057351779663176 )( 10540 , 0.0010497082728222376 )( 10565 , 0.0010427017248847105 )( 10592 , 0.001033147341333537 )( 10630 , 0.001024866875589187 )( 10650 , 0.00101786032765166 )( 10683 , 0.0010095798619073097 )( 10716 , 0.0010019363550663712 )( 10744 , 0.000994929807128844 )( 10779 , 0.0009866493413844938 )( 10810 , 0.0009796427934469667 )( 10842 , 0.0009726362455094397 )( 10869 , 0.0009662666564753242 )( 10914 , 0.0009586231496343856 )( 10941 , 0.000950979642793447 )( 10989 , 0.0009439730948559199 )( 11016 , 0.0009363295880149813 )( 11060 , 0.0009293230400774542 )( 11097 , 0.0009216795332365156 )( 11142 , 0.0009140360263955769 )( 11172 , 0.0009057555606512268 )( 11199 , 0.0008993859716171113 )( 11246 , 0.0008911055058727611 )( 11272 , 0.000884098957935234 )( 11301 , 0.0008770924099977069 )( 11351 , 0.0008688119442533568 )( 11390 , 0.0008611684374124182 )( 11418 , 0.0008528879716680679 )( 11448 , 0.0008458814237305409 )( 11481 , 0.0008376009579861907 )( 11496 , 0.000828683533338429 )( 11529 , 0.000821676985400902 )( 11571 , 0.0008153073963667864 )( 11594 , 0.0008083008484292593 )( 11637 , 0.0008012943004917322 )( 11680 , 0.0007949247114576168 )( 11722 , 0.0007879181635200897 )( 11776 , 0.0007815485744859742 )( 11797 , 0.0007745420265484471 )( 11830 , 0.0007675354786109201 )( 11867 , 0.000760528930673393 )( 11934 , 0.0007535223827358659 )( 11980 , 0.0007465158347983389 )( 12047 , 0.0007395092868608118 )( 12077 , 0.0007318657800198731 )( 12107 , 0.0007254961909857577 )( 12157 , 0.0007184896430482305 )( 12185 , 0.0007108461362072919 )( 12242 , 0.0007044765471731763 )( 12277 , 0.0006981069581390609 )( 12345 , 0.0006911004102015338 )( 12403 , 0.0006834569033605951 )( 12447 , 0.0006770873143264796 )( 12484 , 0.000669443807485541 )( 12527 , 0.0006624372595480139 )( 12605 , 0.0006560676705138984 )( 12638 , 0.000649698081479783 )( 12668 , 0.0006426915335422559 )( 12727 , 0.0006356849856047288 )( 12772 , 0.0006280414787637902 )( 12822 , 0.0006210349308262631 )( 12873 , 0.000614028382888736 )( 12930 , 0.000607021834951209 )( 13007 , 0.0005993783281102703 )( 13073 , 0.0005930087390761548 )( 13131 , 0.0005860021911386278 )( 13178 , 0.0005796326021045123 )( 13257 , 0.0005732630130703967 )( 13302 , 0.0005668934240362812 )( 13340 , 0.0005592499171953425 )( 13391 , 0.0005522433692578155 )( 13449 , 0.0005458737802237 )( 13526 , 0.0005388672322861729 )( 13566 , 0.0005318606843486458 )( 13625 , 0.0005248541364111188 )( 13667 , 0.0005172106295701801 )( 13704 , 0.0005095671227292415 )( 13765 , 0.0005025605747917144 )( 13878 , 0.0004949170679507759 )( 13921 , 0.00048791052001324875 )( 13990 , 0.00048090397207572165 )( 14040 , 0.00047453438304160617 )( 14097 , 0.00046752783510407907 )( 14155 , 0.0004611582460699636 )( 14241 , 0.0004541516981324365 )( 14371 , 0.00044778210909832096 )( 14430 , 0.0004407755611607939 )( 14474 , 0.00043376901322326686 )( 14585 , 0.00042612550638232823 )( 14718 , 0.0004197559173482127 )( 14815 , 0.0004127493694106856 )( 14900 , 0.00040574282147315855 )( 15008 , 0.0003987362735356315 )( 15055 , 0.00039236668450151596 )( 15125 , 0.0003853601365639889 )( 15255 , 0.0003783535886264618 )( 15336 , 0.00037134704068893476 )( 15415 , 0.00036497745165481923 )( 15519 , 0.0003579709037172922 )( 15575 , 0.00035160131468317665 )( 15659 , 0.0003452317256490611 )( 15722 , 0.0003388621366149456 )( 15817 , 0.00033185558867741854 )( 15885 , 0.000325485999643303 )( 15988 , 0.0003191164106091875 )( 16089 , 0.000312746821575072 )( 16172 , 0.00030637723254095647 )( 16287 , 0.00030000764350684094 )( 16367 , 0.0002936380544727254 )( 16472 , 0.0002872684654386099 )( 16602 , 0.0002808988764044944 )( 16701 , 0.0002745292873703789 )( 16781 , 0.00026752273943285177 )( 16902 , 0.0002611531503987363 )( 17002 , 0.00025478356136462077 )( 17103 , 0.00024777701342709366 )( 17266 , 0.00024140742439297816 )( 17445 , 0.00023440087645545108 )( 17628 , 0.00022803128742133558 )( 17872 , 0.00022166169838722005 )( 17983 , 0.00021529210935310455 )( 18316 , 0.00020892252031898902 )( 18516 , 0.00020191597238146194 )( 18639 , 0.00019554638334734643 )( 18840 , 0.00018853983540981936 )( 19067 , 0.00018153328747229228 )( 19208 , 0.00017516369843817678 )( 19400 , 0.00016879410940406125 )( 19521 , 0.00016242452036994574 )( 19722 , 0.00015605493133583021 )( 19964 , 0.00014968534230171468 )( 20248 , 0.00014267879436418763 )( 20555 , 0.0001363092053300721 )( 20789 , 0.00012993961629595657 )( 21089 , 0.00012357002726184107 )( 21570 , 0.00011592652042090245 )( 22002 , 0.00010955693138678693 )( 22335 , 0.00010255038344925985 )( 22601 , 9.618079441514433e-05 )( 23044 , 8.981120538102882e-05 )( 23744 , 8.34416163469133e-05 )( 24042 , 7.707202731279777e-05 )( 24494 , 7.006547937527071e-05 )( 25001 , 6.369589034115519e-05 )( 25892 , 5.732630130703967e-05 )( 26725 , 5.095671227292415e-05 )( 27574 , 4.4587123238808635e-05 )( 28998 , 3.821753420469311e-05 )( 30527 , 3.1847945170577596e-05 )( 31854 , 2.5478356136462076e-05 )( 33632 , 1.9108767102346556e-05 )( 37401 , 1.2739178068231038e-05 )( 44676 , 6.369589034115519e-06 )};

\legend{PPI,Flickr,Reddit,Yelp,Amazon}

\end{axis}

\end{tikzpicture}

==> plots/jk.tex <==
\tikzset{mark size=1}
\begin{tikzpicture}
\def \gsaint{red}
\def \fastgcn{blue}
\def \sgcn{black}
\def \asgcn{black!50!green}
\def \ppi{asterisk}
\def \flickr{x}
\def \reddit{+}
\def \yelp{Mercedes star}
\definecolor{c1}{RGB}{213,0,0}
\definecolor{c2}{RGB}{255,23,68}
\definecolor{c3}{RGB}{255,82,82}
\definecolor{c4}{RGB}{255,138,128}
\begin{axis}[grid,xmin=0,xmax=35,ymin=.95,ymax=.98,
    xlabel=Training time (second),
    ylabel=Validation F1\textsubscript{mic},
    width=\textwidth,
    height=0.78\textwidth,
    scatter/classes={%
    ppi={mark=\ppi,black!70,thick},
    flickr={mark=\flickr,black!70,thick},
    reddit={mark=\reddit,black!70,thick},
    yelp={mark=\yelp,black!70,thick},
    gsaint={mark=square*,\gsaint},
    sgcn={mark=square*,\sgcn},
    fastgcn={mark=square*,\fastgcn},
    asgcn={mark=square*,\asgcn},
    gsaintppi={mark=\ppi,\gsaint},
    gsaintflickr={mark=\flickr,\gsaint},
    gsaintreddit={mark=\reddit,\gsaint},
    gsaintyelp={mark=\yelp,\gsaint},
    fastgcnppi={mark=\ppi,\fastgcn},
    fastgcnflickr={mark=\flickr,\fastgcn},
    fastgcnreddit={mark=\reddit,\fastgcn},
    fastgcnyelp={mark=\yelp,\fastgcn},
    sgcnppi={mark=\ppi,\sgcn},
    sgcnflickr={mark=\flickr,\sgcn},
    sgcnreddit={mark=\reddit,\sgcn},
    sgcnyelp={mark=\yelp,\sgcn},
    asgcnppi={mark=\ppi,\asgcn},
    asgcnflickr={mark=\flickr,\asgcn},
    asgcnreddit={mark=\reddit,\asgcn},
    asgcnyelp={mark=\yelp,\asgcn}
    },
    legend style={font=\small},
    legend cell align=left,
    legend columns=2,
    legend style={at={(0.47,1.2)},anchor=north,/tikz/column 2/.style={column sep=5pt},draw=none},
    y label style={at={(axis description cs:0.1,.5)},anchor=south},]



% \addplot[thick,color=c1,mark=*] 
%     coordinates{
%     (3.8071,0.741508)
% (4.0778,0.848812)
% (4.3461,0.897506)
% (4.6206,0.938394)
% (4.9051,0.948732)
% (5.1848,0.953753)
% (5.4587,0.958437)
% (5.7311,0.959323)
% (6.0092,0.960673)
% (6.2866,0.962066)
% (6.5631,0.964007)
% (6.8405,0.964302)
% (7.1186,0.964640)
% (7.4011,0.964640)
% (7.6814,0.964851)
% (7.9607,0.965146)
% (8.2353,0.965496)
% (8.5081,0.965821)
% (8.7765,0.965568)
% (9.0548,0.965779)
% (9.3276,0.965568)
% (9.5975,0.965821)
% (9.8773,0.966032)
% (10.1517,0.965653)
% (10.4431,0.965695)
% (10.7236,0.965188)
% (11.0010,0.965442)
% (11.2821,0.965906)
% (11.5527,0.965357)
% (11.8352,0.966581)
% (12.1127,0.965526)
% (12.3968,0.964429)
% (12.6754,0.965695)
% (12.9549,0.965906)
% (13.2292,0.965821)
% (13.5069,0.966750)
% (13.7833,0.965104)
% (14.0588,0.965610)
% (14.3336,0.965104)
% (14.6352,0.965653)
%     };

\addplot[thick,color=c4,mark=*] 
coordinates{
(3.6531,0.755306)
(3.9305,0.839613)
(4.2179,0.901515)
(4.4998,0.931811)
(4.7849,0.946538)
(5.0595,0.955694)
(5.3381,0.958606)
(5.6187,0.959365)
(5.9115,0.961728)
(6.2178,0.961855)
(6.5138,0.962446)
(6.7933,0.961855)
(7.0692,0.963290)
(7.3436,0.962572)
(7.6599,0.965737)
(7.9359,0.964429)
(8.2213,0.965062)
(8.5159,0.963880)
(8.8011,0.965526)
(9.0818,0.965357)
(9.3921,0.964851)
(9.6705,0.964007)
(9.9462,0.965442)
(10.2265,0.965568)
(10.5290,0.966201)
(10.8093,0.965821)
(11.0871,0.965948)
(11.3651,0.966285)
(11.6463,0.966243)
(11.9249,0.966285)
(12.1994,0.965610)
(12.4873,0.965020)
(12.7654,0.964176)
(13.0567,0.965104)
(13.3421,0.965231)
(13.6249,0.965990)
(13.9126,0.966328)
(14.2278,0.965610)
(14.5042,0.965231)
};

%\begin{pgfonlayer}{background}
\addplot[thick,color=c1,mark=*] 
    coordinates{
(4.7239,0.600616)
(5.2210,0.679227)
(5.6767,0.727330)
(6.1452,0.787291)
(6.6077,0.835774)
(7.0685,0.871387)
(7.5297,0.912781)
(7.9955,0.911853)
(8.4841,0.928436)
(8.9468,0.945736)
(9.4079,0.952276)
(9.8740,0.955441)
(10.3384,0.956918)
(10.8111,0.960167)
(11.2713,0.960800)
(11.7272,0.962488)
(12.2000,0.962994)
(12.6611,0.963712)
(13.1301,0.963627)
(13.5970,0.965188)
(14.0549,0.965695)
(14.5243,0.966539)
(14.9923,0.965568)
(15.4596,0.965104)
(15.9287,0.967172)
(16.3993,0.966370)
(16.8616,0.967551)
(17.3259,0.967256)
(17.7876,0.966834)
(18.2497,0.967931)
(18.7242,0.967973)
(19.1884,0.967425)
(19.6509,0.968606)
(20.1089,0.967340)
(20.5688,0.967509)
(21.0255,0.967720)
(21.4880,0.967256)
(21.9445,0.968395)
(22.4047,0.968395)
(22.8836,0.968142)
(23.3417,0.968227)
(23.8015,0.969155)
(24.2661,0.969028)
(24.7366,0.968564)
(25.1947,0.969155)
(25.6595,0.968269)
(26.1257,0.967720)
(26.5882,0.969155)
(27.0482,0.968606)
(27.5124,0.969281)
(27.9685,0.969619)
(28.4386,0.967805)
(28.8937,0.967762)
(29.3694,0.967931)
(29.8314,0.969028)
(30.2923,0.969450)
(30.7516,0.968859)
(31.2092,0.968775)
(31.6729,0.968269)
(32.1350,0.969239)
(32.6020,0.969619)
(33.0610,0.970210)
(33.5169,0.969577)
(33.9748,0.970125)
(34.4405,0.969155)
    };
%\end{pgfonlayer}
    


\legend{Reddit 2-layer, Reddit 4-layer JK,test}
\end{axis}
%\fill [white] (0.1,-0.5) rectangle (0.2,-1.1);
\fill [white] (0.1,4.5) rectangle (5.2,4.628);
\end{tikzpicture}

==> plots/jk_gat.tex <==
\begin{tikzpicture}

\def\plotwidth{0.37\textwidth}
\def\plotheight{.253\textwidth}%.2

\definecolor{gcnc}{RGB}{199,21,133}
\definecolor{gsagec}{RGB}{106,90,205}
\definecolor{fastgcnc}{RGB}{218,165,32}
\definecolor{sgcnc}{RGB}{139,69,19}
\definecolor{asgcnc}{RGB}{34,139,34}
\definecolor{cgcnc}{RGB}{0,139,139}
\definecolor{gsaintc}{RGB}{255,0,0}

\definecolor{c1}{RGB}{213,0,0}
\definecolor{c2}{RGB}{255,23,68}
\definecolor{c3}{RGB}{255,82,82}
\definecolor{c4}{RGB}{255,138,128}
\definecolor{b1}{RGB}{0,0,213}
\definecolor{b2}{RGB}{68,23,255}
\definecolor{b3}{RGB}{82,82,255}
\definecolor{b4}{RGB}{135,206,255}

\begin{groupplot}[
    group style={
    group size=2 by 1,
    y descriptions at=edge left,
    horizontal sep=3mm},
    scale only axis,
    %ymin=.945,ymax=.975,
    %ylabel shift=-40pt,
    xmode=log,
    height=\plotheight,
    tick label style={font=\footnotesize},
    title style={font=\small,at={(axis description cs:0.5, 0.95)}},
    grid,
    xmin=1E0,xmax=3E4,ymin=.925,ymax=.975,
    ylabel={Validation F1-micro},
    y label style={at={(axis description cs:0.15,.5)},anchor=south},
    /tikz/line join=round,
    ytick={0.93,0.94,0.95,0.96,0.97},
    %yticklabels={0.2,0.4,0.6,0.8,1},
    % every axis y label/.style={rotate=90,
    % at={(ticklabel* cs:1.05)},anchor=center,
    % },
    %ylabel shift=-40pt,
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
    title={\small GAT},
    every axis title/.style={below left,at={(1.,1)}},
    width=\plotwidth,
    %xmin=0,xmax=60,
    %ylabel={\small Validation F1-micro},
    %every axis y label/.append style={at=(ticklabel cs:-0.3)},
    %ylabel shift=-40 pt,
    xlabel={Training time (second)},
    every axis x label/.append style={at=(ticklabel cs:1.0)},
    xlabel shift=-17pt,
]
\addplot[color=c4,line width=0.8pt,/tikz/line join=round] coordinates{
(14.05,0.7471)
(16.49,0.8935)
(18.88,0.9273)
(21.15,0.9476)
(23.35,0.9531)
(25.79,0.9557)
(27.97,0.9584)
(30.29,0.9610)
(32.60,0.9610)
(35.05,0.9615)
(37.48,0.9615)
(39.93,0.9625)
(42.44,0.9617)
(44.70,0.9634)
(47.24,0.9627)
(49.54,0.9633)
(51.91,0.9638)
(54.25,0.9649)
(56.58,0.9642)
(58.86,0.9654)
(61.22,0.9646)
(63.76,0.9646)
(66.07,0.9641)
(68.47,0.9651)
(70.82,0.9656)
(73.23,0.9655)
(75.82,0.9648)
(78.26,0.9660)
(80.53,0.9655)
(82.84,0.9654)
(85.43,0.9663)
(87.73,0.9664)
(90.30,0.9670)
(92.73,0.9672)
(94.92,0.9664)
(97.46,0.9658)
(99.87,0.9670)
(102.36,0.9664)
(105.00,0.9659)
(107.75,0.9657)
};
\addplot[color=c1,line width=0.8pt,/tikz/line join=round]
coordinates{
(30.53,0.4927)
(34.01,0.5818)
(37.79,0.6796)
(41.51,0.7622)
(45.11,0.7851)
(48.76,0.8257)
(52.43,0.8723)
(56.11,0.8844)
(59.59,0.9208)
(63.03,0.9155)
(66.56,0.9370)
(69.96,0.9421)
(73.42,0.9446)
(77.05,0.9474)
(80.53,0.9457)
(84.19,0.9521)
(87.66,0.9539)
(91.07,0.9510)
(94.64,0.9500)
(98.18,0.9552)
(101.69,0.9568)
(105.17,0.9526)
(108.68,0.9565)
(112.27,0.9563)
(115.75,0.9603)
(119.37,0.9576)
(123.00,0.9584)
(126.66,0.9553)
(130.37,0.9604)
(133.93,0.9589)
(137.48,0.9592)
(141.10,0.9608)
(144.65,0.9612)
(148.38,0.9603)
(152.20,0.9618)
(156.12,0.9623)
(160.10,0.9620)
(164.12,0.9613)
(167.94,0.9601)
(171.86,0.9624)
(175.67,0.9611)
(179.52,0.9621)
(183.40,0.9598)
(187.25,0.9634)
(191.19,0.9613)
(195.05,0.9622)
(198.99,0.9631)
(202.76,0.9628)
(206.78,0.9612)
(210.73,0.9623)
(214.36,0.9615)
};
\addplot[color=b4,line width=0.8pt,/tikz/line join=round] coordinates{(1e-9,0.0)(40.66227,0.94814)(78.96042,0.95042)(116.46261,0.95131)(153.55791,0.95299)(190.41264,0.95227)(227.09808,0.95226)(263.65878,0.95506)(300.12444,0.95343)(336.52476,0.9526)(372.86568,0.95278)};
\addplot[color=b1,line width=0.8pt,/tikz/line join=round]
coordinates{(1e-9,0.0)(1010.25969,0.14688)(2008.0031399999998,0.14688)(2997.35502,0.29402)(3981.39698,0.7232)(4962.30988,0.87257)(5941.13674,0.89611)(6929.68265,0.91152)(7915.71583,0.91662)(8902.83944,0.92367)(9898.307209999999,0.92219)(10902.688059999999,0.92827)(11908.017109999999,0.92649)(12922.49629,0.93029)(13945.177399999999,0.92882)(14972.883969999999,0.9305)(16004.85744,0.93021)(17043.65795,0.93017)(18089.901830000003,0.93282)(19136.477580000002,0.92645)(20183.14815,0.92928)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
    title={\small JK-net},
    every axis title/.style={below left,at={(1,1)}},
    width=\plotwidth,
    %xmin=0,xmax=40,
    legend cell align=left,
    legend columns=2,
    legend style={at={(-0.,1.52),font=\footnotesize},anchor=north,/tikz/column 2/.style={column sep=5pt},draw=none},
    ]
\addplot[thick,color=c4]coordinates{(3.6531,0.755306)
(3.9305,0.839613)
(4.2179,0.901515)
(4.4998,0.931811)
(4.7849,0.946538)
(5.0595,0.955694)
(5.3381,0.958606)
(5.6187,0.959365)
(5.9115,0.961728)
(6.2178,0.961855)
(6.5138,0.962446)
(6.7933,0.961855)
(7.0692,0.963290)
(7.3436,0.962572)
(7.6599,0.965737)
(7.9359,0.964429)
(8.2213,0.965062)
(8.5159,0.963880)
(8.8011,0.965526)
(9.0818,0.965357)
(9.3921,0.964851)
(9.6705,0.964007)
(9.9462,0.965442)
(10.2265,0.965568)
(10.5290,0.966201)
(10.8093,0.965821)
(11.0871,0.965948)
(11.3651,0.966285)
(11.6463,0.966243)
(11.9249,0.966285)
(12.1994,0.965610)
(12.4873,0.965020)
(12.7654,0.964176)
(13.0567,0.965104)
(13.3421,0.965231)
(13.6249,0.965990)
(13.9126,0.966328)
(14.2278,0.965610)
(14.5042,0.965231)};
\addplot[thick,color=c1] coordinates{(4.7239,0.600616)
(5.2210,0.679227)
(5.6767,0.727330)
(6.1452,0.787291)
(6.6077,0.835774)
(7.0685,0.871387)
(7.5297,0.912781)
(7.9955,0.911853)
(8.4841,0.928436)
(8.9468,0.945736)
(9.4079,0.952276)
(9.8740,0.955441)
(10.3384,0.956918)
(10.8111,0.960167)
(11.2713,0.960800)
(11.7272,0.962488)
(12.2000,0.962994)
(12.6611,0.963712)
(13.1301,0.963627)
(13.5970,0.965188)
(14.0549,0.965695)
(14.5243,0.966539)
(14.9923,0.965568)
(15.4596,0.965104)
(15.9287,0.967172)
(16.3993,0.966370)
(16.8616,0.967551)
(17.3259,0.967256)
(17.7876,0.966834)
(18.2497,0.967931)
(18.7242,0.967973)
(19.1884,0.967425)
(19.6509,0.968606)
(20.1089,0.967340)
(20.5688,0.967509)
(21.0255,0.967720)
(21.4880,0.967256)
(21.9445,0.968395)
(22.4047,0.968395)
(22.8836,0.968142)
(23.3417,0.968227)
(23.8015,0.969155)
(24.2661,0.969028)
(24.7366,0.968564)
(25.1947,0.969155)
(25.6595,0.968269)
(26.1257,0.967720)
(26.5882,0.969155)
(27.0482,0.968606)
(27.5124,0.969281)
(27.9685,0.969619)
(28.4386,0.967805)
(28.8937,0.967762)
(29.3694,0.967931)
(29.8314,0.969028)
(30.2923,0.969450)
(30.7516,0.968859)
(31.2092,0.968775)
(31.6729,0.968269)
(32.1350,0.969239)
(32.6020,0.969619)
(33.0610,0.970210)
(33.5169,0.969577)
(33.9748,0.970125)
(34.4405,0.969155)};
\addplot[thick,color=b4]coordinates{(11,0.31094)
(18,0.95312)
(25,0.952)
(32,0.95312)
(40,0.95794)
(47,0.94931)
(54,0.94731)
(61,0.94922)
(68,0.95312)
(75,0.9636)
(82,0.95903)
(89,0.95359)
(96,0.95569)
(103,0.94578)
(110,0.94188)
(118,0.94531)
(126,0.94922)
(132,0.95312)
(140,0.92969)};
\addplot[thick,color=b1] coordinates{(106.78,0.20703)
(209,0.91016)
(312,0.93750)
(415,0.92758)
(518,0.93750)
(622,0.93359)
(725,0.94531)
(829,0.95312)
(932,0.94531)
(1035,0.963)
(1138,0.94922)
(1241,0.95312)
(1344,0.95703)
(1448,0.93359)
(1551,0.93750)};


% \nextgroupplot[group/empty plot]

\legend{{\graphsaint} 2-layer, {\graphsaint} 4-layer, GraphSAGE 2-layer, GraphSAGE 4-layer}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{groupplot}

\end{tikzpicture}


==> plots/preproc.tex <==
\definecolor{skyblue}{RGB}{213,0,0}
\definecolor{yellowgreen}{RGB}{255,23,68}
\definecolor{darkyellow}{RGB}{255,82,82}
\definecolor{orange}{RGB}{255,138,128}

\begin{tikzpicture}
\begin{axis}[
    enlarge x limits=0.2,ymin=0,ymax=1.8,
    ybar=\pgflinewidth,
    tick align=inside,
    xtick=data,
    x tick label style={rotate=90},
    bar width=5pt,
    ymajorgrids = true,
    symbolic x coords={PPI, Flickr, Reddit, Yelp, Amazon},
    ylabel=Fraction of training time,
    width=\textwidth,
    height=0.8\textwidth,
    y label style={at={(axis description cs:0.1,.6)},anchor=south},
    yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed},
    legend style={font=\small},
    legend cell align=left,
    legend columns=5,
    legend style={at={(0.5,1.2)},anchor=north,/tikz/column 5/.style={column sep=5pt},draw=none,/tikz/every even column/.append style={column sep=0.1cm}}]
\addplot[style={skyblue,fill=skyblue,mark=none}]
            coordinates {(PPI,.006) (Flickr,.012) (Reddit,0.205) (Yelp,.145) (Amazon, 0.506)};
\addplot[style={yellowgreen,fill=yellowgreen,mark=none}]
            coordinates {(PPI,0.053) (Flickr,0.114) (Reddit,0.178) (Yelp,.006)(Amazon,0.07)};  
\addplot[style={darkyellow,fill=darkyellow,mark=none}]
            coordinates {(PPI, .007) (Flickr,.232) (Reddit,.222) (Yelp,.08)(Amazon,0.116)};  
% \addplot[style={orange,fill=orange,mark=none}]
%             coordinates {(PPI, .08436/2) (Flickr,.24003/2) (Reddit,.13430/2) (Yelp,.25785/2)};  
\addplot[style={orange,fill=orange,mark=none}]
            coordinates {(PPI, .21) (Flickr,1.59) (Reddit,1.20) (Yelp,.747)(Amazon,0.970)};  
            
\legend{Node,Edge,RW,MRW}
\pgfplotsset{
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
}
\end{axis}
\fill [white] (0.1,-0.5) rectangle (0.2,-1.44);%-0.5,-1.34
\end{tikzpicture}

==> plots/sampler_param.tex <==
\tikzset{mark size=4}

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\definecolor{c1}{RGB}{213,0,0}
\definecolor{c2}{RGB}{255,23,68}
\definecolor{c3}{RGB}{255,82,82}
\definecolor{c4}{RGB}{255,138,128}
\definecolor{c5}{RGB}{255,200,190}

\def\plotwidth{1.1\textwidth}
\def\plotheight{0.85\textwidth}%.75

\begin{tikzpicture}
\def \ppi{asterisk}
\def \flickr{x}
\def \reddit{+}
\def \yelp{Mercedes star}
\def \amazon{o}
\begin{axis}[grid,xmin=0,xmax=2500,ymin=0.4,ymax=1,
    ylabel={Test F1-micro},
    xlabel={Number of walkers},
 %   xlabel shift=-15 pt,
    width=\plotwidth,
    height=\plotheight,
    tick label style={font=\footnotesize},
    y label style={at={(axis description cs:-0.17,.5)},anchor=south},
    scatter/classes={%
    ppi={mark=\ppi,red},
    flickr={mark=\flickr,black!70,thick},
    reddit={mark=\reddit,black!70,thick},
    yelp={mark=\yelp,black!70,thick}},
    legend style={font=\small},
    legend cell align=left,
    legend columns=3,
    legend style={at={(0.45,1.5)},anchor=north,/tikz/column 4/.style={column sep=5pt},draw=none,fill=none,/tikz/every even column/.append style={column sep=0.07cm}}
]

\addplot[thick,color=c1,mark=\ppi] 
    coordinates{(250,0.734)(750,0.957)(1250,0.972)(1750,0.973)(2250,0.975)};
\addplot[thick,color=c2,mark=\flickr]
    coordinates{(250,0.492)(750,0.504)(1250,0.502)(1750,0.500)(2250,0.505)};
\addplot[thick,color=c3,mark=\reddit]
    coordinates{(250,0.952)(750,0.958)(1250,0.960)(1750,0.960)(2250,0.962)};
\addplot[thick,color=c4,mark=\yelp]
    coordinates{(250,0.641)(750,0.638)(1250,0.641)(1750,0.641)(2250,0.640)};
\addplot[thick,color=c5,mark=\amazon,mark size=3pt]
    coordinates{(250,0.803)(750,0.800)(1250,0.812)(1750,0.814)(2250,0.814)};
    
\legend{PPI,Flickr,Reddit,Yelp,Amazon}
\end{axis}


\end{tikzpicture}

==> plots/sota.tex <==
\tikzset{mark size=3.5}
\begin{tikzpicture}
\def \gsaint{red}
\def \fastgcn{blue}
\def \sgcn{black}
\def \asgcn{black!50!green}
\def \ppi{asterisk}
\def \flickr{x}
\def \reddit{+}
\def \yelp{Mercedes star}
\def \op{0.2}
\begin{axis}[
    xmode=log,
    xmin=0,xmax=1200,ymin=0.3,ymax=1,
    width=0.48\textwidth,
    height=0.38\textwidth,
    xlabel=Training time (sec),
    ylabel=Test F1\textsubscript{mic},
    scatter/classes={%
    ppi={mark=\ppi,black!60,thick},
    flickr={mark=\flickr,black!60,thick},
    reddit={mark=\reddit,black!60,thick},
    yelp={mark=\yelp,black!60,thick},
    gsaint={mark=square*,\gsaint,mark size=2pt},
    sgcn={mark=square*,\sgcn,mark size=2pt},
    fastgcn={mark=square*,\fastgcn,mark size=2pt},
    asgcn={mark=square*,\asgcn,mark size=2pt},
    gsaintppi={mark=\ppi,\gsaint},
    gsaintflickr={mark=\flickr,\gsaint},
    gsaintreddit={mark=\reddit,\gsaint},
    gsaintyelp={mark=\yelp,\gsaint},
    fastgcnppi={mark=\ppi,\fastgcn},
    fastgcnflickr={mark=\flickr,\fastgcn},
    fastgcnreddit={mark=\reddit,\fastgcn},
    fastgcnyelp={mark=\yelp,\fastgcn},
    sgcnppi={mark=\ppi,\sgcn},
    sgcnflickr={mark=\flickr,\sgcn},
    sgcnreddit={mark=\reddit,\sgcn},
    sgcnyelp={mark=\yelp,\sgcn},
    asgcnppi={mark=\ppi,\asgcn},
    asgcnflickr={mark=\flickr,\asgcn},
    asgcnreddit={mark=\reddit,\asgcn},
    asgcnyelp={mark=\yelp,\asgcn}
    },
    legend style={font=\small},
    legend cell align=left,
    legend columns=4,
    legend style={at={(0.43,1.29)},anchor=north,/tikz/column 4/.style={column sep=5pt},draw=none,/tikz/every even column/.append style={column sep=0.07cm}},
    y label style={at={(axis description cs:0.12,.5)},anchor=south},
    % legend pos=north east
]
\addplot[scatter,thick,only marks,%
    scatter src=explicit symbolic] 
    table[meta=label] {
    x  y      label
   27  0.964  gsaintppi  
    4  0.507  gsaintflickr
   12  0.964  gsaintreddit
   95  0.642  gsaintyelp
};
\addplot [mark=none,fill=\gsaint,draw=none, 
    fill opacity=\op]coordinates {
    (4,0.507) (12,0.964) (27,0.964) (95,0.642) (4,0.507)}\closedcycle;
\addplot[scatter,thick,only marks, 
    scatter src=explicit symbolic]
    table[meta=label]{
    x  y      label
   35  0.637  fastgcnppi
    5  0.389  fastgcnflickr 
   26  0.953  fastgcnreddit
  161  0.634  fastgcnyelp
};
\addplot [mark=none,fill=\fastgcn,draw=none, 
    fill opacity=\op]coordinates {
    (5,0.398) (35,0.637) (26,0.953) (161,0.634) (5,0.398)}\closedcycle;
\addplot[scatter,thick,only marks,
    scatter src=explicit symbolic]
    table[meta=label]{
    x  y      label
   16  0.954  sgcnppi 
    8  0.464  sgcnflickr 
  119  0.964  sgcnreddit
  117  0.640  sgcnyelp
};
\addplot [mark=none,fill=\sgcn,draw=none, 
    fill opacity=\op]coordinates {
    (8,0.464) (16,0.954) (119,0.964) (117,0.640) (8,0.464)}\closedcycle;
\addplot[scatter,thick,only marks,
    scatter src=explicit symbolic]
    table[meta=label]{
    x  y      label
   36  0.687  asgcnppi
  169  0.506  asgcnflickr
  659  0.958  asgcnreddit
};
\addplot [mark=none,fill=\asgcn,draw=none, 
    fill opacity=\op]coordinates {
    (36,0.687) (659,0.958) (2500,0.55) (169,0.506) (36,0.687)}\closedcycle;
%\addlegendimage{line width=0.3mm,color=red}
%\addlegendentry{Analytical results}
\legend{PPI,Flickr,Reddit,Yelp,{\graphsaint},S-GCN,GraphSAGE,AS-GCN}
\end{axis}

%\legend{gsaint,sgcn}
\end{tikzpicture}


==> plots/sota_depth.tex <==
\tikzset{mark size=4}
\begin{tikzpicture}
\def \gsaint{red}
\def \fastgcn{blue}
\def \sgcn{black}
\def \asgcn{black!50!green}
\def \ppi{asterisk}
\def \flickr{x}
\def \reddit{+}
\def \yelp{Mercedes star}
\begin{axis}[grid,xmin=1.5,xmax=6.5,ymin=0,ymax=9.5,
    xlabel=GCN depth,
    ylabel=Normalized training time,
    width=\textwidth,
    height=0.78\textwidth,
    scatter/classes={%
    ppi={mark=\ppi,black!70,thick},
    flickr={mark=\flickr,black!70,thick},
    reddit={mark=\reddit,black!70,thick},
    yelp={mark=\yelp,black!70,thick},
    gsaint={mark=square*,\gsaint},
    sgcn={mark=square*,\sgcn},
    fastgcn={mark=square*,\fastgcn},
    asgcn={mark=square*,\asgcn},
    gsaintppi={mark=\ppi,\gsaint},
    gsaintflickr={mark=\flickr,\gsaint},
    gsaintreddit={mark=\reddit,\gsaint},
    gsaintyelp={mark=\yelp,\gsaint},
    fastgcnppi={mark=\ppi,\fastgcn},
    fastgcnflickr={mark=\flickr,\fastgcn},
    fastgcnreddit={mark=\reddit,\fastgcn},
    fastgcnyelp={mark=\yelp,\fastgcn},
    sgcnppi={mark=\ppi,\sgcn},
    sgcnflickr={mark=\flickr,\sgcn},
    sgcnreddit={mark=\reddit,\sgcn},
    sgcnyelp={mark=\yelp,\sgcn},
    asgcnppi={mark=\ppi,\asgcn},
    asgcnflickr={mark=\flickr,\asgcn},
    asgcnreddit={mark=\reddit,\asgcn},
    asgcnyelp={mark=\yelp,\asgcn}
    },
    legend style={font=\small},
    legend cell align=left,
    legend columns=2,
    legend style={at={(0.44,1.27)},anchor=north,/tikz/column 2/.style={column sep=5pt},draw=none},
    y label style={at={(axis description cs:0.12,.5)},anchor=south},]

% \addplot[thick,color=\gsaint,mark=\reddit] 
%     coordinates{(1,1)(2,1.65)(3,2.26)(4,2.88)(5,3.52)};
% \addplot[thick,color=\gsaint,mark=\ppi] 
%     coordinates{(1,1)(2,1.6)(3,2.14)(4,3.44)(5,4.04)};
% \addplot[thick,color=\sgcn,mark=\reddit] 
%     coordinates{(1,1)(2,5.64)(3,12.13)(4,24.13)(5,50.09)};
% \addplot[thick,color=\sgcn,mark=\yelp] 
%     coordinates{(1,1)(2,4.7)(3,9.29)(4,11.89)(5,34.65)};


\addplot[thick,color=\gsaint,mark=\reddit] 
    coordinates{%(1,0.606)
    (2,1)(3,1.37)(4,1.75)(5,2.13)(6,2.74)(7,3.03)};
\addplot[thick,color=\sgcn,mark=\reddit] 
    coordinates{%(1,0.17)
    (2,1)(3,2.15)(4,4.27)(5,8.88)(6,18.46)};

\addplot[thick,color=\gsaint,mark=\yelp] 
    coordinates{%(1,0.63)
    (2,1)(3,1.34)(4,2.15)(5,3.53)(6,4.22)(7,4.90)};
\addplot[thick,color=\sgcn,mark=\yelp] 
    coordinates{%(1,0.21)
    (2,1)(3,1.97)(4,2.53)(5,7.37)};

\legend{{\graphsaint}: Reddit,S-GCN: Reddit, {\graphsaint}: Yelp,S-GCN: Yelp}
\end{axis}
\end{tikzpicture}
